Kernel-based sensitivity analysis for (excursion) sets

In this paper, we aim to perform sensitivity analysis of set-valued models and, in particular, to quantify the impact of uncertain inputs on feasible sets, which are key elements in solving a robust optimization problem under constraints. While most sensitivity analysis methods deal with scalar outputs, this paper introduces a novel approach for performing sensitivity analysis with set-valued outputs. Our innovative methodology is designed for excursion sets, but is versatile enough to be applied to set-valued simulators, including those found in viability fields, or when working with maps like pollutant concentration maps or flood zone maps. We propose to use the Hilbert-Schmidt Independence Criterion (HSIC) with a kernel designed for set-valued outputs. After proposing a probabilistic framework for random sets, a first contribution is the proof that this kernel is characteristic, an essential property in a kernel-based sensitivity analysis context. To measure the contribution of each input, we then propose to use HSIC-ANOVA indices. With these indices, we can identify which inputs should be neglected (screening) and we can rank the others according to their influence (ranking). The estimation of these indices is also adapted to the set-valued outputs. Finally, we test the proposed method on three test cases of excursion sets.

==> Images/Adan/hsic_anova_adan_100_ustat.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-29 09:47:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (422.07,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (422.07,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 81.12) --
	(422.07, 81.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,148.84) --
	(422.07,148.84);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,216.56) --
	(422.07,216.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 47.26) --
	(422.07, 47.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,114.98) --
	(422.07,114.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,182.70) --
	(422.07,182.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.55, 30.69) --
	( 50.55,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.86, 30.69) --
	( 77.86,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.18, 30.69) --
	(105.18,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.50, 30.69) --
	(132.50,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.82, 30.69) --
	(159.82,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.14, 30.69) --
	(187.14,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.45, 30.69) --
	(214.45,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.77, 30.69) --
	(241.77,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.09, 30.69) --
	(269.09,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.41, 30.69) --
	(296.41,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.72, 30.69) --
	(323.72,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.04, 30.69) --
	(351.04,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.36, 30.69) --
	(378.36,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.68, 30.69) --
	(405.68,247.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.26,134.63) -- ( 43.26,162.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.26,102.57) -- ( 43.26, 71.01);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 39.62,134.63) --
	( 39.62,102.57) --
	( 46.90,102.57) --
	( 46.90,134.63) --
	( 39.62,134.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 39.62,115.10) -- ( 46.90,115.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.55, 54.93) -- ( 50.55, 63.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.55, 47.30) -- ( 50.55, 41.76);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 46.90, 54.93) --
	( 46.90, 47.30) --
	( 54.19, 47.30) --
	( 54.19, 54.93) --
	( 46.90, 54.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 46.90, 51.01) -- ( 54.19, 51.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.83, 95.72) -- ( 57.83,108.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.83, 80.01) -- ( 57.83, 59.73);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.19, 95.72) --
	( 54.19, 80.01) --
	( 61.47, 80.01) --
	( 61.47, 95.72) --
	( 54.19, 95.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 54.19, 86.33) -- ( 61.47, 86.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.58, 59.12) -- ( 70.58, 72.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.58, 48.47) -- ( 70.58, 45.28);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.94, 59.12) --
	( 66.94, 48.47) --
	( 74.22, 48.47) --
	( 74.22, 59.12) --
	( 66.94, 59.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 66.94, 52.99) -- ( 74.22, 52.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.86,207.68) -- ( 77.86,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.86,182.45) -- ( 77.86,156.46);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 74.22,207.68) --
	( 74.22,182.45) --
	( 81.51,182.45) --
	( 81.51,207.68) --
	( 74.22,207.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 74.22,201.07) -- ( 81.51,201.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.15,126.05) -- ( 85.15,138.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.15,105.06) -- ( 85.15,102.16);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 81.51,126.05) --
	( 81.51,105.06) --
	( 88.79,105.06) --
	( 88.79,126.05) --
	( 81.51,126.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 81.51,120.58) -- ( 88.79,120.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.90, 60.57) -- ( 97.90, 78.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.90, 47.04) -- ( 97.90, 42.15);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 94.26, 60.57) --
	( 94.26, 47.04) --
	(101.54, 47.04) --
	(101.54, 60.57) --
	( 94.26, 60.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 94.26, 56.31) -- (101.54, 56.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.18,134.84) -- (105.18,145.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.18,122.72) -- (105.18,108.49);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (101.54,134.84) --
	(101.54,122.72) --
	(108.82,122.72) --
	(108.82,134.84) --
	(101.54,134.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (101.54,126.54) -- (108.82,126.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.47, 92.88) -- (112.47,103.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.47, 85.24) -- (112.47, 75.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (108.82, 92.88) --
	(108.82, 85.24) --
	(116.11, 85.24) --
	(116.11, 92.88) --
	(108.82, 92.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (108.82, 89.28) -- (116.11, 89.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.22, 47.46) -- (125.22, 52.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.22, 43.61) -- (125.22, 41.86);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.57, 47.46) --
	(121.57, 43.61) --
	(128.86, 43.61) --
	(128.86, 47.46) --
	(121.57, 47.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (121.57, 45.63) -- (128.86, 45.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.50, 55.36) -- (132.50, 61.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.50, 48.01) -- (132.50, 41.20);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (128.86, 55.36) --
	(128.86, 48.01) --
	(136.14, 48.01) --
	(136.14, 55.36) --
	(128.86, 55.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (128.86, 51.79) -- (136.14, 51.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.78, 50.80) -- (139.78, 55.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.78, 46.75) -- (139.78, 43.02);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (136.14, 50.80) --
	(136.14, 46.75) --
	(143.43, 46.75) --
	(143.43, 50.80) --
	(136.14, 50.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (136.14, 48.94) -- (143.43, 48.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.53, 53.31) -- (152.53, 61.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.53, 44.60) -- (152.53, 40.60);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.89, 53.31) --
	(148.89, 44.60) --
	(156.18, 44.60) --
	(156.18, 53.31) --
	(148.89, 53.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.89, 48.12) -- (156.18, 48.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.82,110.24) -- (159.82,137.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.82, 84.90) -- (159.82, 74.05);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.18,110.24) --
	(156.18, 84.90) --
	(163.46, 84.90) --
	(163.46,110.24) --
	(156.18,110.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.18, 98.58) -- (163.46, 98.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.10, 80.54) -- (167.10, 93.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.10, 66.74) -- (167.10, 58.31);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.46, 80.54) --
	(163.46, 66.74) --
	(170.74, 66.74) --
	(170.74, 80.54) --
	(163.46, 80.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.46, 72.10) -- (170.74, 72.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.85, 47.89) -- (179.85, 50.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.85, 42.62) -- (179.85, 40.89);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (176.21, 47.89) --
	(176.21, 42.62) --
	(183.49, 42.62) --
	(183.49, 47.89) --
	(176.21, 47.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (176.21, 44.36) -- (183.49, 44.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.14, 51.92) -- (187.14, 54.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.14, 45.45) -- (187.14, 43.90);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (183.49, 51.92) --
	(183.49, 45.45) --
	(190.78, 45.45) --
	(190.78, 51.92) --
	(183.49, 51.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (183.49, 47.85) -- (190.78, 47.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.42, 47.79) -- (194.42, 51.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.42, 45.00) -- (194.42, 42.34);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (190.78, 47.79) --
	(190.78, 45.00) --
	(198.06, 45.00) --
	(198.06, 47.79) --
	(190.78, 47.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (190.78, 46.59) -- (198.06, 46.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.17, 49.85) -- (207.17, 53.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (207.17, 44.27) -- (207.17, 41.63);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (203.53, 49.85) --
	(203.53, 44.27) --
	(210.81, 44.27) --
	(210.81, 49.85) --
	(203.53, 49.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (203.53, 45.60) -- (210.81, 45.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.45, 53.66) -- (214.45, 58.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.45, 44.73) -- (214.45, 41.89);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (210.81, 53.66) --
	(210.81, 44.73) --
	(218.10, 44.73) --
	(218.10, 53.66) --
	(210.81, 53.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (210.81, 46.82) -- (218.10, 46.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.74, 49.77) -- (221.74, 54.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.74, 45.77) -- (221.74, 43.06);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (218.10, 49.77) --
	(218.10, 45.77) --
	(225.38, 45.77) --
	(225.38, 49.77) --
	(218.10, 49.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (218.10, 47.87) -- (225.38, 47.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.49, 79.60) -- (234.49,106.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.49, 50.93) -- (234.49, 43.65);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (230.84, 79.60) --
	(230.84, 50.93) --
	(238.13, 50.93) --
	(238.13, 79.60) --
	(230.84, 79.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (230.84, 62.35) -- (238.13, 62.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.77, 57.26) -- (241.77, 63.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.77, 52.35) -- (241.77, 47.26);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (238.13, 57.26) --
	(238.13, 52.35) --
	(245.41, 52.35) --
	(245.41, 57.26) --
	(238.13, 57.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (238.13, 54.45) -- (245.41, 54.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.06, 64.73) -- (249.06, 82.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.06, 52.28) -- (249.06, 49.04);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (245.41, 64.73) --
	(245.41, 52.28) --
	(252.70, 52.28) --
	(252.70, 64.73) --
	(245.41, 64.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (245.41, 59.76) -- (252.70, 59.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.80, 58.12) -- (261.80, 65.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.80, 43.95) -- (261.80, 41.13);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (258.16, 58.12) --
	(258.16, 43.95) --
	(265.45, 43.95) --
	(265.45, 58.12) --
	(258.16, 58.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (258.16, 47.09) -- (265.45, 47.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.09, 49.37) -- (269.09, 51.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.09, 45.78) -- (269.09, 41.93);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (265.45, 49.37) --
	(265.45, 45.78) --
	(272.73, 45.78) --
	(272.73, 49.37) --
	(265.45, 49.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (265.45, 46.88) -- (272.73, 46.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.37, 53.43) -- (276.37, 60.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (276.37, 45.95) -- (276.37, 42.90);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (272.73, 53.43) --
	(272.73, 45.95) --
	(280.02, 45.95) --
	(280.02, 53.43) --
	(272.73, 53.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (272.73, 47.83) -- (280.02, 47.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.12, 54.54) -- (289.12, 63.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.12, 45.40) -- (289.12, 40.99);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (285.48, 54.54) --
	(285.48, 45.40) --
	(292.76, 45.40) --
	(292.76, 54.54) --
	(285.48, 54.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (285.48, 47.82) -- (292.76, 47.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.41, 49.43) -- (296.41, 52.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.41, 45.04) -- (296.41, 40.99);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (292.76, 49.43) --
	(292.76, 45.04) --
	(300.05, 45.04) --
	(300.05, 49.43) --
	(292.76, 49.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (292.76, 47.42) -- (300.05, 47.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.69, 51.91) -- (303.69, 59.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (303.69, 46.23) -- (303.69, 43.61);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (300.05, 51.91) --
	(300.05, 46.23) --
	(307.33, 46.23) --
	(307.33, 51.91) --
	(300.05, 51.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (300.05, 49.10) -- (307.33, 49.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.44, 48.43) -- (316.44, 49.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (316.44, 45.18) -- (316.44, 41.45);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (312.80, 48.43) --
	(312.80, 45.18) --
	(320.08, 45.18) --
	(320.08, 48.43) --
	(312.80, 48.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (312.80, 46.94) -- (320.08, 46.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.72, 52.94) -- (323.72, 56.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.72, 46.96) -- (323.72, 41.04);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (320.08, 52.94) --
	(320.08, 46.96) --
	(327.37, 46.96) --
	(327.37, 52.94) --
	(320.08, 52.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (320.08, 48.94) -- (327.37, 48.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.01, 48.97) -- (331.01, 50.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.01, 46.75) -- (331.01, 44.23);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (327.37, 48.97) --
	(327.37, 46.75) --
	(334.65, 46.75) --
	(334.65, 48.97) --
	(327.37, 48.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (327.37, 47.88) -- (334.65, 47.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.76, 50.25) -- (343.76, 53.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (343.76, 44.25) -- (343.76, 40.54);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (340.12, 50.25) --
	(340.12, 44.25) --
	(347.40, 44.25) --
	(347.40, 50.25) --
	(340.12, 50.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (340.12, 48.29) -- (347.40, 48.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.04, 53.53) -- (351.04, 56.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.04, 46.79) -- (351.04, 43.75);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (347.40, 53.53) --
	(347.40, 46.79) --
	(354.68, 46.79) --
	(354.68, 53.53) --
	(347.40, 53.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (347.40, 49.60) -- (354.68, 49.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.33, 51.35) -- (358.33, 54.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.33, 46.19) -- (358.33, 45.02);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (354.68, 51.35) --
	(354.68, 46.19) --
	(361.97, 46.19) --
	(361.97, 51.35) --
	(354.68, 51.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (354.68, 48.54) -- (361.97, 48.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.08,178.49) -- (371.08,225.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.08,133.46) -- (371.08, 91.43);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.43,178.49) --
	(367.43,133.46) --
	(374.72,133.46) --
	(374.72,178.49) --
	(367.43,178.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (367.43,154.18) -- (374.72,154.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.36, 59.89) -- (378.36, 64.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.36, 55.54) -- (378.36, 49.59);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (374.72, 59.89) --
	(374.72, 55.54) --
	(382.00, 55.54) --
	(382.00, 59.89) --
	(374.72, 59.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (374.72, 57.63) -- (382.00, 57.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.64,124.18) -- (385.64,146.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (385.64, 96.31) -- (385.64, 72.70);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (382.00,124.18) --
	(382.00, 96.31) --
	(389.29, 96.31) --
	(389.29,124.18) --
	(382.00,124.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (382.00,111.70) -- (389.29,111.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.39,165.75) -- (398.39,195.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.39,128.34) -- (398.39, 77.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (394.75,165.75) --
	(394.75,128.34) --
	(402.04,128.34) --
	(402.04,165.75) --
	(394.75,165.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (394.75,150.78) -- (402.04,150.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.68, 54.98) -- (405.68, 64.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.68, 48.29) -- (405.68, 44.21);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (402.04, 54.98) --
	(402.04, 48.29) --
	(409.32, 48.29) --
	(409.32, 54.98) --
	(402.04, 54.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (402.04, 50.73) -- (409.32, 50.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.96,111.96) -- (412.96,132.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.96, 94.20) -- (412.96, 74.49);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (409.32,111.96) --
	(409.32, 94.20) --
	(416.60, 94.20) --
	(416.60,111.96) --
	(409.32,111.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (409.32,104.47) -- (416.60,104.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 44.23) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,111.95) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,179.67) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 47.26) --
	( 34.16, 47.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,114.98) --
	( 34.16,114.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,182.70) --
	( 34.16,182.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.55, 27.94) --
	( 50.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.86, 27.94) --
	( 77.86, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.18, 27.94) --
	(105.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.50, 27.94) --
	(132.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.82, 27.94) --
	(159.82, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.14, 27.94) --
	(187.14, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.45, 27.94) --
	(214.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.77, 27.94) --
	(241.77, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.09, 27.94) --
	(269.09, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (296.41, 27.94) --
	(296.41, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (323.72, 27.94) --
	(323.72, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (351.04, 27.94) --
	(351.04, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.36, 27.94) --
	(378.36, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.68, 27.94) --
	(405.68, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.55, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.86, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (105.18, 19.68) {$U_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (132.50, 19.68) {$U_4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.82, 19.68) {$U_5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (187.14, 19.68) {$U_6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (214.45, 19.68) {$U_7$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (241.77, 19.68) {$U_8$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (269.09, 19.68) {$U_9$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (296.41, 19.68) {$U_{10}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (323.72, 19.68) {$U_{11}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (351.04, 19.68) {$U_{12}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (378.36, 19.68) {$U_{13}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (405.68, 19.68) {$U_{14}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (433.07,109.13) rectangle (500.39,169.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (438.57,143.54) rectangle (453.02,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (445.80,144.99) --
	(445.80,147.16);

\path[draw=drawColor,line width= 0.6pt] (445.80,154.38) --
	(445.80,156.55);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (440.38,147.16) rectangle (451.22,154.38);

\path[draw=drawColor,line width= 0.6pt] (440.38,150.77) --
	(451.22,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (438.57,129.09) rectangle (453.02,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (445.80,130.53) --
	(445.80,132.70);

\path[draw=drawColor,line width= 0.6pt] (445.80,139.93) --
	(445.80,142.10);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (440.38,132.70) rectangle (451.22,139.93);

\path[draw=drawColor,line width= 0.6pt] (440.38,136.32) --
	(451.22,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (438.57,114.63) rectangle (453.02,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (445.80,116.08) --
	(445.80,118.25);

\path[draw=drawColor,line width= 0.6pt] (445.80,125.47) --
	(445.80,127.64);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (440.38,118.25) rectangle (451.22,125.47);

\path[draw=drawColor,line width= 0.6pt] (440.38,121.86) --
	(451.22,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (458.52,147.74) {$\Gamma_{F_1}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (458.52,133.29) {$\Gamma_{F_2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (458.52,118.83) {$(\Gamma_{F_1},\Gamma_{F_2})$};
\end{scope}
\end{tikzpicture}


==> Images/Adan/hsic_anova_adan_100_ustat_420_7.tex <==
% Created by tikzDevice version 0.12.4 on 2024-02-07 09:37:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (420.01,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (420.01,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 83.27) --
	(420.01, 83.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,144.56) --
	(420.01,144.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,205.85) --
	(420.01,205.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 52.62) --
	(420.01, 52.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,113.91) --
	(420.01,113.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,175.20) --
	(420.01,175.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,236.49) --
	(420.01,236.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.46, 30.69) --
	( 50.46,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.63, 30.69) --
	( 77.63,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.80, 30.69) --
	(104.80,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.98, 30.69) --
	(131.98,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.15, 30.69) --
	(159.15,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.32, 30.69) --
	(186.32,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.49, 30.69) --
	(213.49,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.67, 30.69) --
	(240.67,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.84, 30.69) --
	(267.84,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.01, 30.69) --
	(295.01,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.18, 30.69) --
	(322.18,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.36, 30.69) --
	(349.36,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.53, 30.69) --
	(376.53,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.70, 30.69) --
	(403.70,247.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.21, 86.53) -- ( 43.21,111.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.21, 60.77) -- ( 43.21, 49.71);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 39.59, 86.53) --
	( 39.59, 60.77) --
	( 46.84, 60.77) --
	( 46.84, 86.53) --
	( 39.59, 86.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 39.59, 70.60) -- ( 46.84, 70.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.46, 61.49) -- ( 50.46, 66.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.46, 56.98) -- ( 50.46, 52.22);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 46.84, 61.49) --
	( 46.84, 56.98) --
	( 54.08, 56.98) --
	( 54.08, 61.49) --
	( 46.84, 61.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 46.84, 58.96) -- ( 54.08, 58.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.71, 73.72) -- ( 57.71, 90.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.71, 62.19) -- ( 57.71, 54.02);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.08, 73.72) --
	( 54.08, 62.19) --
	( 61.33, 62.19) --
	( 61.33, 73.72) --
	( 54.08, 73.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 54.08, 69.91) -- ( 61.33, 69.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.39, 58.45) -- ( 70.39, 59.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.39, 51.76) -- ( 70.39, 47.18);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.76, 58.45) --
	( 66.76, 51.76) --
	( 74.01, 51.76) --
	( 74.01, 58.45) --
	( 66.76, 58.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 66.76, 55.99) -- ( 74.01, 55.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.63,141.12) -- ( 77.63,184.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.63, 89.80) -- ( 77.63, 70.66);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 74.01,141.12) --
	( 74.01, 89.80) --
	( 81.26, 89.80) --
	( 81.26,141.12) --
	( 74.01,141.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 74.01,122.81) -- ( 81.26,122.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.88,104.11) -- ( 84.88,142.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.88, 76.38) -- ( 84.88, 64.40);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 81.26,104.11) --
	( 81.26, 76.38) --
	( 88.50, 76.38) --
	( 88.50,104.11) --
	( 81.26,104.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 81.26, 87.94) -- ( 88.50, 87.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.56, 62.97) -- ( 97.56, 77.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.56, 48.52) -- ( 97.56, 45.75);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 93.94, 62.97) --
	( 93.94, 48.52) --
	(101.18, 48.52) --
	(101.18, 62.97) --
	( 93.94, 62.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 93.94, 57.47) -- (101.18, 57.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.80,122.34) -- (104.80,138.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.80, 87.23) -- (104.80, 63.42);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (101.18,122.34) --
	(101.18, 87.23) --
	(108.43, 87.23) --
	(108.43,122.34) --
	(101.18,122.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (101.18, 97.47) -- (108.43, 97.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.05, 95.14) -- (112.05,115.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.05, 75.33) -- (112.05, 54.72);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (108.43, 95.14) --
	(108.43, 75.33) --
	(115.67, 75.33) --
	(115.67, 95.14) --
	(108.43, 95.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (108.43, 80.60) -- (115.67, 80.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.73, 55.14) -- (124.73, 66.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.73, 47.43) -- (124.73, 43.25);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.11, 55.14) --
	(121.11, 47.43) --
	(128.35, 47.43) --
	(128.35, 55.14) --
	(121.11, 55.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (121.11, 52.13) -- (128.35, 52.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.98, 60.27) -- (131.98, 62.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.98, 53.26) -- (131.98, 47.99);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (128.35, 60.27) --
	(128.35, 53.26) --
	(135.60, 53.26) --
	(135.60, 60.27) --
	(128.35, 60.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (128.35, 56.83) -- (135.60, 56.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.22, 57.06) -- (139.22, 62.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.22, 52.47) -- (139.22, 47.07);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (135.60, 57.06) --
	(135.60, 52.47) --
	(142.85, 52.47) --
	(142.85, 57.06) --
	(135.60, 57.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (135.60, 54.87) -- (142.85, 54.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.90, 67.60) -- (151.90, 74.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.90, 49.83) -- (151.90, 42.20);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.28, 67.60) --
	(148.28, 49.83) --
	(155.53, 49.83) --
	(155.53, 67.60) --
	(148.28, 67.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.28, 53.84) -- (155.53, 53.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.15, 96.12) -- (159.15,110.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.15, 78.48) -- (159.15, 64.91);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (155.53, 96.12) --
	(155.53, 78.48) --
	(162.77, 78.48) --
	(162.77, 96.12) --
	(155.53, 96.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (155.53, 86.21) -- (162.77, 86.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.40, 78.45) -- (166.40, 85.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.40, 68.58) -- (166.40, 56.13);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (162.77, 78.45) --
	(162.77, 68.58) --
	(170.02, 68.58) --
	(170.02, 78.45) --
	(162.77, 78.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (162.77, 72.14) -- (170.02, 72.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.08, 52.99) -- (179.08, 55.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.08, 48.52) -- (179.08, 44.10);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.45, 52.99) --
	(175.45, 48.52) --
	(182.70, 48.52) --
	(182.70, 52.99) --
	(175.45, 52.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.45, 51.56) -- (182.70, 51.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.32, 53.36) -- (186.32, 57.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.32, 48.36) -- (186.32, 44.26);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (182.70, 53.36) --
	(182.70, 48.36) --
	(189.94, 48.36) --
	(189.94, 53.36) --
	(182.70, 53.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (182.70, 50.57) -- (189.94, 50.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.57, 53.22) -- (193.57, 56.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.57, 49.75) -- (193.57, 45.98);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (189.94, 53.22) --
	(189.94, 49.75) --
	(197.19, 49.75) --
	(197.19, 53.22) --
	(189.94, 53.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (189.94, 51.05) -- (197.19, 51.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.25, 54.46) -- (206.25, 63.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.25, 47.87) -- (206.25, 42.21);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.63, 54.46) --
	(202.63, 47.87) --
	(209.87, 47.87) --
	(209.87, 54.46) --
	(202.63, 54.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (202.63, 49.77) -- (209.87, 49.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.49, 61.45) -- (213.49, 69.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.49, 54.58) -- (213.49, 49.82);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (209.87, 61.45) --
	(209.87, 54.58) --
	(217.12, 54.58) --
	(217.12, 61.45) --
	(209.87, 61.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (209.87, 57.94) -- (217.12, 57.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.74, 57.33) -- (220.74, 61.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.74, 52.76) -- (220.74, 46.53);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (217.12, 57.33) --
	(217.12, 52.76) --
	(224.36, 52.76) --
	(224.36, 57.33) --
	(217.12, 57.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (217.12, 54.20) -- (224.36, 54.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.42, 85.48) -- (233.42,106.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.42, 63.70) -- (233.42, 58.76);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (229.80, 85.48) --
	(229.80, 63.70) --
	(237.04, 63.70) --
	(237.04, 85.48) --
	(229.80, 85.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (229.80, 70.81) -- (237.04, 70.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.67, 73.21) -- (240.67, 85.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.67, 64.68) -- (240.67, 53.83);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (237.04, 73.21) --
	(237.04, 64.68) --
	(244.29, 64.68) --
	(244.29, 73.21) --
	(237.04, 73.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (237.04, 69.71) -- (244.29, 69.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.91, 80.60) -- (247.91, 93.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.91, 66.53) -- (247.91, 59.13);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (244.29, 80.60) --
	(244.29, 66.53) --
	(251.54, 66.53) --
	(251.54, 80.60) --
	(244.29, 80.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (244.29, 70.54) -- (251.54, 70.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.59, 59.08) -- (260.59, 68.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.59, 49.32) -- (260.59, 42.96);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.97, 59.08) --
	(256.97, 49.32) --
	(264.22, 49.32) --
	(264.22, 59.08) --
	(256.97, 59.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (256.97, 53.85) -- (264.22, 53.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.84, 56.72) -- (267.84, 65.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.84, 50.44) -- (267.84, 49.05);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (264.22, 56.72) --
	(264.22, 50.44) --
	(271.46, 50.44) --
	(271.46, 56.72) --
	(264.22, 56.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (264.22, 53.65) -- (271.46, 53.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.09, 58.51) -- (275.09, 63.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.09, 52.86) -- (275.09, 48.25);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (271.46, 58.51) --
	(271.46, 52.86) --
	(278.71, 52.86) --
	(278.71, 58.51) --
	(271.46, 58.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (271.46, 55.27) -- (278.71, 55.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.77, 57.99) -- (287.77, 60.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.77, 50.29) -- (287.77, 41.54);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (284.14, 57.99) --
	(284.14, 50.29) --
	(291.39, 50.29) --
	(291.39, 57.99) --
	(284.14, 57.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (284.14, 53.12) -- (291.39, 53.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.01, 62.56) -- (295.01, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.01, 53.93) -- (295.01, 46.59);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (291.39, 62.56) --
	(291.39, 53.93) --
	(298.63, 53.93) --
	(298.63, 62.56) --
	(291.39, 62.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (291.39, 58.08) -- (298.63, 58.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.26, 60.56) -- (302.26, 64.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.26, 52.04) -- (302.26, 48.62);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (298.63, 60.56) --
	(298.63, 52.04) --
	(305.88, 52.04) --
	(305.88, 60.56) --
	(298.63, 60.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (298.63, 55.60) -- (305.88, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.94, 54.15) -- (314.94, 60.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.94, 48.45) -- (314.94, 40.54);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (311.32, 54.15) --
	(311.32, 48.45) --
	(318.56, 48.45) --
	(318.56, 54.15) --
	(311.32, 54.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (311.32, 51.08) -- (318.56, 51.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.18, 58.97) -- (322.18, 68.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.18, 52.69) -- (322.18, 49.80);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (318.56, 58.97) --
	(318.56, 52.69) --
	(325.81, 52.69) --
	(325.81, 58.97) --
	(318.56, 58.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (318.56, 55.27) -- (325.81, 55.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.43, 57.64) -- (329.43, 62.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.43, 52.58) -- (329.43, 47.69);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (325.81, 57.64) --
	(325.81, 52.58) --
	(333.05, 52.58) --
	(333.05, 57.64) --
	(325.81, 57.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (325.81, 54.47) -- (333.05, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.11, 58.02) -- (342.11, 66.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.11, 48.22) -- (342.11, 45.68);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (338.49, 58.02) --
	(338.49, 48.22) --
	(345.73, 48.22) --
	(345.73, 58.02) --
	(338.49, 58.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (338.49, 51.94) -- (345.73, 51.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.36, 63.63) -- (349.36, 76.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.36, 54.30) -- (349.36, 49.10);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.73, 63.63) --
	(345.73, 54.30) --
	(352.98, 54.30) --
	(352.98, 63.63) --
	(345.73, 63.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (345.73, 57.96) -- (352.98, 57.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.60, 62.14) -- (356.60, 73.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.60, 52.90) -- (356.60, 47.89);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.98, 62.14) --
	(352.98, 52.90) --
	(360.23, 52.90) --
	(360.23, 62.14) --
	(352.98, 62.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (352.98, 54.88) -- (360.23, 54.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.28,161.47) -- (369.28,193.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.28,137.63) -- (369.28,120.76);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (365.66,161.47) --
	(365.66,137.63) --
	(372.91,137.63) --
	(372.91,161.47) --
	(365.66,161.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (365.66,156.21) -- (372.91,156.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.53,141.77) -- (376.53,168.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.53,106.39) -- (376.53, 90.94);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (372.91,141.77) --
	(372.91,106.39) --
	(380.15,106.39) --
	(380.15,141.77) --
	(372.91,141.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (372.91,117.59) -- (380.15,117.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.78,141.42) -- (383.78,149.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.78,117.71) -- (383.78, 82.99);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (380.15,141.42) --
	(380.15,117.71) --
	(387.40,117.71) --
	(387.40,141.42) --
	(380.15,141.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (380.15,131.78) -- (387.40,131.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.46,197.83) -- (396.46,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.46,159.15) -- (396.46,126.99);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (392.83,197.83) --
	(392.83,159.15) --
	(400.08,159.15) --
	(400.08,197.83) --
	(392.83,197.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (392.83,180.98) -- (400.08,180.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.70, 67.43) -- (403.70, 76.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.70, 59.75) -- (403.70, 53.71);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (400.08, 67.43) --
	(400.08, 59.75) --
	(407.32, 59.75) --
	(407.32, 67.43) --
	(400.08, 67.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (400.08, 61.05) -- (407.32, 61.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.95,122.03) -- (410.95,137.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.95,111.49) -- (410.95, 96.33);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (407.32,122.03) --
	(407.32,111.49) --
	(414.57,111.49) --
	(414.57,122.03) --
	(407.32,122.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (407.32,117.49) -- (414.57,117.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 49.59) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,110.88) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,172.17) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,233.46) {0.6};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 52.62) --
	( 34.16, 52.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,113.91) --
	( 34.16,113.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,175.20) --
	( 34.16,175.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,236.49) --
	( 34.16,236.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.46, 27.94) --
	( 50.46, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.63, 27.94) --
	( 77.63, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.80, 27.94) --
	(104.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.98, 27.94) --
	(131.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.15, 27.94) --
	(159.15, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.32, 27.94) --
	(186.32, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.49, 27.94) --
	(213.49, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.67, 27.94) --
	(240.67, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.84, 27.94) --
	(267.84, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.01, 27.94) --
	(295.01, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.18, 27.94) --
	(322.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.36, 27.94) --
	(349.36, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.53, 27.94) --
	(376.53, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.70, 27.94) --
	(403.70, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.46, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.63, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.80, 19.68) {$U_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.98, 19.68) {$U_4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.15, 19.68) {$U_5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (186.32, 19.68) {$U_6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (213.49, 19.68) {$U_7$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (240.67, 19.68) {$U_8$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (267.84, 19.68) {$U_9$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (295.01, 19.68) {$U_{10}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.18, 19.68) {$U_{11}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (349.36, 19.68) {$U_{12}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (376.53, 19.68) {$U_{13}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (403.70, 19.68) {$U_{14}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (431.01,109.13) rectangle (500.39,169.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (436.51,143.54) rectangle (450.96,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (443.73,144.99) --
	(443.73,147.16);

\path[draw=drawColor,line width= 0.6pt] (443.73,154.38) --
	(443.73,156.55);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (438.31,147.16) rectangle (449.15,154.38);

\path[draw=drawColor,line width= 0.6pt] (438.31,150.77) --
	(449.15,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (436.51,129.09) rectangle (450.96,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (443.73,130.53) --
	(443.73,132.70);

\path[draw=drawColor,line width= 0.6pt] (443.73,139.93) --
	(443.73,142.10);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (438.31,132.70) rectangle (449.15,139.93);

\path[draw=drawColor,line width= 0.6pt] (438.31,136.32) --
	(449.15,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (436.51,114.63) rectangle (450.96,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (443.73,116.08) --
	(443.73,118.25);

\path[draw=drawColor,line width= 0.6pt] (443.73,125.47) --
	(443.73,127.64);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (438.31,118.25) rectangle (449.15,125.47);

\path[draw=drawColor,line width= 0.6pt] (438.31,121.86) --
	(449.15,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (456.46,147.74) {$\Gamma_{F_1}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (456.46,133.29) {$\Gamma_{F_2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (456.46,118.83) {$(\Gamma_{F_1},\Gamma_{F_2})$};
\end{scope}
\end{tikzpicture}


==> Images/Adan/hsic_anova_adan_100_ustat_420_7_2D.tex <==
% Created by tikzDevice version 0.12.4 on 2024-02-07 09:39:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (420.01,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (420.01,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 85.25) --
	(420.01, 85.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,151.11) --
	(420.01,151.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,216.98) --
	(420.01,216.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 52.32) --
	(420.01, 52.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,118.18) --
	(420.01,118.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,184.04) --
	(420.01,184.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.46, 30.69) --
	( 50.46,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.63, 30.69) --
	( 77.63,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.80, 30.69) --
	(104.80,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.98, 30.69) --
	(131.98,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.15, 30.69) --
	(159.15,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.32, 30.69) --
	(186.32,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.49, 30.69) --
	(213.49,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.67, 30.69) --
	(240.67,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.84, 30.69) --
	(267.84,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.01, 30.69) --
	(295.01,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.18, 30.69) --
	(322.18,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.36, 30.69) --
	(349.36,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.53, 30.69) --
	(376.53,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.70, 30.69) --
	(403.70,247.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.21, 99.34) -- ( 43.21,123.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.21, 66.64) -- ( 43.21, 61.99);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 39.59, 99.34) --
	( 39.59, 66.64) --
	( 46.84, 66.64) --
	( 46.84, 99.34) --
	( 39.59, 99.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 39.59, 77.85) -- ( 46.84, 77.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.46, 64.37) -- ( 50.46, 67.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.46, 55.74) -- ( 50.46, 53.54);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 46.84, 64.37) --
	( 46.84, 55.74) --
	( 54.08, 55.74) --
	( 54.08, 64.37) --
	( 46.84, 64.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 46.84, 58.25) -- ( 54.08, 58.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.71, 83.00) -- ( 57.71, 97.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.71, 65.46) -- ( 57.71, 59.71);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.08, 83.00) --
	( 54.08, 65.46) --
	( 61.33, 65.46) --
	( 61.33, 83.00) --
	( 54.08, 83.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 54.08, 73.24) -- ( 61.33, 73.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.39, 61.07) -- ( 70.39, 68.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.39, 53.30) -- ( 70.39, 50.86);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.76, 61.07) --
	( 66.76, 53.30) --
	( 74.01, 53.30) --
	( 74.01, 61.07) --
	( 66.76, 61.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 66.76, 56.96) -- ( 74.01, 56.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.63,150.46) -- ( 77.63,164.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.63,127.34) -- ( 77.63,106.47);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 74.01,150.46) --
	( 74.01,127.34) --
	( 81.26,127.34) --
	( 81.26,150.46) --
	( 74.01,150.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 74.01,140.89) -- ( 81.26,140.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.88,103.10) -- ( 84.88,115.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.88, 88.99) -- ( 84.88, 79.88);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 81.26,103.10) --
	( 81.26, 88.99) --
	( 88.50, 88.99) --
	( 88.50,103.10) --
	( 81.26,103.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 81.26, 93.32) -- ( 88.50, 93.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.56, 59.08) -- ( 97.56, 72.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.56, 49.69) -- ( 97.56, 46.31);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 93.94, 59.08) --
	( 93.94, 49.69) --
	(101.18, 49.69) --
	(101.18, 59.08) --
	( 93.94, 59.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 93.94, 53.65) -- (101.18, 53.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.80,127.51) -- (104.80,153.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.80,107.47) -- (104.80, 83.23);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (101.18,127.51) --
	(101.18,107.47) --
	(108.43,107.47) --
	(108.43,127.51) --
	(101.18,127.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (101.18,113.73) -- (108.43,113.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.05, 91.94) -- (112.05,103.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.05, 80.11) -- (112.05, 68.59);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (108.43, 91.94) --
	(108.43, 80.11) --
	(115.67, 80.11) --
	(115.67, 91.94) --
	(108.43, 91.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (108.43, 83.99) -- (115.67, 83.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.73, 57.51) -- (124.73, 67.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.73, 50.01) -- (124.73, 44.97);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.11, 57.51) --
	(121.11, 50.01) --
	(128.35, 50.01) --
	(128.35, 57.51) --
	(121.11, 57.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (121.11, 53.69) -- (128.35, 53.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.98, 57.20) -- (131.98, 59.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.98, 53.31) -- (131.98, 49.32);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (128.35, 57.20) --
	(128.35, 53.31) --
	(135.60, 53.31) --
	(135.60, 57.20) --
	(128.35, 57.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (128.35, 54.85) -- (135.60, 54.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.22, 58.17) -- (139.22, 61.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.22, 52.52) -- (139.22, 47.09);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (135.60, 58.17) --
	(135.60, 52.52) --
	(142.85, 52.52) --
	(142.85, 58.17) --
	(135.60, 58.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (135.60, 55.06) -- (142.85, 55.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.90, 62.54) -- (151.90, 76.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (151.90, 50.14) -- (151.90, 45.84);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.28, 62.54) --
	(148.28, 50.14) --
	(155.53, 50.14) --
	(155.53, 62.54) --
	(148.28, 62.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.28, 54.81) -- (155.53, 54.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.15,112.26) -- (159.15,120.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.15, 92.46) -- (159.15, 74.46);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (155.53,112.26) --
	(155.53, 92.46) --
	(162.77, 92.46) --
	(162.77,112.26) --
	(155.53,112.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (155.53, 97.58) -- (162.77, 97.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.40, 83.37) -- (166.40, 96.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.40, 71.60) -- (166.40, 61.04);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (162.77, 83.37) --
	(162.77, 71.60) --
	(170.02, 71.60) --
	(170.02, 83.37) --
	(162.77, 83.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (162.77, 77.48) -- (170.02, 77.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.08, 53.91) -- (179.08, 60.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.08, 48.32) -- (179.08, 45.05);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (175.45, 53.91) --
	(175.45, 48.32) --
	(182.70, 48.32) --
	(182.70, 53.91) --
	(175.45, 53.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (175.45, 52.14) -- (182.70, 52.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.32, 53.78) -- (186.32, 56.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.32, 51.36) -- (186.32, 48.24);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (182.70, 53.78) --
	(182.70, 51.36) --
	(189.94, 51.36) --
	(189.94, 53.78) --
	(182.70, 53.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (182.70, 52.36) -- (189.94, 52.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.57, 53.76) -- (193.57, 56.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.57, 49.97) -- (193.57, 49.07);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (189.94, 53.76) --
	(189.94, 49.97) --
	(197.19, 49.97) --
	(197.19, 53.76) --
	(189.94, 53.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (189.94, 52.37) -- (197.19, 52.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.25, 53.05) -- (206.25, 58.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.25, 48.26) -- (206.25, 45.29);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.63, 53.05) --
	(202.63, 48.26) --
	(209.87, 48.26) --
	(209.87, 53.05) --
	(202.63, 53.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (202.63, 50.10) -- (209.87, 50.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.49, 56.68) -- (213.49, 62.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.49, 53.04) -- (213.49, 48.78);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (209.87, 56.68) --
	(209.87, 53.04) --
	(217.12, 53.04) --
	(217.12, 56.68) --
	(209.87, 56.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (209.87, 54.62) -- (217.12, 54.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.74, 55.42) -- (220.74, 59.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (220.74, 51.36) -- (220.74, 49.63);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (217.12, 55.42) --
	(217.12, 51.36) --
	(224.36, 51.36) --
	(224.36, 55.42) --
	(217.12, 55.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (217.12, 53.20) -- (224.36, 53.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.42, 87.55) -- (233.42,118.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.42, 65.97) -- (233.42, 51.86);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (229.80, 87.55) --
	(229.80, 65.97) --
	(237.04, 65.97) --
	(237.04, 87.55) --
	(229.80, 87.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (229.80, 72.42) -- (237.04, 72.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.67, 87.94) -- (240.67,100.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.67, 71.13) -- (240.67, 63.52);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (237.04, 87.94) --
	(237.04, 71.13) --
	(244.29, 71.13) --
	(244.29, 87.94) --
	(237.04, 87.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (237.04, 77.14) -- (244.29, 77.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.91, 83.01) -- (247.91, 97.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.91, 66.84) -- (247.91, 65.03);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (244.29, 83.01) --
	(244.29, 66.84) --
	(251.54, 66.84) --
	(251.54, 83.01) --
	(244.29, 83.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (244.29, 76.12) -- (251.54, 76.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.59, 57.04) -- (260.59, 63.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.59, 49.94) -- (260.59, 43.30);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.97, 57.04) --
	(256.97, 49.94) --
	(264.22, 49.94) --
	(264.22, 57.04) --
	(256.97, 57.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (256.97, 52.77) -- (264.22, 52.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.84, 56.76) -- (267.84, 59.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.84, 52.07) -- (267.84, 48.92);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (264.22, 56.76) --
	(264.22, 52.07) --
	(271.46, 52.07) --
	(271.46, 56.76) --
	(264.22, 56.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (264.22, 53.68) -- (271.46, 53.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.09, 56.13) -- (275.09, 59.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.09, 51.30) -- (275.09, 49.34);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (271.46, 56.13) --
	(271.46, 51.30) --
	(278.71, 51.30) --
	(278.71, 56.13) --
	(271.46, 56.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (271.46, 53.31) -- (278.71, 53.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.77, 58.66) -- (287.77, 70.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.77, 50.29) -- (287.77, 47.49);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (284.14, 58.66) --
	(284.14, 50.29) --
	(291.39, 50.29) --
	(291.39, 58.66) --
	(284.14, 58.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (284.14, 53.01) -- (291.39, 53.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.01, 57.92) -- (295.01, 62.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.01, 53.01) -- (295.01, 49.43);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (291.39, 57.92) --
	(291.39, 53.01) --
	(298.63, 53.01) --
	(298.63, 57.92) --
	(291.39, 57.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (291.39, 55.53) -- (298.63, 55.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.26, 57.08) -- (302.26, 61.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (302.26, 52.24) -- (302.26, 49.39);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (298.63, 57.08) --
	(298.63, 52.24) --
	(305.88, 52.24) --
	(305.88, 57.08) --
	(298.63, 57.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (298.63, 55.29) -- (305.88, 55.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.94, 56.52) -- (314.94, 67.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.94, 48.54) -- (314.94, 40.54);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (311.32, 56.52) --
	(311.32, 48.54) --
	(318.56, 48.54) --
	(318.56, 56.52) --
	(311.32, 56.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (311.32, 52.27) -- (318.56, 52.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.18, 57.97) -- (322.18, 62.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.18, 53.45) -- (322.18, 49.65);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (318.56, 57.97) --
	(318.56, 53.45) --
	(325.81, 53.45) --
	(325.81, 57.97) --
	(318.56, 57.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (318.56, 54.40) -- (325.81, 54.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.43, 56.48) -- (329.43, 62.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (329.43, 51.16) -- (329.43, 47.67);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (325.81, 56.48) --
	(325.81, 51.16) --
	(333.05, 51.16) --
	(333.05, 56.48) --
	(325.81, 56.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (325.81, 53.67) -- (333.05, 53.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.11, 58.66) -- (342.11, 63.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.11, 48.78) -- (342.11, 45.29);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (338.49, 58.66) --
	(338.49, 48.78) --
	(345.73, 48.78) --
	(345.73, 58.66) --
	(338.49, 58.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (338.49, 50.92) -- (345.73, 50.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.36, 62.71) -- (349.36, 70.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.36, 56.11) -- (349.36, 50.38);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.73, 62.71) --
	(345.73, 56.11) --
	(352.98, 56.11) --
	(352.98, 62.71) --
	(345.73, 62.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (345.73, 58.67) -- (352.98, 58.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.60, 58.01) -- (356.60, 63.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.60, 53.88) -- (356.60, 50.58);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.98, 58.01) --
	(352.98, 53.88) --
	(360.23, 53.88) --
	(360.23, 58.01) --
	(352.98, 58.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (352.98, 55.42) -- (360.23, 55.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.28,173.43) -- (369.28,210.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.28,142.15) -- (369.28,113.16);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (365.66,173.43) --
	(365.66,142.15) --
	(372.91,142.15) --
	(372.91,173.43) --
	(365.66,173.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (365.66,153.03) -- (372.91,153.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.53,106.60) -- (376.53,117.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.53, 88.94) -- (376.53, 79.62);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (372.91,106.60) --
	(372.91, 88.94) --
	(380.15, 88.94) --
	(380.15,106.60) --
	(372.91,106.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (372.91, 97.66) -- (380.15, 97.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.78,138.51) -- (383.78,152.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.78,115.80) -- (383.78,105.96);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (380.15,138.51) --
	(380.15,115.80) --
	(387.40,115.80) --
	(387.40,138.51) --
	(380.15,138.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (380.15,127.84) -- (387.40,127.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.46,204.65) -- (396.46,231.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.46,164.38) -- (396.46,134.34);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (392.83,204.65) --
	(392.83,164.38) --
	(400.08,164.38) --
	(400.08,204.65) --
	(392.83,204.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (392.83,178.13) -- (400.08,178.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.70, 69.03) -- (403.70, 75.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.70, 61.53) -- (403.70, 56.11);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (400.08, 69.03) --
	(400.08, 61.53) --
	(407.32, 61.53) --
	(407.32, 69.03) --
	(400.08, 69.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (400.08, 64.89) -- (407.32, 64.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.95,134.62) -- (410.95,155.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (410.95,114.72) -- (410.95,100.31);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (407.32,134.62) --
	(407.32,114.72) --
	(414.57,114.72) --
	(414.57,134.62) --
	(407.32,134.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (407.32,122.70) -- (414.57,122.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 49.29) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,115.15) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,181.01) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 52.32) --
	( 34.16, 52.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,118.18) --
	( 34.16,118.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,184.04) --
	( 34.16,184.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.46, 27.94) --
	( 50.46, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.63, 27.94) --
	( 77.63, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.80, 27.94) --
	(104.80, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.98, 27.94) --
	(131.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.15, 27.94) --
	(159.15, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.32, 27.94) --
	(186.32, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (213.49, 27.94) --
	(213.49, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.67, 27.94) --
	(240.67, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.84, 27.94) --
	(267.84, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (295.01, 27.94) --
	(295.01, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.18, 27.94) --
	(322.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.36, 27.94) --
	(349.36, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.53, 27.94) --
	(376.53, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (403.70, 27.94) --
	(403.70, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.46, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.63, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.80, 19.68) {$U_3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.98, 19.68) {$U_4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.15, 19.68) {$U_5$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (186.32, 19.68) {$U_6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (213.49, 19.68) {$U_7$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (240.67, 19.68) {$U_8$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (267.84, 19.68) {$U_9$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (295.01, 19.68) {$U_{10}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (322.18, 19.68) {$U_{11}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (349.36, 19.68) {$U_{12}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (376.53, 19.68) {$U_{13}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (403.70, 19.68) {$U_{14}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (431.01,109.13) rectangle (500.39,169.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (436.51,143.54) rectangle (450.96,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (443.73,144.99) --
	(443.73,147.16);

\path[draw=drawColor,line width= 0.6pt] (443.73,154.38) --
	(443.73,156.55);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (438.31,147.16) rectangle (449.15,154.38);

\path[draw=drawColor,line width= 0.6pt] (438.31,150.77) --
	(449.15,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (436.51,129.09) rectangle (450.96,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (443.73,130.53) --
	(443.73,132.70);

\path[draw=drawColor,line width= 0.6pt] (443.73,139.93) --
	(443.73,142.10);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (438.31,132.70) rectangle (449.15,139.93);

\path[draw=drawColor,line width= 0.6pt] (438.31,136.32) --
	(449.15,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (436.51,114.63) rectangle (450.96,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (443.73,116.08) --
	(443.73,118.25);

\path[draw=drawColor,line width= 0.6pt] (443.73,125.47) --
	(443.73,127.64);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (438.31,118.25) rectangle (449.15,125.47);

\path[draw=drawColor,line width= 0.6pt] (438.31,121.86) --
	(449.15,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (456.46,147.74) {$\Gamma_{F_1}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (456.46,133.29) {$\Gamma_{F_2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (456.46,118.83) {$(\Gamma_{F_1},\Gamma_{F_2})$};
\end{scope}
\end{tikzpicture}


==> Images/Embedding/embedding.tex <==
\begin{tikzpicture}[scale=2]

% Axis - Left side
\draw[->] (-1.2,0) -- (1.7,0) node[pos=0.5,below] {$\mathcal{Z}$};

% Probability distributions P and Q
\draw[violet, thick, domain=-1.1:1.6, samples=100] plot (\x, {0.8*exp(-\x*\x*2)});
\draw[forestgreen, thick, domain=-1.1:1.6, samples=100] plot (\x, {0.6*exp(-(\x-0.5)*(\x-0.5)*3)});

% Labels - Left side
\node[violet] at (0,0.9) {$\mathbb P$};
\node[forestgreen] at (0.5,0.7) {$\mathbb Q$};

% Cloud space H_Z
 \draw[fill=gray!20, opacity=0.7] (1.7,1.2)
        to[out=0,in=180] (2.5,1.3)
        to[out=0,in=45] (3.2,1)
        to[out=-135,in=0] (2.8,0)
        to[out=180,in=-90] (2,0)
        to[out=90,in=-135] (1.5,0.5)
        to[out=45,in=180] (1.7,1.2);

% Point H_Z
\node at (2.8,1) {$\mathcal H_{k_{\mathcal Z}}$};

% Curved arrows to the points with crosses
\draw[->, thick, violet] (0.15,0.9) to[out=30, in=150] (1.7,1) ;
\draw[->, thick, forestgreen] (0.65,0.7) to[out=30, in=200] (2.3,0.2) ;

%Crosses

\node[draw, circle, fill=violet, inner sep=0pt, minimum size=3pt] at (1.75,0.95) {};
\node[violet] at (2,1.05) { $\scriptstyle \mu_{k_{\mathcal Z}}(\mathbb P)$};
\node[draw, circle, fill=forestgreen, inner sep=0pt, minimum size=3pt] at (2.35,0.25) {};
\node[forestgreen] at (2.6,0.35) { $\scriptstyle \mu_{k_{\mathcal Z}}(\mathbb Q)$};


% MMD label
\draw[>=stealth,<->] (1.75,0.95) -- (2.35,0.25) node[pos=0.45, right] { $\scriptstyle \operatorname{MMD}_{k_{\mathcal Z}}(\textcolor{violet}{\mathbb P}, \textcolor{forestgreen}{\mathbb Q})$};

\end{tikzpicture}

==> Images/oscillator/g1/hsic_anova_3.tex <==
% Created by tikzDevice version 0.12.4 on 2023-12-21 15:56:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (155.82,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (155.82,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 62.62) --
	(155.82, 62.62);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,108.28) --
	(155.82,108.28);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,153.95) --
	(155.82,153.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,199.61) --
	(155.82,199.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 39.79) --
	(155.82, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 85.45) --
	(155.82, 85.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,131.11) --
	(155.82,131.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,176.78) --
	(155.82,176.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,222.44) --
	(155.82,222.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.90, 30.69) --
	( 49.90,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.82, 30.69) --
	( 68.82,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.73, 30.69) --
	( 87.73,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.64, 30.69) --
	(106.64,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.55, 30.69) --
	(125.55,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.47, 30.69) --
	(144.47,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.23, 45.78) -- ( 44.23, 47.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.23, 40.29) -- ( 44.23, 39.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 42.95, 45.78) --
	( 42.95, 40.29) --
	( 45.51, 40.29) --
	( 45.51, 45.78) --
	( 42.95, 45.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 42.95, 41.46) -- ( 45.51, 41.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.07, 42.74) -- ( 47.07, 46.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.07, 40.23) -- ( 47.07, 39.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 45.79, 42.74) --
	( 45.79, 40.23) --
	( 48.34, 40.23) --
	( 48.34, 42.74) --
	( 45.79, 42.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 45.79, 40.85) -- ( 48.34, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.90, 46.06) -- ( 49.90, 50.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.90, 40.07) -- ( 49.90, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.63, 46.06) --
	( 48.63, 40.07) --
	( 51.18, 40.07) --
	( 51.18, 46.06) --
	( 48.63, 46.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 48.63, 41.76) -- ( 51.18, 41.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.74, 45.98) -- ( 52.74, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.74, 40.23) -- ( 52.74, 39.79);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 51.46, 45.98) --
	( 51.46, 40.23) --
	( 54.02, 40.23) --
	( 54.02, 45.98) --
	( 51.46, 45.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 51.46, 41.52) -- ( 54.02, 41.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.58, 46.44) -- ( 55.58, 48.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.58, 40.20) -- ( 55.58, 39.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.30, 46.44) --
	( 54.30, 40.20) --
	( 56.85, 40.20) --
	( 56.85, 46.44) --
	( 54.30, 46.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 54.30, 41.25) -- ( 56.85, 41.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.14,200.89) -- ( 63.14,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.14, 98.24) -- ( 63.14, 50.74);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 61.87,200.89) --
	( 61.87, 98.24) --
	( 64.42, 98.24) --
	( 64.42,200.89) --
	( 61.87,200.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 61.87,147.37) -- ( 64.42,147.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.98,197.72) -- ( 65.98,219.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.98, 97.83) -- ( 65.98, 45.75);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.70,197.72) --
	( 64.70, 97.83) --
	( 67.26, 97.83) --
	( 67.26,197.72) --
	( 64.70,197.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 64.70,146.76) -- ( 67.26,146.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.82,180.89) -- ( 68.82,215.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.82, 91.05) -- ( 68.82, 45.08);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 67.54,180.89) --
	( 67.54, 91.05) --
	( 70.09, 91.05) --
	( 70.09,180.89) --
	( 67.54,180.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 67.54,132.97) -- ( 70.09,132.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.65,200.84) -- ( 71.65,220.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.65, 91.90) -- ( 71.65, 47.40);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.38,200.84) --
	( 70.38, 91.90) --
	( 72.93, 91.90) --
	( 72.93,200.84) --
	( 70.38,200.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.38,138.48) -- ( 72.93,138.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.49,201.93) -- ( 74.49,221.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.49, 95.72) -- ( 74.49, 49.10);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.21,201.93) --
	( 73.21, 95.72) --
	( 75.77, 95.72) --
	( 75.77,201.93) --
	( 73.21,201.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.21,142.80) -- ( 75.77,142.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.05,124.60) -- ( 82.05,199.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.05, 42.16) -- ( 82.05, 39.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.78,124.60) --
	( 80.78, 42.16) --
	( 83.33, 42.16) --
	( 83.33,124.60) --
	( 80.78,124.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 80.78, 69.77) -- ( 83.33, 69.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.89,119.18) -- ( 84.89,208.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.89, 41.81) -- ( 84.89, 39.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.62,119.18) --
	( 83.62, 41.81) --
	( 86.17, 41.81) --
	( 86.17,119.18) --
	( 83.62,119.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 83.62, 59.09) -- ( 86.17, 59.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.73,145.82) -- ( 87.73,204.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.73, 43.19) -- ( 87.73, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.45,145.82) --
	( 86.45, 43.19) --
	( 89.01, 43.19) --
	( 89.01,145.82) --
	( 86.45,145.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 86.45, 64.29) -- ( 89.01, 64.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.57,137.19) -- ( 90.57,199.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.57, 42.63) -- ( 90.57, 39.79);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.29,137.19) --
	( 89.29, 42.63) --
	( 91.84, 42.63) --
	( 91.84,137.19) --
	( 89.29,137.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 89.29, 66.48) -- ( 91.84, 66.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.40,130.54) -- ( 93.40,201.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.40, 42.62) -- ( 93.40, 39.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 92.13,130.54) --
	( 92.13, 42.62) --
	( 94.68, 42.62) --
	( 94.68,130.54) --
	( 92.13,130.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 92.13, 67.46) -- ( 94.68, 67.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.97, 39.79) -- (100.97, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.97, 39.79) -- (100.97, 39.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.69, 39.79) --
	( 99.69, 39.79) --
	(102.24, 39.79) --
	(102.24, 39.79) --
	( 99.69, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 99.69, 39.79) -- (102.24, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.80, 39.79) -- (103.80, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.80, 39.79) -- (103.80, 39.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.53, 39.79) --
	(102.53, 39.79) --
	(105.08, 39.79) --
	(105.08, 39.79) --
	(102.53, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.53, 39.79) -- (105.08, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.64, 39.79) -- (106.64, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.64, 39.79) -- (106.64, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (105.36, 39.79) --
	(105.36, 39.79) --
	(107.92, 39.79) --
	(107.92, 39.79) --
	(105.36, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (105.36, 39.79) -- (107.92, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48, 39.79) -- (109.48, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48, 39.79) -- (109.48, 39.79);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (108.20, 39.79) --
	(108.20, 39.79) --
	(110.76, 39.79) --
	(110.76, 39.79) --
	(108.20, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (108.20, 39.79) -- (110.76, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.32, 39.79) -- (112.32, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.32, 39.79) -- (112.32, 39.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.04, 39.79) --
	(111.04, 39.79) --
	(113.59, 39.79) --
	(113.59, 39.79) --
	(111.04, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.04, 39.79) -- (113.59, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.88,177.31) -- (119.88,219.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.88, 93.30) -- (119.88, 65.24);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.60,177.31) --
	(118.60, 93.30) --
	(121.16, 93.30) --
	(121.16,177.31) --
	(118.60,177.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.60,136.20) -- (121.16,136.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.72,180.01) -- (122.72,218.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.72,107.08) -- (122.72, 55.01);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.44,180.01) --
	(121.44,107.08) --
	(123.99,107.08) --
	(123.99,180.01) --
	(121.44,180.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (121.44,139.97) -- (123.99,139.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.55,191.47) -- (125.55,209.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.55, 91.86) -- (125.55, 53.24);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (124.28,191.47) --
	(124.28, 91.86) --
	(126.83, 91.86) --
	(126.83,191.47) --
	(124.28,191.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (124.28,138.06) -- (126.83,138.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.39,177.42) -- (128.39,218.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.39, 96.23) -- (128.39, 58.78);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (127.11,177.42) --
	(127.11, 96.23) --
	(129.67, 96.23) --
	(129.67,177.42) --
	(127.11,177.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (127.11,139.55) -- (129.67,139.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23,174.50) -- (131.23,219.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23, 94.66) -- (131.23, 61.70);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.95,174.50) --
	(129.95, 94.66) --
	(132.50, 94.66) --
	(132.50,174.50) --
	(129.95,174.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (129.95,139.24) -- (132.50,139.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.79,149.21) -- (138.79,191.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.79, 58.58) -- (138.79, 40.21);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (137.52,149.21) --
	(137.52, 58.58) --
	(140.07, 58.58) --
	(140.07,149.21) --
	(137.52,149.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (137.52,106.21) -- (140.07,106.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.63,142.71) -- (141.63,195.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.63, 60.97) -- (141.63, 40.70);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.35,142.71) --
	(140.35, 60.97) --
	(142.91, 60.97) --
	(142.91,142.71) --
	(140.35,142.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (140.35,102.32) -- (142.91,102.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.47,136.46) -- (144.47,200.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.47, 64.96) -- (144.47, 40.88);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.19,136.46) --
	(143.19, 64.96) --
	(145.74, 64.96) --
	(145.74,136.46) --
	(143.19,136.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (143.19,124.45) -- (145.74,124.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.30,149.53) -- (147.30,191.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.30, 61.93) -- (147.30, 40.70);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (146.03,149.53) --
	(146.03, 61.93) --
	(148.58, 61.93) --
	(148.58,149.53) --
	(146.03,149.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (146.03,118.60) -- (148.58,118.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.14,151.62) -- (150.14,188.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.14, 60.36) -- (150.14, 40.45);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.86,151.62) --
	(148.86, 60.36) --
	(151.42, 60.36) --
	(151.42,151.62) --
	(148.86,151.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.86,113.88) -- (151.42,113.88);
\end{scope}
\begin{scope}
\path[clip] (181.91, 30.69) rectangle (299.17,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (181.91, 30.69) rectangle (299.17,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.91, 67.53) --
	(299.17, 67.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.91,112.63) --
	(299.17,112.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.91,157.72) --
	(299.17,157.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.91,202.82) --
	(299.17,202.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.91, 44.98) --
	(299.17, 44.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.91, 90.08) --
	(299.17, 90.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.91,135.17) --
	(299.17,135.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.91,180.27) --
	(299.17,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.91,225.37) --
	(299.17,225.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.25, 30.69) --
	(193.25,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.17, 30.69) --
	(212.17,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.08, 30.69) --
	(231.08,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.99, 30.69) --
	(249.99,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.91, 30.69) --
	(268.91,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.82, 30.69) --
	(287.82,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.58, 59.55) -- (187.58, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.58, 51.69) -- (187.58, 47.05);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (186.30, 59.55) --
	(186.30, 51.69) --
	(188.86, 51.69) --
	(188.86, 59.55) --
	(186.30, 59.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (186.30, 57.12) -- (188.86, 57.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.42, 63.32) -- (190.42, 71.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.42, 53.90) -- (190.42, 46.98);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (189.14, 63.32) --
	(189.14, 53.90) --
	(191.69, 53.90) --
	(191.69, 63.32) --
	(189.14, 63.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (189.14, 57.52) -- (191.69, 57.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.25, 58.74) -- (193.25, 67.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.25, 51.95) -- (193.25, 46.81);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (191.98, 58.74) --
	(191.98, 51.95) --
	(194.53, 51.95) --
	(194.53, 58.74) --
	(191.98, 58.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (191.98, 55.27) -- (194.53, 55.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.09, 59.13) -- (196.09, 68.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.09, 51.85) -- (196.09, 46.98);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (194.81, 59.13) --
	(194.81, 51.85) --
	(197.37, 51.85) --
	(197.37, 59.13) --
	(194.81, 59.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (194.81, 56.19) -- (197.37, 56.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.93, 59.24) -- (198.93, 68.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.93, 51.81) -- (198.93, 46.97);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.65, 59.24) --
	(197.65, 51.81) --
	(200.20, 51.81) --
	(200.20, 59.24) --
	(197.65, 59.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (197.65, 56.51) -- (200.20, 56.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.49, 45.65) -- (206.49, 50.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.49, 42.19) -- (206.49, 39.86);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (205.22, 45.65) --
	(205.22, 42.19) --
	(207.77, 42.19) --
	(207.77, 45.65) --
	(205.22, 45.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (205.22, 43.84) -- (207.77, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.33, 45.53) -- (209.33, 49.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.33, 42.26) -- (209.33, 40.10);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (208.05, 45.53) --
	(208.05, 42.26) --
	(210.61, 42.26) --
	(210.61, 45.53) --
	(208.05, 45.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (208.05, 43.63) -- (210.61, 43.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.17, 46.21) -- (212.17, 51.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.17, 42.39) -- (212.17, 40.06);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (210.89, 46.21) --
	(210.89, 42.39) --
	(213.44, 42.39) --
	(213.44, 46.21) --
	(210.89, 46.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (210.89, 44.36) -- (213.44, 44.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.00, 46.05) -- (215.00, 51.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.00, 42.27) -- (215.00, 39.85);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (213.73, 46.05) --
	(213.73, 42.27) --
	(216.28, 42.27) --
	(216.28, 46.05) --
	(213.73, 46.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (213.73, 44.15) -- (216.28, 44.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.84, 45.91) -- (217.84, 50.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.84, 42.10) -- (217.84, 39.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (216.56, 45.91) --
	(216.56, 42.10) --
	(219.12, 42.10) --
	(219.12, 45.91) --
	(216.56, 45.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (216.56, 44.03) -- (219.12, 44.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.41, 53.81) -- (225.41, 62.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.41, 44.43) -- (225.41, 42.37);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (224.13, 53.81) --
	(224.13, 44.43) --
	(226.68, 44.43) --
	(226.68, 53.81) --
	(224.13, 53.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (224.13, 47.45) -- (226.68, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.24, 54.99) -- (228.24, 62.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.24, 44.64) -- (228.24, 42.55);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (226.97, 54.99) --
	(226.97, 44.64) --
	(229.52, 44.64) --
	(229.52, 54.99) --
	(226.97, 54.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (226.97, 48.23) -- (229.52, 48.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.08, 53.28) -- (231.08, 60.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.08, 43.60) -- (231.08, 41.56);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (229.80, 53.28) --
	(229.80, 43.60) --
	(232.36, 43.60) --
	(232.36, 53.28) --
	(229.80, 53.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (229.80, 48.12) -- (232.36, 48.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.92, 53.47) -- (233.92, 61.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.92, 43.99) -- (233.92, 42.00);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (232.64, 53.47) --
	(232.64, 43.99) --
	(235.19, 43.99) --
	(235.19, 53.47) --
	(232.64, 53.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (232.64, 47.71) -- (235.19, 47.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.75, 53.60) -- (236.75, 61.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.75, 44.13) -- (236.75, 42.12);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.48, 53.60) --
	(235.48, 44.13) --
	(238.03, 44.13) --
	(238.03, 53.60) --
	(235.48, 53.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (235.48, 47.58) -- (238.03, 47.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.32,203.96) -- (244.32,217.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.32,192.04) -- (244.32,178.43);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (243.04,203.96) --
	(243.04,192.04) --
	(245.59,192.04) --
	(245.59,203.96) --
	(243.04,203.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (243.04,198.77) -- (245.59,198.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.16,209.36) -- (247.16,221.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.16,197.75) -- (247.16,184.11);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (245.88,209.36) --
	(245.88,197.75) --
	(248.43,197.75) --
	(248.43,209.36) --
	(245.88,209.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (245.88,204.15) -- (248.43,204.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.99,204.86) -- (249.99,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.99,191.18) -- (249.99,172.46);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (248.72,204.86) --
	(248.72,191.18) --
	(251.27,191.18) --
	(251.27,204.86) --
	(248.72,204.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (248.72,199.07) -- (251.27,199.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.83,204.39) -- (252.83,218.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.83,190.45) -- (252.83,172.63);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (251.55,204.39) --
	(251.55,190.45) --
	(254.11,190.45) --
	(254.11,204.39) --
	(251.55,204.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (251.55,198.66) -- (254.11,198.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.67,204.32) -- (255.67,218.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.67,190.78) -- (255.67,172.48);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.39,204.32) --
	(254.39,190.78) --
	(256.94,190.78) --
	(256.94,204.32) --
	(254.39,204.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (254.39,198.77) -- (256.94,198.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.23, 45.92) -- (263.23, 48.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.23, 42.71) -- (263.23, 41.33);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.95, 45.92) --
	(261.95, 42.71) --
	(264.51, 42.71) --
	(264.51, 45.92) --
	(261.95, 45.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (261.95, 44.18) -- (264.51, 44.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.07, 45.22) -- (266.07, 46.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.07, 42.66) -- (266.07, 41.54);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (264.79, 45.22) --
	(264.79, 42.66) --
	(267.34, 42.66) --
	(267.34, 45.22) --
	(264.79, 45.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (264.79, 44.01) -- (267.34, 44.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.91, 46.23) -- (268.91, 49.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.91, 42.45) -- (268.91, 41.65);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (267.63, 46.23) --
	(267.63, 42.45) --
	(270.18, 42.45) --
	(270.18, 46.23) --
	(267.63, 46.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (267.63, 43.99) -- (270.18, 43.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.74, 45.82) -- (271.74, 48.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.74, 42.83) -- (271.74, 41.33);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (270.47, 45.82) --
	(270.47, 42.83) --
	(273.02, 42.83) --
	(273.02, 45.82) --
	(270.47, 45.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (270.47, 44.09) -- (273.02, 44.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.58, 45.82) -- (274.58, 48.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.58, 42.85) -- (274.58, 41.29);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (273.30, 45.82) --
	(273.30, 42.85) --
	(275.86, 42.85) --
	(275.86, 45.82) --
	(273.30, 45.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (273.30, 44.16) -- (275.86, 44.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.14, 48.77) -- (282.14, 55.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.14, 43.70) -- (282.14, 42.48);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.87, 48.77) --
	(280.87, 43.70) --
	(283.42, 43.70) --
	(283.42, 48.77) --
	(280.87, 48.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (280.87, 45.26) -- (283.42, 45.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.98, 48.44) -- (284.98, 50.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.98, 43.73) -- (284.98, 42.58);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (283.70, 48.44) --
	(283.70, 43.73) --
	(286.26, 43.73) --
	(286.26, 48.44) --
	(283.70, 48.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (283.70, 45.38) -- (286.26, 45.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.82, 47.96) -- (287.82, 51.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.82, 44.28) -- (287.82, 41.43);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (286.54, 47.96) --
	(286.54, 44.28) --
	(289.09, 44.28) --
	(289.09, 47.96) --
	(286.54, 47.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (286.54, 44.58) -- (289.09, 44.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.65, 48.39) -- (290.65, 50.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.65, 43.79) -- (290.65, 42.19);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (289.38, 48.39) --
	(289.38, 43.79) --
	(291.93, 43.79) --
	(291.93, 48.39) --
	(289.38, 48.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (289.38, 44.79) -- (291.93, 44.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.49, 48.55) -- (293.49, 55.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.49, 43.65) -- (293.49, 42.32);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (292.22, 48.55) --
	(292.22, 43.65) --
	(294.77, 43.65) --
	(294.77, 48.55) --
	(292.22, 48.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (292.22, 44.94) -- (294.77, 44.94);
\end{scope}
\begin{scope}
\path[clip] (325.26, 30.69) rectangle (442.52,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (325.26, 30.69) rectangle (442.52,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.26, 70.59) --
	(442.52, 70.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.26,113.30) --
	(442.52,113.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.26,156.02) --
	(442.52,156.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.26,198.73) --
	(442.52,198.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.26, 49.23) --
	(442.52, 49.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.26, 91.94) --
	(442.52, 91.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.26,134.66) --
	(442.52,134.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.26,177.37) --
	(442.52,177.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.26,220.09) --
	(442.52,220.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.60, 30.69) --
	(336.60,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.52, 30.69) --
	(355.52,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.43, 30.69) --
	(374.43,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.34, 30.69) --
	(393.34,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.26, 30.69) --
	(412.26,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.17, 30.69) --
	(431.17,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.93, 72.96) -- (330.93, 81.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.93, 61.92) -- (330.93, 55.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (329.65, 72.96) --
	(329.65, 61.92) --
	(332.21, 61.92) --
	(332.21, 72.96) --
	(329.65, 72.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (329.65, 65.42) -- (332.21, 65.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.77, 69.33) -- (333.77, 79.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.77, 59.67) -- (333.77, 52.19);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (332.49, 69.33) --
	(332.49, 59.67) --
	(335.04, 59.67) --
	(335.04, 69.33) --
	(332.49, 69.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (332.49, 62.31) -- (335.04, 62.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.60, 70.72) -- (336.60, 80.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.60, 61.03) -- (336.60, 56.57);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (335.33, 70.72) --
	(335.33, 61.03) --
	(337.88, 61.03) --
	(337.88, 70.72) --
	(335.33, 70.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (335.33, 63.59) -- (337.88, 63.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.44, 72.50) -- (339.44, 80.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.44, 61.82) -- (339.44, 56.17);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (338.16, 72.50) --
	(338.16, 61.82) --
	(340.72, 61.82) --
	(340.72, 72.50) --
	(338.16, 72.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (338.16, 64.82) -- (340.72, 64.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.28, 72.80) -- (342.28, 80.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.28, 61.78) -- (342.28, 56.06);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (341.00, 72.80) --
	(341.00, 61.78) --
	(343.55, 61.78) --
	(343.55, 72.80) --
	(341.00, 72.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (341.00, 65.12) -- (343.55, 65.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.84, 50.25) -- (349.84, 54.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.84, 45.05) -- (349.84, 39.89);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (348.57, 50.25) --
	(348.57, 45.05) --
	(351.12, 45.05) --
	(351.12, 50.25) --
	(348.57, 50.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (348.57, 47.24) -- (351.12, 47.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.68, 49.44) -- (352.68, 53.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.68, 46.46) -- (352.68, 43.08);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (351.40, 49.44) --
	(351.40, 46.46) --
	(353.96, 46.46) --
	(353.96, 49.44) --
	(351.40, 49.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (351.40, 47.67) -- (353.96, 47.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.52, 50.22) -- (355.52, 51.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.52, 46.06) -- (355.52, 40.28);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (354.24, 50.22) --
	(354.24, 46.06) --
	(356.79, 46.06) --
	(356.79, 50.22) --
	(354.24, 50.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (354.24, 49.02) -- (356.79, 49.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.35, 50.26) -- (358.35, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.35, 46.04) -- (358.35, 39.83);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (357.08, 50.26) --
	(357.08, 46.04) --
	(359.63, 46.04) --
	(359.63, 50.26) --
	(357.08, 50.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (357.08, 48.29) -- (359.63, 48.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.19, 50.29) -- (361.19, 55.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.19, 45.92) -- (361.19, 39.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (359.91, 50.29) --
	(359.91, 45.92) --
	(362.47, 45.92) --
	(362.47, 50.29) --
	(359.91, 50.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (359.91, 47.94) -- (362.47, 47.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.76, 61.92) -- (368.76, 72.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.76, 51.50) -- (368.76, 48.29);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.48, 61.92) --
	(367.48, 51.50) --
	(370.03, 51.50) --
	(370.03, 61.92) --
	(367.48, 61.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (367.48, 55.88) -- (370.03, 55.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.59, 60.00) -- (371.59, 67.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.59, 49.78) -- (371.59, 47.50);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (370.32, 60.00) --
	(370.32, 49.78) --
	(372.87, 49.78) --
	(372.87, 60.00) --
	(370.32, 60.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (370.32, 53.07) -- (372.87, 53.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.43, 60.69) -- (374.43, 68.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.43, 52.20) -- (374.43, 48.70);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (373.15, 60.69) --
	(373.15, 52.20) --
	(375.71, 52.20) --
	(375.71, 60.69) --
	(373.15, 60.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (373.15, 56.15) -- (375.71, 56.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.27, 60.99) -- (377.27, 69.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.27, 52.70) -- (377.27, 48.76);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (375.99, 60.99) --
	(375.99, 52.70) --
	(378.54, 52.70) --
	(378.54, 60.99) --
	(375.99, 60.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (375.99, 56.53) -- (378.54, 56.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.10, 61.23) -- (380.10, 70.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.10, 52.20) -- (380.10, 48.66);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (378.83, 61.23) --
	(378.83, 52.20) --
	(381.38, 52.20) --
	(381.38, 61.23) --
	(378.83, 61.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (378.83, 56.32) -- (381.38, 56.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.67,210.08) -- (387.67,219.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.67,200.47) -- (387.67,190.36);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (386.39,210.08) --
	(386.39,200.47) --
	(388.95,200.47) --
	(388.95,210.08) --
	(386.39,210.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (386.39,204.49) -- (388.95,204.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.51,209.11) -- (390.51,217.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.51,196.99) -- (390.51,186.28);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (389.23,209.11) --
	(389.23,196.99) --
	(391.78,196.99) --
	(391.78,209.11) --
	(389.23,209.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (389.23,202.32) -- (391.78,202.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.34,210.22) -- (393.34,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.34,199.75) -- (393.34,191.30);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (392.07,210.22) --
	(392.07,199.75) --
	(394.62,199.75) --
	(394.62,210.22) --
	(392.07,210.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (392.07,205.89) -- (394.62,205.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.18,209.39) -- (396.18,220.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.18,200.57) -- (396.18,190.87);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (394.90,209.39) --
	(394.90,200.57) --
	(397.46,200.57) --
	(397.46,209.39) --
	(394.90,209.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (394.90,205.11) -- (397.46,205.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.02,209.51) -- (399.02,220.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.02,200.58) -- (399.02,190.64);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (397.74,209.51) --
	(397.74,200.58) --
	(400.29,200.58) --
	(400.29,209.51) --
	(397.74,209.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (397.74,204.90) -- (400.29,204.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.58, 49.67) -- (406.58, 51.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.58, 47.25) -- (406.58, 43.73);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (405.31, 49.67) --
	(405.31, 47.25) --
	(407.86, 47.25) --
	(407.86, 49.67) --
	(405.31, 49.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (405.31, 48.83) -- (407.86, 48.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.42, 49.39) -- (409.42, 52.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.42, 47.38) -- (409.42, 45.63);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (408.14, 49.39) --
	(408.14, 47.38) --
	(410.70, 47.38) --
	(410.70, 49.39) --
	(408.14, 49.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (408.14, 48.23) -- (410.70, 48.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.26, 50.91) -- (412.26, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.26, 46.69) -- (412.26, 43.33);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (410.98, 50.91) --
	(410.98, 46.69) --
	(413.53, 46.69) --
	(413.53, 50.91) --
	(410.98, 50.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (410.98, 48.98) -- (413.53, 48.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.09, 50.20) -- (415.09, 53.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.09, 47.34) -- (415.09, 43.27);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (413.82, 50.20) --
	(413.82, 47.34) --
	(416.37, 47.34) --
	(416.37, 50.20) --
	(413.82, 50.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (413.82, 49.16) -- (416.37, 49.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.93, 49.94) -- (417.93, 53.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.93, 47.58) -- (417.93, 44.66);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (416.65, 49.94) --
	(416.65, 47.58) --
	(419.21, 47.58) --
	(419.21, 49.94) --
	(416.65, 49.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (416.65, 49.35) -- (419.21, 49.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.49, 54.39) -- (425.49, 64.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.49, 46.79) -- (425.49, 43.67);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (424.22, 54.39) --
	(424.22, 46.79) --
	(426.77, 46.79) --
	(426.77, 54.39) --
	(424.22, 54.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (424.22, 50.60) -- (426.77, 50.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.33, 53.69) -- (428.33, 60.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.33, 48.23) -- (428.33, 46.45);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (427.06, 53.69) --
	(427.06, 48.23) --
	(429.61, 48.23) --
	(429.61, 53.69) --
	(427.06, 53.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (427.06, 49.80) -- (429.61, 49.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.17, 53.53) -- (431.17, 62.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.17, 47.02) -- (431.17, 42.88);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (429.89, 53.53) --
	(429.89, 47.02) --
	(432.45, 47.02) --
	(432.45, 53.53) --
	(429.89, 53.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (429.89, 50.28) -- (432.45, 50.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.01, 53.98) -- (434.01, 64.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.01, 46.63) -- (434.01, 43.18);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.73, 53.98) --
	(432.73, 46.63) --
	(435.28, 46.63) --
	(435.28, 53.98) --
	(432.73, 53.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (432.73, 50.60) -- (435.28, 50.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.84, 54.18) -- (436.84, 64.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.84, 46.68) -- (436.84, 43.41);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (435.57, 54.18) --
	(435.57, 46.68) --
	(438.12, 46.68) --
	(438.12, 54.18) --
	(435.57, 54.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (435.57, 50.58) -- (438.12, 50.58);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,230.87) rectangle (155.82,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 38.56,230.87) rectangle (155.82,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.19,236.13) {p-value};
\end{scope}
\begin{scope}
\path[clip] (181.91,230.87) rectangle (299.17,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (181.91,230.87) rectangle (299.17,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (240.54,236.13) {$S_i^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (325.26,230.87) rectangle (442.52,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (325.26,230.87) rectangle (442.52,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (383.89,236.13) {$S_{T_i}^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.90, 27.94) --
	( 49.90, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.82, 27.94) --
	( 68.82, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.73, 27.94) --
	( 87.73, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.64, 27.94) --
	(106.64, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.55, 27.94) --
	(125.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.47, 27.94) --
	(144.47, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.90, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.82, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.73, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.64, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.55, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.47, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.25, 27.94) --
	(193.25, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.17, 27.94) --
	(212.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.08, 27.94) --
	(231.08, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.99, 27.94) --
	(249.99, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.91, 27.94) --
	(268.91, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.82, 27.94) --
	(287.82, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (193.25, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.17, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.08, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.99, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.91, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (287.82, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.60, 27.94) --
	(336.60, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.52, 27.94) --
	(355.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.43, 27.94) --
	(374.43, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.34, 27.94) --
	(393.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.26, 27.94) --
	(412.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.17, 27.94) --
	(431.17, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (336.60, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (355.52, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (374.43, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (393.34, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (412.26, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (431.17, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.31, 46.20) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.31, 88.91) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.31,131.63) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.31,174.34) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.31,217.06) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.51, 49.23) --
	(325.26, 49.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.51, 91.94) --
	(325.26, 91.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.51,134.66) --
	(325.26,134.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.51,177.37) --
	(325.26,177.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.51,220.09) --
	(325.26,220.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.96, 41.95) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.96, 87.05) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.96,132.14) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.96,177.24) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.96,222.34) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.16, 44.98) --
	(181.91, 44.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.16, 90.08) --
	(181.91, 90.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.16,135.17) --
	(181.91,135.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.16,180.27) --
	(181.91,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.16,225.37) --
	(181.91,225.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 36.75) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 82.42) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,128.08) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,173.75) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,219.41) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 39.79) --
	( 38.56, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 85.45) --
	( 38.56, 85.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,131.11) --
	( 38.56,131.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,176.78) --
	( 38.56,176.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,222.44) --
	( 38.56,222.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (453.52, 86.39) rectangle (500.39,175.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (459.02,149.71) rectangle (473.47,164.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (466.24,151.16) --
	(466.24,153.32);

\path[draw=drawColor,line width= 0.6pt] (466.24,160.55) --
	(466.24,162.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.82,153.32) rectangle (471.66,160.55);

\path[draw=drawColor,line width= 0.6pt] (460.82,156.94) --
	(471.66,156.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (459.02,135.26) rectangle (473.47,149.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (466.24,136.70) --
	(466.24,138.87);

\path[draw=drawColor,line width= 0.6pt] (466.24,146.10) --
	(466.24,148.27);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.82,138.87) rectangle (471.66,146.10);

\path[draw=drawColor,line width= 0.6pt] (460.82,142.48) --
	(471.66,142.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (459.02,120.80) rectangle (473.47,135.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (466.24,122.25) --
	(466.24,124.42);

\path[draw=drawColor,line width= 0.6pt] (466.24,131.64) --
	(466.24,133.81);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.82,124.42) rectangle (471.66,131.64);

\path[draw=drawColor,line width= 0.6pt] (460.82,128.03) --
	(471.66,128.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (459.02,106.35) rectangle (473.47,120.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (466.24,107.79) --
	(466.24,109.96);

\path[draw=drawColor,line width= 0.6pt] (466.24,117.19) --
	(466.24,119.36);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.82,109.96) rectangle (471.66,117.19);

\path[draw=drawColor,line width= 0.6pt] (460.82,113.58) --
	(471.66,113.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (459.02, 91.89) rectangle (473.47,106.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (466.24, 93.34) --
	(466.24, 95.51);

\path[draw=drawColor,line width= 0.6pt] (466.24,102.74) --
	(466.24,104.90);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.82, 95.51) rectangle (471.66,102.74);

\path[draw=drawColor,line width= 0.6pt] (460.82, 99.12) --
	(471.66, 99.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (478.97,153.91) {$K_{\sigma}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (478.97,139.45) {$K_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (478.97,125.00) {$K_h^{1/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (478.97,110.55) {$K_h^{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (478.97, 96.09) {$K_h^{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1/hsic_anova_3_no_pvalue.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-10 10:57:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (155.22,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (155.22,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 67.53) --
	(155.22, 67.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,112.63) --
	(155.22,112.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,157.72) --
	(155.22,157.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,202.82) --
	(155.22,202.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 44.98) --
	(155.22, 44.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 90.08) --
	(155.22, 90.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,135.17) --
	(155.22,135.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,180.27) --
	(155.22,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,225.37) --
	(155.22,225.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.85, 30.69) --
	( 49.85,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.66, 30.69) --
	( 68.66,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.48, 30.69) --
	( 87.48,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.30, 30.69) --
	(106.30,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.11, 30.69) --
	(125.11,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93, 30.69) --
	(143.93,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.20, 59.55) -- ( 44.20, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.20, 51.69) -- ( 44.20, 47.05);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 42.93, 59.55) --
	( 42.93, 51.69) --
	( 45.47, 51.69) --
	( 45.47, 59.55) --
	( 42.93, 59.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 42.93, 57.12) -- ( 45.47, 57.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.02, 63.32) -- ( 47.02, 71.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.02, 53.90) -- ( 47.02, 46.98);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 45.75, 63.32) --
	( 45.75, 53.90) --
	( 48.29, 53.90) --
	( 48.29, 63.32) --
	( 45.75, 63.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 45.75, 57.52) -- ( 48.29, 57.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.85, 58.74) -- ( 49.85, 67.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.85, 51.95) -- ( 49.85, 46.81);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.58, 58.74) --
	( 48.58, 51.95) --
	( 51.12, 51.95) --
	( 51.12, 58.74) --
	( 48.58, 58.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 48.58, 55.27) -- ( 51.12, 55.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.67, 59.13) -- ( 52.67, 68.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.67, 51.85) -- ( 52.67, 46.98);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 51.40, 59.13) --
	( 51.40, 51.85) --
	( 53.94, 51.85) --
	( 53.94, 59.13) --
	( 51.40, 59.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 51.40, 56.19) -- ( 53.94, 56.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.49, 59.24) -- ( 55.49, 68.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.49, 51.81) -- ( 55.49, 46.97);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.22, 59.24) --
	( 54.22, 51.81) --
	( 56.76, 51.81) --
	( 56.76, 59.24) --
	( 54.22, 59.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 54.22, 56.51) -- ( 56.76, 56.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.02, 45.65) -- ( 63.02, 50.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.02, 42.19) -- ( 63.02, 39.86);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 61.75, 45.65) --
	( 61.75, 42.19) --
	( 64.29, 42.19) --
	( 64.29, 45.65) --
	( 61.75, 45.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 61.75, 43.84) -- ( 64.29, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.84, 45.53) -- ( 65.84, 49.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.84, 42.26) -- ( 65.84, 40.10);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.57, 45.53) --
	( 64.57, 42.26) --
	( 67.11, 42.26) --
	( 67.11, 45.53) --
	( 64.57, 45.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 64.57, 43.63) -- ( 67.11, 43.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.66, 46.21) -- ( 68.66, 51.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.66, 42.39) -- ( 68.66, 40.06);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 67.39, 46.21) --
	( 67.39, 42.39) --
	( 69.93, 42.39) --
	( 69.93, 46.21) --
	( 67.39, 46.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 67.39, 44.36) -- ( 69.93, 44.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.48, 46.05) -- ( 71.48, 51.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.48, 42.27) -- ( 71.48, 39.85);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.21, 46.05) --
	( 70.21, 42.27) --
	( 72.75, 42.27) --
	( 72.75, 46.05) --
	( 70.21, 46.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.21, 44.15) -- ( 72.75, 44.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 45.91) -- ( 74.31, 50.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 42.10) -- ( 74.31, 39.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.04, 45.91) --
	( 73.04, 42.10) --
	( 75.58, 42.10) --
	( 75.58, 45.91) --
	( 73.04, 45.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.04, 44.03) -- ( 75.58, 44.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.83, 53.81) -- ( 81.83, 62.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.83, 44.43) -- ( 81.83, 42.37);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.56, 53.81) --
	( 80.56, 44.43) --
	( 83.10, 44.43) --
	( 83.10, 53.81) --
	( 80.56, 53.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 80.56, 47.45) -- ( 83.10, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.66, 54.99) -- ( 84.66, 62.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.66, 44.64) -- ( 84.66, 42.55);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.39, 54.99) --
	( 83.39, 44.64) --
	( 85.93, 44.64) --
	( 85.93, 54.99) --
	( 83.39, 54.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 83.39, 48.23) -- ( 85.93, 48.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.48, 53.28) -- ( 87.48, 60.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.48, 43.60) -- ( 87.48, 41.56);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.21, 53.28) --
	( 86.21, 43.60) --
	( 88.75, 43.60) --
	( 88.75, 53.28) --
	( 86.21, 53.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 86.21, 48.12) -- ( 88.75, 48.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.30, 53.47) -- ( 90.30, 61.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.30, 43.99) -- ( 90.30, 42.00);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.03, 53.47) --
	( 89.03, 43.99) --
	( 91.57, 43.99) --
	( 91.57, 53.47) --
	( 89.03, 53.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 89.03, 47.71) -- ( 91.57, 47.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.12, 53.60) -- ( 93.12, 61.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.12, 44.13) -- ( 93.12, 42.12);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 91.85, 53.60) --
	( 91.85, 44.13) --
	( 94.39, 44.13) --
	( 94.39, 53.60) --
	( 91.85, 53.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 91.85, 47.58) -- ( 94.39, 47.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.65,203.96) -- (100.65,217.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.65,192.04) -- (100.65,178.43);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.38,203.96) --
	( 99.38,192.04) --
	(101.92,192.04) --
	(101.92,203.96) --
	( 99.38,203.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 99.38,198.77) -- (101.92,198.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.47,209.36) -- (103.47,221.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.47,197.75) -- (103.47,184.11);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.20,209.36) --
	(102.20,197.75) --
	(104.74,197.75) --
	(104.74,209.36) --
	(102.20,209.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.20,204.15) -- (104.74,204.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.30,204.86) -- (106.30,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.30,191.18) -- (106.30,172.46);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (105.03,204.86) --
	(105.03,191.18) --
	(107.57,191.18) --
	(107.57,204.86) --
	(105.03,204.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (105.03,199.07) -- (107.57,199.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.12,204.39) -- (109.12,218.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.12,190.45) -- (109.12,172.63);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (107.85,204.39) --
	(107.85,190.45) --
	(110.39,190.45) --
	(110.39,204.39) --
	(107.85,204.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (107.85,198.66) -- (110.39,198.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.94,204.32) -- (111.94,218.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.94,190.78) -- (111.94,172.48);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (110.67,204.32) --
	(110.67,190.78) --
	(113.21,190.78) --
	(113.21,204.32) --
	(110.67,204.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (110.67,198.77) -- (113.21,198.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.47, 45.92) -- (119.47, 48.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.47, 42.71) -- (119.47, 41.33);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.20, 45.92) --
	(118.20, 42.71) --
	(120.74, 42.71) --
	(120.74, 45.92) --
	(118.20, 45.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.20, 44.18) -- (120.74, 44.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.29, 45.22) -- (122.29, 46.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.29, 42.66) -- (122.29, 41.54);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.02, 45.22) --
	(121.02, 42.66) --
	(123.56, 42.66) --
	(123.56, 45.22) --
	(121.02, 45.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (121.02, 44.01) -- (123.56, 44.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.11, 46.23) -- (125.11, 49.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.11, 42.45) -- (125.11, 41.65);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (123.84, 46.23) --
	(123.84, 42.45) --
	(126.38, 42.45) --
	(126.38, 46.23) --
	(123.84, 46.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (123.84, 43.99) -- (126.38, 43.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.94, 45.82) -- (127.94, 48.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.94, 42.83) -- (127.94, 41.33);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (126.67, 45.82) --
	(126.67, 42.83) --
	(129.21, 42.83) --
	(129.21, 45.82) --
	(126.67, 45.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (126.67, 44.09) -- (129.21, 44.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.76, 45.82) -- (130.76, 48.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.76, 42.85) -- (130.76, 41.29);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.49, 45.82) --
	(129.49, 42.85) --
	(132.03, 42.85) --
	(132.03, 45.82) --
	(129.49, 45.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (129.49, 44.16) -- (132.03, 44.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.29, 48.77) -- (138.29, 55.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.29, 43.70) -- (138.29, 42.48);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (137.01, 48.77) --
	(137.01, 43.70) --
	(139.56, 43.70) --
	(139.56, 48.77) --
	(137.01, 48.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (137.01, 45.26) -- (139.56, 45.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.11, 48.44) -- (141.11, 50.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.11, 43.73) -- (141.11, 42.58);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (139.84, 48.44) --
	(139.84, 43.73) --
	(142.38, 43.73) --
	(142.38, 48.44) --
	(139.84, 48.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (139.84, 45.38) -- (142.38, 45.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93, 47.96) -- (143.93, 51.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93, 44.28) -- (143.93, 41.43);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.66, 47.96) --
	(142.66, 44.28) --
	(145.20, 44.28) --
	(145.20, 47.96) --
	(142.66, 47.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (142.66, 44.58) -- (145.20, 44.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.75, 48.39) -- (146.75, 50.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.75, 43.79) -- (146.75, 42.19);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.48, 48.39) --
	(145.48, 43.79) --
	(148.02, 43.79) --
	(148.02, 48.39) --
	(145.48, 48.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (145.48, 44.79) -- (148.02, 44.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.58, 48.55) -- (149.58, 55.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.58, 43.65) -- (149.58, 42.32);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.31, 48.55) --
	(148.31, 43.65) --
	(150.85, 43.65) --
	(150.85, 48.55) --
	(148.31, 48.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.31, 44.94) -- (150.85, 44.94);
\end{scope}
\begin{scope}
\path[clip] (181.31, 30.69) rectangle (297.98,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (181.31, 30.69) rectangle (297.98,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.31, 70.59) --
	(297.98, 70.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.31,113.30) --
	(297.98,113.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.31,156.02) --
	(297.98,156.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.31,198.73) --
	(297.98,198.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.31, 49.23) --
	(297.98, 49.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.31, 91.94) --
	(297.98, 91.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.31,134.66) --
	(297.98,134.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.31,177.37) --
	(297.98,177.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.31,220.09) --
	(297.98,220.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.60, 30.69) --
	(192.60,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.42, 30.69) --
	(211.42,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.24, 30.69) --
	(230.24,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.05, 30.69) --
	(249.05,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.87, 30.69) --
	(267.87,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.69, 30.69) --
	(286.69,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.96, 72.96) -- (186.96, 81.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.96, 61.92) -- (186.96, 55.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (185.69, 72.96) --
	(185.69, 61.92) --
	(188.23, 61.92) --
	(188.23, 72.96) --
	(185.69, 72.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (185.69, 65.42) -- (188.23, 65.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.78, 69.33) -- (189.78, 79.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.78, 59.67) -- (189.78, 52.19);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.51, 69.33) --
	(188.51, 59.67) --
	(191.05, 59.67) --
	(191.05, 69.33) --
	(188.51, 69.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (188.51, 62.31) -- (191.05, 62.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.60, 70.72) -- (192.60, 80.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.60, 61.03) -- (192.60, 56.57);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (191.33, 70.72) --
	(191.33, 61.03) --
	(193.87, 61.03) --
	(193.87, 70.72) --
	(191.33, 70.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (191.33, 63.59) -- (193.87, 63.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.42, 72.50) -- (195.42, 80.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.42, 61.82) -- (195.42, 56.17);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (194.15, 72.50) --
	(194.15, 61.82) --
	(196.69, 61.82) --
	(196.69, 72.50) --
	(194.15, 72.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (194.15, 64.82) -- (196.69, 64.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.25, 72.80) -- (198.25, 80.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.25, 61.78) -- (198.25, 56.06);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (196.98, 72.80) --
	(196.98, 61.78) --
	(199.52, 61.78) --
	(199.52, 72.80) --
	(196.98, 72.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (196.98, 65.12) -- (199.52, 65.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.77, 50.25) -- (205.77, 54.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.77, 45.05) -- (205.77, 39.89);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (204.50, 50.25) --
	(204.50, 45.05) --
	(207.04, 45.05) --
	(207.04, 50.25) --
	(204.50, 50.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (204.50, 47.24) -- (207.04, 47.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.60, 49.44) -- (208.60, 53.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.60, 46.46) -- (208.60, 43.08);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (207.33, 49.44) --
	(207.33, 46.46) --
	(209.87, 46.46) --
	(209.87, 49.44) --
	(207.33, 49.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (207.33, 47.67) -- (209.87, 47.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.42, 50.22) -- (211.42, 51.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.42, 46.06) -- (211.42, 40.28);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (210.15, 50.22) --
	(210.15, 46.06) --
	(212.69, 46.06) --
	(212.69, 50.22) --
	(210.15, 50.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (210.15, 49.02) -- (212.69, 49.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.24, 50.26) -- (214.24, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.24, 46.04) -- (214.24, 39.83);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (212.97, 50.26) --
	(212.97, 46.04) --
	(215.51, 46.04) --
	(215.51, 50.26) --
	(212.97, 50.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (212.97, 48.29) -- (215.51, 48.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.06, 50.29) -- (217.06, 55.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.06, 45.92) -- (217.06, 39.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (215.79, 50.29) --
	(215.79, 45.92) --
	(218.33, 45.92) --
	(218.33, 50.29) --
	(215.79, 50.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (215.79, 47.94) -- (218.33, 47.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.59, 61.92) -- (224.59, 72.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.59, 51.50) -- (224.59, 48.29);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (223.32, 61.92) --
	(223.32, 51.50) --
	(225.86, 51.50) --
	(225.86, 61.92) --
	(223.32, 61.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (223.32, 55.88) -- (225.86, 55.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.41, 60.00) -- (227.41, 67.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.41, 49.78) -- (227.41, 47.50);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (226.14, 60.00) --
	(226.14, 49.78) --
	(228.68, 49.78) --
	(228.68, 60.00) --
	(226.14, 60.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (226.14, 53.07) -- (228.68, 53.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.24, 60.69) -- (230.24, 68.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.24, 52.20) -- (230.24, 48.70);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (228.97, 60.69) --
	(228.97, 52.20) --
	(231.51, 52.20) --
	(231.51, 60.69) --
	(228.97, 60.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (228.97, 56.15) -- (231.51, 56.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.06, 60.99) -- (233.06, 69.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.06, 52.70) -- (233.06, 48.76);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (231.79, 60.99) --
	(231.79, 52.70) --
	(234.33, 52.70) --
	(234.33, 60.99) --
	(231.79, 60.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (231.79, 56.53) -- (234.33, 56.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.88, 61.23) -- (235.88, 70.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.88, 52.20) -- (235.88, 48.66);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (234.61, 61.23) --
	(234.61, 52.20) --
	(237.15, 52.20) --
	(237.15, 61.23) --
	(234.61, 61.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (234.61, 56.32) -- (237.15, 56.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.41,210.08) -- (243.41,219.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.41,200.47) -- (243.41,190.36);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.14,210.08) --
	(242.14,200.47) --
	(244.68,200.47) --
	(244.68,210.08) --
	(242.14,210.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (242.14,204.49) -- (244.68,204.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.23,209.11) -- (246.23,217.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.23,196.99) -- (246.23,186.28);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (244.96,209.11) --
	(244.96,196.99) --
	(247.50,196.99) --
	(247.50,209.11) --
	(244.96,209.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (244.96,202.32) -- (247.50,202.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.05,210.22) -- (249.05,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.05,199.75) -- (249.05,191.30);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (247.78,210.22) --
	(247.78,199.75) --
	(250.32,199.75) --
	(250.32,210.22) --
	(247.78,210.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (247.78,205.89) -- (250.32,205.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.87,209.39) -- (251.87,220.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.87,200.57) -- (251.87,190.87);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (250.60,209.39) --
	(250.60,200.57) --
	(253.14,200.57) --
	(253.14,209.39) --
	(250.60,209.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (250.60,205.11) -- (253.14,205.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.70,209.51) -- (254.70,220.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.70,200.58) -- (254.70,190.64);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (253.43,209.51) --
	(253.43,200.58) --
	(255.97,200.58) --
	(255.97,209.51) --
	(253.43,209.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (253.43,204.90) -- (255.97,204.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.22, 49.67) -- (262.22, 51.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.22, 47.25) -- (262.22, 43.73);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (260.95, 49.67) --
	(260.95, 47.25) --
	(263.49, 47.25) --
	(263.49, 49.67) --
	(260.95, 49.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (260.95, 48.83) -- (263.49, 48.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.05, 49.39) -- (265.05, 52.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.05, 47.38) -- (265.05, 45.63);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.78, 49.39) --
	(263.78, 47.38) --
	(266.32, 47.38) --
	(266.32, 49.39) --
	(263.78, 49.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (263.78, 48.23) -- (266.32, 48.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.87, 50.91) -- (267.87, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.87, 46.69) -- (267.87, 43.33);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (266.60, 50.91) --
	(266.60, 46.69) --
	(269.14, 46.69) --
	(269.14, 50.91) --
	(266.60, 50.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (266.60, 48.98) -- (269.14, 48.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.69, 50.20) -- (270.69, 53.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.69, 47.34) -- (270.69, 43.27);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (269.42, 50.20) --
	(269.42, 47.34) --
	(271.96, 47.34) --
	(271.96, 50.20) --
	(269.42, 50.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (269.42, 49.16) -- (271.96, 49.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.51, 49.94) -- (273.51, 53.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.51, 47.58) -- (273.51, 44.66);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (272.24, 49.94) --
	(272.24, 47.58) --
	(274.78, 47.58) --
	(274.78, 49.94) --
	(272.24, 49.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (272.24, 49.35) -- (274.78, 49.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.04, 54.39) -- (281.04, 64.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.04, 46.79) -- (281.04, 43.67);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (279.77, 54.39) --
	(279.77, 46.79) --
	(282.31, 46.79) --
	(282.31, 54.39) --
	(279.77, 54.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (279.77, 50.60) -- (282.31, 50.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.86, 53.69) -- (283.86, 60.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.86, 48.23) -- (283.86, 46.45);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (282.59, 53.69) --
	(282.59, 48.23) --
	(285.13, 48.23) --
	(285.13, 53.69) --
	(282.59, 53.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (282.59, 49.80) -- (285.13, 49.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.69, 53.53) -- (286.69, 62.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.69, 47.02) -- (286.69, 42.88);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (285.42, 53.53) --
	(285.42, 47.02) --
	(287.96, 47.02) --
	(287.96, 53.53) --
	(285.42, 53.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (285.42, 50.28) -- (287.96, 50.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.51, 53.98) -- (289.51, 64.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.51, 46.63) -- (289.51, 43.18);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.24, 53.98) --
	(288.24, 46.63) --
	(290.78, 46.63) --
	(290.78, 53.98) --
	(288.24, 53.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (288.24, 50.60) -- (290.78, 50.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.33, 54.18) -- (292.33, 64.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.33, 46.68) -- (292.33, 43.41);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (291.06, 54.18) --
	(291.06, 46.68) --
	(293.60, 46.68) --
	(293.60, 54.18) --
	(291.06, 54.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (291.06, 50.58) -- (293.60, 50.58);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,230.87) rectangle (155.22,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 38.56,230.87) rectangle (155.22,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.89,236.13) {$S_i^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (181.31,230.87) rectangle (297.98,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (181.31,230.87) rectangle (297.98,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (239.64,236.13) {$S_{T_i}^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.85, 27.94) --
	( 49.85, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.66, 27.94) --
	( 68.66, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.48, 27.94) --
	( 87.48, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.30, 27.94) --
	(106.30, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.11, 27.94) --
	(125.11, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93, 27.94) --
	(143.93, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.85, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.66, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.48, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.30, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.11, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.93, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.60, 27.94) --
	(192.60, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.42, 27.94) --
	(211.42, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.24, 27.94) --
	(230.24, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.05, 27.94) --
	(249.05, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.87, 27.94) --
	(267.87, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.69, 27.94) --
	(286.69, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.60, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.42, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (230.24, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.05, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (267.87, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.69, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.36, 46.20) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.36, 88.91) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.36,131.63) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.36,174.34) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.36,217.06) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.56, 49.23) --
	(181.31, 49.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.56, 91.94) --
	(181.31, 91.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.56,134.66) --
	(181.31,134.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.56,177.37) --
	(181.31,177.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.56,220.09) --
	(181.31,220.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 41.95) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 87.05) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,132.14) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,177.24) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,222.34) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 44.98) --
	( 38.56, 44.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 90.08) --
	( 38.56, 90.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,135.17) --
	( 38.56,135.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,180.27) --
	( 38.56,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,225.37) --
	( 38.56,225.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (308.98, 86.39) rectangle (355.85,175.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (314.48,149.71) rectangle (328.93,164.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (321.70,151.16) --
	(321.70,153.32);

\path[draw=drawColor,line width= 0.6pt] (321.70,160.55) --
	(321.70,162.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.28,153.32) rectangle (327.12,160.55);

\path[draw=drawColor,line width= 0.6pt] (316.28,156.94) --
	(327.12,156.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (314.48,135.26) rectangle (328.93,149.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (321.70,136.70) --
	(321.70,138.87);

\path[draw=drawColor,line width= 0.6pt] (321.70,146.10) --
	(321.70,148.27);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.28,138.87) rectangle (327.12,146.10);

\path[draw=drawColor,line width= 0.6pt] (316.28,142.48) --
	(327.12,142.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (314.48,120.80) rectangle (328.93,135.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (321.70,122.25) --
	(321.70,124.42);

\path[draw=drawColor,line width= 0.6pt] (321.70,131.64) --
	(321.70,133.81);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.28,124.42) rectangle (327.12,131.64);

\path[draw=drawColor,line width= 0.6pt] (316.28,128.03) --
	(327.12,128.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (314.48,106.35) rectangle (328.93,120.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (321.70,107.79) --
	(321.70,109.96);

\path[draw=drawColor,line width= 0.6pt] (321.70,117.19) --
	(321.70,119.36);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.28,109.96) rectangle (327.12,117.19);

\path[draw=drawColor,line width= 0.6pt] (316.28,113.58) --
	(327.12,113.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (314.48, 91.89) rectangle (328.93,106.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (321.70, 93.34) --
	(321.70, 95.51);

\path[draw=drawColor,line width= 0.6pt] (321.70,102.74) --
	(321.70,104.90);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.28, 95.51) rectangle (327.12,102.74);

\path[draw=drawColor,line width= 0.6pt] (316.28, 99.12) --
	(327.12, 99.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.43,153.91) {$k_{\sigma}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.43,139.45) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.43,125.00) {$k_h^{1/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.43,110.55) {$k_h^{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.43, 96.09) {$k_h^{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1/hsic_anova_3_no_pvalue_only_1_order.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-11 09:45:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (179.30,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (179.30,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 67.53) --
	(179.30, 67.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,112.63) --
	(179.30,112.63);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,157.72) --
	(179.30,157.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,202.82) --
	(179.30,202.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 44.98) --
	(179.30, 44.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 90.08) --
	(179.30, 90.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,135.17) --
	(179.30,135.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,180.27) --
	(179.30,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,225.37) --
	(179.30,225.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 30.69) --
	( 52.18,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.88, 30.69) --
	( 74.88,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 30.69) --
	( 97.58,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.28, 30.69) --
	(120.28,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.98, 30.69) --
	(142.98,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68, 30.69) --
	(165.68,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.37, 63.32) -- ( 45.37, 71.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.37, 53.90) -- ( 45.37, 46.98);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.83, 63.32) --
	( 43.83, 53.90) --
	( 46.90, 53.90) --
	( 46.90, 63.32) --
	( 43.83, 63.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 43.83, 57.52) -- ( 46.90, 57.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.77, 59.55) -- ( 48.77, 67.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.77, 51.69) -- ( 48.77, 47.05);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.24, 59.55) --
	( 47.24, 51.69) --
	( 50.30, 51.69) --
	( 50.30, 59.55) --
	( 47.24, 59.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 47.24, 57.12) -- ( 50.30, 57.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 58.74) -- ( 52.18, 67.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 51.95) -- ( 52.18, 46.81);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 50.64, 58.74) --
	( 50.64, 51.95) --
	( 53.71, 51.95) --
	( 53.71, 58.74) --
	( 50.64, 58.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 50.64, 55.27) -- ( 53.71, 55.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.58, 59.13) -- ( 55.58, 68.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.58, 51.85) -- ( 55.58, 46.98);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.05, 59.13) --
	( 54.05, 51.85) --
	( 57.11, 51.85) --
	( 57.11, 59.13) --
	( 54.05, 59.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 54.05, 56.19) -- ( 57.11, 56.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.99, 59.24) -- ( 58.99, 68.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.99, 51.81) -- ( 58.99, 46.97);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.45, 59.24) --
	( 57.45, 51.81) --
	( 60.52, 51.81) --
	( 60.52, 59.24) --
	( 57.45, 59.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 57.45, 56.51) -- ( 60.52, 56.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.07, 45.53) -- ( 68.07, 49.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.07, 42.26) -- ( 68.07, 40.10);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.53, 45.53) --
	( 66.53, 42.26) --
	( 69.60, 42.26) --
	( 69.60, 45.53) --
	( 66.53, 45.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 66.53, 43.63) -- ( 69.60, 43.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.47, 45.65) -- ( 71.47, 50.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.47, 42.19) -- ( 71.47, 39.86);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 69.94, 45.65) --
	( 69.94, 42.19) --
	( 73.00, 42.19) --
	( 73.00, 45.65) --
	( 69.94, 45.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 69.94, 43.84) -- ( 73.00, 43.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.88, 46.21) -- ( 74.88, 51.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.88, 42.39) -- ( 74.88, 40.06);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.34, 46.21) --
	( 73.34, 42.39) --
	( 76.41, 42.39) --
	( 76.41, 46.21) --
	( 73.34, 46.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.34, 44.36) -- ( 76.41, 44.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.28, 46.05) -- ( 78.28, 51.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.28, 42.27) -- ( 78.28, 39.85);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 76.75, 46.05) --
	( 76.75, 42.27) --
	( 79.81, 42.27) --
	( 79.81, 46.05) --
	( 76.75, 46.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 76.75, 44.15) -- ( 79.81, 44.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69, 45.91) -- ( 81.69, 50.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69, 42.10) -- ( 81.69, 39.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.15, 45.91) --
	( 80.15, 42.10) --
	( 83.22, 42.10) --
	( 83.22, 45.91) --
	( 80.15, 45.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 80.15, 44.03) -- ( 83.22, 44.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.77, 54.99) -- ( 90.77, 62.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.77, 44.64) -- ( 90.77, 42.55);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.24, 54.99) --
	( 89.24, 44.64) --
	( 92.30, 44.64) --
	( 92.30, 54.99) --
	( 89.24, 54.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 89.24, 48.23) -- ( 92.30, 48.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.17, 53.81) -- ( 94.17, 62.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.17, 44.43) -- ( 94.17, 42.37);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 92.64, 53.81) --
	( 92.64, 44.43) --
	( 95.71, 44.43) --
	( 95.71, 53.81) --
	( 92.64, 53.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 92.64, 47.45) -- ( 95.71, 47.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 53.28) -- ( 97.58, 60.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 43.60) -- ( 97.58, 41.56);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 96.05, 53.28) --
	( 96.05, 43.60) --
	( 99.11, 43.60) --
	( 99.11, 53.28) --
	( 96.05, 53.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 96.05, 48.12) -- ( 99.11, 48.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.98, 53.47) -- (100.98, 61.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.98, 43.99) -- (100.98, 42.00);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.45, 53.47) --
	( 99.45, 43.99) --
	(102.52, 43.99) --
	(102.52, 53.47) --
	( 99.45, 53.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 99.45, 47.71) -- (102.52, 47.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.39, 53.60) -- (104.39, 61.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.39, 44.13) -- (104.39, 42.12);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.86, 53.60) --
	(102.86, 44.13) --
	(105.92, 44.13) --
	(105.92, 53.60) --
	(102.86, 53.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.86, 47.58) -- (105.92, 47.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.47,209.36) -- (113.47,221.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.47,197.75) -- (113.47,184.11);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.94,209.36) --
	(111.94,197.75) --
	(115.00,197.75) --
	(115.00,209.36) --
	(111.94,209.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.94,204.15) -- (115.00,204.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.87,203.96) -- (116.87,217.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.87,192.04) -- (116.87,178.43);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (115.34,203.96) --
	(115.34,192.04) --
	(118.41,192.04) --
	(118.41,203.96) --
	(115.34,203.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (115.34,198.77) -- (118.41,198.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.28,204.86) -- (120.28,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.28,191.18) -- (120.28,172.46);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.75,204.86) --
	(118.75,191.18) --
	(121.81,191.18) --
	(121.81,204.86) --
	(118.75,204.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.75,199.07) -- (121.81,199.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.68,204.39) -- (123.68,218.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.68,190.45) -- (123.68,172.63);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (122.15,204.39) --
	(122.15,190.45) --
	(125.22,190.45) --
	(125.22,204.39) --
	(122.15,204.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (122.15,198.66) -- (125.22,198.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.09,204.32) -- (127.09,218.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.09,190.78) -- (127.09,172.48);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.56,204.32) --
	(125.56,190.78) --
	(128.62,190.78) --
	(128.62,204.32) --
	(125.56,204.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.56,198.77) -- (128.62,198.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.17, 45.22) -- (136.17, 46.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.17, 42.66) -- (136.17, 41.54);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (134.64, 45.22) --
	(134.64, 42.66) --
	(137.70, 42.66) --
	(137.70, 45.22) --
	(134.64, 45.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (134.64, 44.01) -- (137.70, 44.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.58, 45.92) -- (139.58, 48.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.58, 42.71) -- (139.58, 41.33);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (138.04, 45.92) --
	(138.04, 42.71) --
	(141.11, 42.71) --
	(141.11, 45.92) --
	(138.04, 45.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (138.04, 44.18) -- (141.11, 44.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.98, 46.23) -- (142.98, 49.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.98, 42.45) -- (142.98, 41.65);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (141.45, 46.23) --
	(141.45, 42.45) --
	(144.51, 42.45) --
	(144.51, 46.23) --
	(141.45, 46.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (141.45, 43.99) -- (144.51, 43.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 45.82) -- (146.39, 48.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 42.83) -- (146.39, 41.33);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.85, 45.82) --
	(144.85, 42.83) --
	(147.92, 42.83) --
	(147.92, 45.82) --
	(144.85, 45.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (144.85, 44.09) -- (147.92, 44.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.79, 45.82) -- (149.79, 48.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.79, 42.85) -- (149.79, 41.29);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.26, 45.82) --
	(148.26, 42.85) --
	(151.32, 42.85) --
	(151.32, 45.82) --
	(148.26, 45.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.26, 44.16) -- (151.32, 44.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.87, 48.44) -- (158.87, 50.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.87, 43.73) -- (158.87, 42.58);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (157.34, 48.44) --
	(157.34, 43.73) --
	(160.40, 43.73) --
	(160.40, 48.44) --
	(157.34, 48.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (157.34, 45.38) -- (160.40, 45.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.28, 48.77) -- (162.28, 55.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.28, 43.70) -- (162.28, 42.48);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.74, 48.77) --
	(160.74, 43.70) --
	(163.81, 43.70) --
	(163.81, 48.77) --
	(160.74, 48.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (160.74, 45.26) -- (163.81, 45.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68, 47.96) -- (165.68, 51.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68, 44.28) -- (165.68, 41.43);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (164.15, 47.96) --
	(164.15, 44.28) --
	(167.21, 44.28) --
	(167.21, 47.96) --
	(164.15, 47.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (164.15, 44.58) -- (167.21, 44.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.09, 48.39) -- (169.09, 50.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.09, 43.79) -- (169.09, 42.19);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (167.55, 48.39) --
	(167.55, 43.79) --
	(170.62, 43.79) --
	(170.62, 48.39) --
	(167.55, 48.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (167.55, 44.79) -- (170.62, 44.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.49, 48.55) -- (172.49, 55.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.49, 43.65) -- (172.49, 42.32);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.96, 48.55) --
	(170.96, 43.65) --
	(174.02, 43.65) --
	(174.02, 48.55) --
	(170.96, 48.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (170.96, 44.94) -- (174.02, 44.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,230.87) rectangle (179.30,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 38.56,230.87) rectangle (179.30,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.93,236.13) {$S_i^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 27.94) --
	( 52.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.88, 27.94) --
	( 74.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 27.94) --
	( 97.58, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.28, 27.94) --
	(120.28, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.98, 27.94) --
	(142.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68, 27.94) --
	(165.68, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.18, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.88, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.58, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.28, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.98, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.68, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 41.95) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 87.05) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,132.14) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,177.24) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,222.34) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 44.98) --
	( 38.56, 44.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 90.08) --
	( 38.56, 90.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,135.17) --
	( 38.56,135.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,180.27) --
	( 38.56,180.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,225.37) --
	( 38.56,225.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (190.30, 86.39) rectangle (247.44,175.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,149.71) rectangle (210.26,164.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,151.16) --
	(203.03,153.32);

\path[draw=drawColor,line width= 0.6pt] (203.03,160.55) --
	(203.03,162.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,153.32) rectangle (208.45,160.55);

\path[draw=drawColor,line width= 0.6pt] (197.61,156.94) --
	(208.45,156.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,135.26) rectangle (210.26,149.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,136.70) --
	(203.03,138.87);

\path[draw=drawColor,line width= 0.6pt] (203.03,146.10) --
	(203.03,148.27);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,138.87) rectangle (208.45,146.10);

\path[draw=drawColor,line width= 0.6pt] (197.61,142.48) --
	(208.45,142.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,120.80) rectangle (210.26,135.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,122.25) --
	(203.03,124.42);

\path[draw=drawColor,line width= 0.6pt] (203.03,131.64) --
	(203.03,133.81);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,124.42) rectangle (208.45,131.64);

\path[draw=drawColor,line width= 0.6pt] (197.61,128.03) --
	(208.45,128.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,106.35) rectangle (210.26,120.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,107.79) --
	(203.03,109.96);

\path[draw=drawColor,line width= 0.6pt] (203.03,117.19) --
	(203.03,119.36);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,109.96) rectangle (208.45,117.19);

\path[draw=drawColor,line width= 0.6pt] (197.61,113.58) --
	(208.45,113.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80, 91.89) rectangle (210.26,106.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03, 93.34) --
	(203.03, 95.51);

\path[draw=drawColor,line width= 0.6pt] (203.03,102.74) --
	(203.03,104.90);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61, 95.51) rectangle (208.45,102.74);

\path[draw=drawColor,line width= 0.6pt] (197.61, 99.12) --
	(208.45, 99.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,153.91) {$K_{Sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,139.45) {$K_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,125.00) {$K_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,110.55) {$K_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76, 96.09) {$K_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1/hsic_anova_3_no_pvalue_only_total_order.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-11 10:49:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (179.30,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (179.30,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 70.59) --
	(179.30, 70.59);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,113.30) --
	(179.30,113.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,156.02) --
	(179.30,156.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,198.73) --
	(179.30,198.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 49.23) --
	(179.30, 49.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 91.94) --
	(179.30, 91.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,134.66) --
	(179.30,134.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,177.37) --
	(179.30,177.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,220.09) --
	(179.30,220.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 30.69) --
	( 52.18,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.88, 30.69) --
	( 74.88,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 30.69) --
	( 97.58,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.28, 30.69) --
	(120.28,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.98, 30.69) --
	(142.98,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68, 30.69) --
	(165.68,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.37, 69.33) -- ( 45.37, 79.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.37, 59.67) -- ( 45.37, 52.19);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.83, 69.33) --
	( 43.83, 59.67) --
	( 46.90, 59.67) --
	( 46.90, 69.33) --
	( 43.83, 69.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 43.83, 62.31) -- ( 46.90, 62.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.77, 72.96) -- ( 48.77, 81.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.77, 61.92) -- ( 48.77, 55.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.24, 72.96) --
	( 47.24, 61.92) --
	( 50.30, 61.92) --
	( 50.30, 72.96) --
	( 47.24, 72.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 47.24, 65.42) -- ( 50.30, 65.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 70.72) -- ( 52.18, 80.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 61.03) -- ( 52.18, 56.57);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 50.64, 70.72) --
	( 50.64, 61.03) --
	( 53.71, 61.03) --
	( 53.71, 70.72) --
	( 50.64, 70.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 50.64, 63.59) -- ( 53.71, 63.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.58, 72.50) -- ( 55.58, 80.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.58, 61.82) -- ( 55.58, 56.17);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.05, 72.50) --
	( 54.05, 61.82) --
	( 57.11, 61.82) --
	( 57.11, 72.50) --
	( 54.05, 72.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 54.05, 64.82) -- ( 57.11, 64.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.99, 72.80) -- ( 58.99, 80.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.99, 61.78) -- ( 58.99, 56.06);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.45, 72.80) --
	( 57.45, 61.78) --
	( 60.52, 61.78) --
	( 60.52, 72.80) --
	( 57.45, 72.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 57.45, 65.12) -- ( 60.52, 65.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.07, 49.44) -- ( 68.07, 53.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.07, 46.46) -- ( 68.07, 43.08);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.53, 49.44) --
	( 66.53, 46.46) --
	( 69.60, 46.46) --
	( 69.60, 49.44) --
	( 66.53, 49.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 66.53, 47.67) -- ( 69.60, 47.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.47, 50.25) -- ( 71.47, 54.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.47, 45.05) -- ( 71.47, 39.89);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 69.94, 50.25) --
	( 69.94, 45.05) --
	( 73.00, 45.05) --
	( 73.00, 50.25) --
	( 69.94, 50.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 69.94, 47.24) -- ( 73.00, 47.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.88, 50.22) -- ( 74.88, 51.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.88, 46.06) -- ( 74.88, 40.28);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.34, 50.22) --
	( 73.34, 46.06) --
	( 76.41, 46.06) --
	( 76.41, 50.22) --
	( 73.34, 50.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.34, 49.02) -- ( 76.41, 49.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.28, 50.26) -- ( 78.28, 55.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.28, 46.04) -- ( 78.28, 39.83);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 76.75, 50.26) --
	( 76.75, 46.04) --
	( 79.81, 46.04) --
	( 79.81, 50.26) --
	( 76.75, 50.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 76.75, 48.29) -- ( 79.81, 48.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69, 50.29) -- ( 81.69, 55.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69, 45.92) -- ( 81.69, 39.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.15, 50.29) --
	( 80.15, 45.92) --
	( 83.22, 45.92) --
	( 83.22, 50.29) --
	( 80.15, 50.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 80.15, 47.94) -- ( 83.22, 47.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.77, 60.00) -- ( 90.77, 67.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.77, 49.78) -- ( 90.77, 47.50);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.24, 60.00) --
	( 89.24, 49.78) --
	( 92.30, 49.78) --
	( 92.30, 60.00) --
	( 89.24, 60.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 89.24, 53.07) -- ( 92.30, 53.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.17, 61.92) -- ( 94.17, 72.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.17, 51.50) -- ( 94.17, 48.29);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 92.64, 61.92) --
	( 92.64, 51.50) --
	( 95.71, 51.50) --
	( 95.71, 61.92) --
	( 92.64, 61.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 92.64, 55.88) -- ( 95.71, 55.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 60.69) -- ( 97.58, 68.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 52.20) -- ( 97.58, 48.70);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 96.05, 60.69) --
	( 96.05, 52.20) --
	( 99.11, 52.20) --
	( 99.11, 60.69) --
	( 96.05, 60.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 96.05, 56.15) -- ( 99.11, 56.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.98, 60.99) -- (100.98, 69.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.98, 52.70) -- (100.98, 48.76);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.45, 60.99) --
	( 99.45, 52.70) --
	(102.52, 52.70) --
	(102.52, 60.99) --
	( 99.45, 60.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 99.45, 56.53) -- (102.52, 56.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.39, 61.23) -- (104.39, 70.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.39, 52.20) -- (104.39, 48.66);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.86, 61.23) --
	(102.86, 52.20) --
	(105.92, 52.20) --
	(105.92, 61.23) --
	(102.86, 61.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.86, 56.32) -- (105.92, 56.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.47,209.11) -- (113.47,217.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.47,196.99) -- (113.47,186.28);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.94,209.11) --
	(111.94,196.99) --
	(115.00,196.99) --
	(115.00,209.11) --
	(111.94,209.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.94,202.32) -- (115.00,202.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.87,210.08) -- (116.87,219.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.87,200.47) -- (116.87,190.36);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (115.34,210.08) --
	(115.34,200.47) --
	(118.41,200.47) --
	(118.41,210.08) --
	(115.34,210.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (115.34,204.49) -- (118.41,204.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.28,210.22) -- (120.28,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.28,199.75) -- (120.28,191.30);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.75,210.22) --
	(118.75,199.75) --
	(121.81,199.75) --
	(121.81,210.22) --
	(118.75,210.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.75,205.89) -- (121.81,205.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.68,209.39) -- (123.68,220.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.68,200.57) -- (123.68,190.87);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (122.15,209.39) --
	(122.15,200.57) --
	(125.22,200.57) --
	(125.22,209.39) --
	(122.15,209.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (122.15,205.11) -- (125.22,205.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.09,209.51) -- (127.09,220.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.09,200.58) -- (127.09,190.64);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.56,209.51) --
	(125.56,200.58) --
	(128.62,200.58) --
	(128.62,209.51) --
	(125.56,209.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.56,204.90) -- (128.62,204.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.17, 49.39) -- (136.17, 52.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.17, 47.38) -- (136.17, 45.63);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (134.64, 49.39) --
	(134.64, 47.38) --
	(137.70, 47.38) --
	(137.70, 49.39) --
	(134.64, 49.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (134.64, 48.23) -- (137.70, 48.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.58, 49.67) -- (139.58, 51.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.58, 47.25) -- (139.58, 43.73);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (138.04, 49.67) --
	(138.04, 47.25) --
	(141.11, 47.25) --
	(141.11, 49.67) --
	(138.04, 49.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (138.04, 48.83) -- (141.11, 48.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.98, 50.91) -- (142.98, 54.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.98, 46.69) -- (142.98, 43.33);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (141.45, 50.91) --
	(141.45, 46.69) --
	(144.51, 46.69) --
	(144.51, 50.91) --
	(141.45, 50.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (141.45, 48.98) -- (144.51, 48.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 50.20) -- (146.39, 53.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 47.34) -- (146.39, 43.27);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.85, 50.20) --
	(144.85, 47.34) --
	(147.92, 47.34) --
	(147.92, 50.20) --
	(144.85, 50.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (144.85, 49.16) -- (147.92, 49.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.79, 49.94) -- (149.79, 53.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.79, 47.58) -- (149.79, 44.66);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.26, 49.94) --
	(148.26, 47.58) --
	(151.32, 47.58) --
	(151.32, 49.94) --
	(148.26, 49.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.26, 49.35) -- (151.32, 49.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.87, 53.69) -- (158.87, 60.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.87, 48.23) -- (158.87, 46.45);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (157.34, 53.69) --
	(157.34, 48.23) --
	(160.40, 48.23) --
	(160.40, 53.69) --
	(157.34, 53.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (157.34, 49.80) -- (160.40, 49.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.28, 54.39) -- (162.28, 64.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.28, 46.79) -- (162.28, 43.67);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.74, 54.39) --
	(160.74, 46.79) --
	(163.81, 46.79) --
	(163.81, 54.39) --
	(160.74, 54.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (160.74, 50.60) -- (163.81, 50.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68, 53.53) -- (165.68, 62.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68, 47.02) -- (165.68, 42.88);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (164.15, 53.53) --
	(164.15, 47.02) --
	(167.21, 47.02) --
	(167.21, 53.53) --
	(164.15, 53.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (164.15, 50.28) -- (167.21, 50.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.09, 53.98) -- (169.09, 64.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.09, 46.63) -- (169.09, 43.18);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (167.55, 53.98) --
	(167.55, 46.63) --
	(170.62, 46.63) --
	(170.62, 53.98) --
	(167.55, 53.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (167.55, 50.60) -- (170.62, 50.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.49, 54.18) -- (172.49, 64.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.49, 46.68) -- (172.49, 43.41);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.96, 54.18) --
	(170.96, 46.68) --
	(174.02, 46.68) --
	(174.02, 54.18) --
	(170.96, 54.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (170.96, 50.58) -- (174.02, 50.58);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,230.87) rectangle (179.30,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 38.56,230.87) rectangle (179.30,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.93,236.13) {$S_{T_i}^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 27.94) --
	( 52.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.88, 27.94) --
	( 74.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 27.94) --
	( 97.58, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.28, 27.94) --
	(120.28, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.98, 27.94) --
	(142.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68, 27.94) --
	(165.68, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.18, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.88, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.58, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.28, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.98, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.68, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 46.20) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 88.91) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,131.63) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,174.34) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,217.06) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 49.23) --
	( 38.56, 49.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 91.94) --
	( 38.56, 91.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,134.66) --
	( 38.56,134.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,177.37) --
	( 38.56,177.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,220.09) --
	( 38.56,220.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (190.30, 86.39) rectangle (247.44,175.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,149.71) rectangle (210.26,164.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,151.16) --
	(203.03,153.32);

\path[draw=drawColor,line width= 0.6pt] (203.03,160.55) --
	(203.03,162.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,153.32) rectangle (208.45,160.55);

\path[draw=drawColor,line width= 0.6pt] (197.61,156.94) --
	(208.45,156.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,135.26) rectangle (210.26,149.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,136.70) --
	(203.03,138.87);

\path[draw=drawColor,line width= 0.6pt] (203.03,146.10) --
	(203.03,148.27);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,138.87) rectangle (208.45,146.10);

\path[draw=drawColor,line width= 0.6pt] (197.61,142.48) --
	(208.45,142.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,120.80) rectangle (210.26,135.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,122.25) --
	(203.03,124.42);

\path[draw=drawColor,line width= 0.6pt] (203.03,131.64) --
	(203.03,133.81);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,124.42) rectangle (208.45,131.64);

\path[draw=drawColor,line width= 0.6pt] (197.61,128.03) --
	(208.45,128.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,106.35) rectangle (210.26,120.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,107.79) --
	(203.03,109.96);

\path[draw=drawColor,line width= 0.6pt] (203.03,117.19) --
	(203.03,119.36);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,109.96) rectangle (208.45,117.19);

\path[draw=drawColor,line width= 0.6pt] (197.61,113.58) --
	(208.45,113.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80, 91.89) rectangle (210.26,106.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03, 93.34) --
	(203.03, 95.51);

\path[draw=drawColor,line width= 0.6pt] (203.03,102.74) --
	(203.03,104.90);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61, 95.51) rectangle (208.45,102.74);

\path[draw=drawColor,line width= 0.6pt] (197.61, 99.12) --
	(208.45, 99.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,153.91) {$K_{Sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,139.45) {$K_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,125.00) {$K_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,110.55) {$K_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76, 96.09) {$K_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1/hsic_anova_n100_m100.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-17 12:15:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 70.58) --
	(326.73, 70.58);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,119.41) --
	(326.73,119.41);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,168.24) --
	(326.73,168.24);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,217.07) --
	(326.73,217.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 46.17) --
	(326.73, 46.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 95.00) --
	(326.73, 95.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,143.82) --
	(326.73,143.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,192.65) --
	(326.73,192.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,241.48) --
	(326.73,241.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 30.69) --
	( 66.45,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 30.69) --
	(112.93,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 30.69) --
	(159.41,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 30.69) --
	(205.89,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 30.69) --
	(252.37,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 30.69) --
	(298.85,247.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 66.02) -- ( 52.50, 75.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 55.82) -- ( 52.50, 48.33);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.37, 66.02) --
	( 49.37, 55.82) --
	( 55.64, 55.82) --
	( 55.64, 66.02) --
	( 49.37, 66.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.37, 59.75) -- ( 55.64, 59.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.47, 61.94) -- ( 59.47, 71.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.47, 53.43) -- ( 59.47, 48.40);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.34, 61.94) --
	( 56.34, 53.43) --
	( 62.61, 53.43) --
	( 62.61, 61.94) --
	( 56.34, 61.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 56.34, 59.31) -- ( 62.61, 59.31);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.45, 72.27) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 61.06) -- ( 66.45, 70.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 53.71) -- ( 66.45, 48.15);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.31, 61.06) --
	( 63.31, 53.71) --
	( 69.58, 53.71) --
	( 69.58, 61.06) --
	( 63.31, 61.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.31, 57.30) -- ( 69.58, 57.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 61.49) -- ( 73.42, 71.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 53.60) -- ( 73.42, 48.33);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.28, 61.49) --
	( 70.28, 53.60) --
	( 76.56, 53.60) --
	( 76.56, 61.49) --
	( 70.28, 61.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.28, 58.30) -- ( 76.56, 58.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 61.60) -- ( 80.39, 71.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 53.56) -- ( 80.39, 48.31);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.25, 61.60) --
	( 77.25, 53.56) --
	( 83.53, 53.56) --
	( 83.53, 61.60) --
	( 77.25, 61.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 77.25, 58.65) -- ( 83.53, 58.65);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.98, 53.52) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98, 46.75) -- ( 98.98, 51.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98, 43.22) -- ( 98.98, 40.88);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.85, 46.75) --
	( 95.85, 43.22) --
	(102.12, 43.22) --
	(102.12, 46.75) --
	( 95.85, 46.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 95.85, 44.70) -- (102.12, 44.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.95, 46.89) -- (105.95, 52.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.95, 43.14) -- (105.95, 40.62);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.82, 46.89) --
	(102.82, 43.14) --
	(109.09, 43.14) --
	(109.09, 46.89) --
	(102.82, 46.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.82, 44.93) -- (109.09, 44.93);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.93, 54.04) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 47.49) -- (112.93, 53.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 43.36) -- (112.93, 40.83);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.79, 47.49) --
	(109.79, 43.36) --
	(116.06, 43.36) --
	(116.06, 47.49) --
	(109.79, 47.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (109.79, 45.49) -- (116.06, 45.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.90, 47.32) -- (119.90, 52.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.90, 43.22) -- (119.90, 40.61);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (116.76, 47.32) --
	(116.76, 43.22) --
	(123.04, 43.22) --
	(123.04, 47.32) --
	(116.76, 47.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (116.76, 45.26) -- (123.04, 45.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87, 47.17) -- (126.87, 52.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87, 43.04) -- (126.87, 40.54);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (123.73, 47.17) --
	(123.73, 43.04) --
	(130.01, 43.04) --
	(130.01, 47.17) --
	(123.73, 47.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (123.73, 45.13) -- (130.01, 45.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.46, 78.72) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46, 57.00) -- (145.46, 64.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46, 45.80) -- (145.46, 43.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.33, 57.00) --
	(142.33, 45.80) --
	(148.60, 45.80) --
	(148.60, 57.00) --
	(142.33, 57.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (142.33, 49.69) -- (148.60, 49.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.43, 76.26) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.43, 55.72) -- (152.43, 64.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.43, 45.57) -- (152.43, 43.34);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.30, 55.72) --
	(149.30, 45.57) --
	(155.57, 45.57) --
	(155.57, 55.72) --
	(149.30, 55.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (149.30, 48.83) -- (155.57, 48.83);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.41, 75.84) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 55.15) -- (159.41, 63.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 44.67) -- (159.41, 42.46);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.27, 55.15) --
	(156.27, 44.67) --
	(162.54, 44.67) --
	(162.54, 55.15) --
	(156.27, 55.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.27, 49.57) -- (162.54, 49.57);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.38, 76.31) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.38, 55.36) -- (166.38, 63.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.38, 45.09) -- (166.38, 42.94);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.24, 55.36) --
	(163.24, 45.09) --
	(169.52, 45.09) --
	(169.52, 55.36) --
	(163.24, 55.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.24, 49.11) -- (169.52, 49.11);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.35, 76.35) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35, 55.49) -- (173.35, 64.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35, 45.24) -- (173.35, 43.07);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.21, 55.49) --
	(170.21, 45.24) --
	(176.49, 45.24) --
	(176.49, 55.49) --
	(170.21, 55.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (170.21, 48.98) -- (176.49, 48.98);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.94,185.05) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94,224.15) -- (191.94,237.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94,211.58) -- (191.94,196.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.81,224.15) --
	(188.81,211.58) --
	(195.08,211.58) --
	(195.08,224.15) --
	(188.81,224.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (188.81,218.51) -- (195.08,218.51);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.91,183.66) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.91,218.31) -- (198.91,233.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.91,205.39) -- (198.91,190.66);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.78,218.31) --
	(195.78,205.39) --
	(202.05,205.39) --
	(202.05,218.31) --
	(195.78,218.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (195.78,212.69) -- (202.05,212.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89,219.28) -- (205.89,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89,204.46) -- (205.89,184.19);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.75,219.28) --
	(202.75,204.46) --
	(209.02,204.46) --
	(209.02,219.28) --
	(202.75,219.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (202.75,213.01) -- (209.02,213.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.86,218.77) -- (212.86,234.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.86,203.67) -- (212.86,184.38);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (209.72,218.77) --
	(209.72,203.67) --
	(216.00,203.67) --
	(216.00,218.77) --
	(209.72,218.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (209.72,212.56) -- (216.00,212.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83,218.69) -- (219.83,233.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83,204.04) -- (219.83,184.22);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (216.69,218.69) --
	(216.69,204.04) --
	(222.97,204.04) --
	(222.97,218.69) --
	(216.69,218.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (216.69,212.68) -- (222.97,212.68);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.42, 51.22) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.42, 46.42) -- (238.42, 47.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.42, 43.65) -- (238.42, 42.44);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.29, 46.42) --
	(235.29, 43.65) --
	(241.56, 43.65) --
	(241.56, 46.42) --
	(235.29, 46.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (235.29, 45.11) -- (241.56, 45.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.39, 47.19) -- (245.39, 49.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.39, 43.71) -- (245.39, 42.21);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.26, 47.19) --
	(242.26, 43.71) --
	(248.53, 43.71) --
	(248.53, 47.19) --
	(242.26, 47.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (242.26, 45.29) -- (248.53, 45.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 47.52) -- (252.37, 51.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 43.42) -- (252.37, 42.56);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (249.23, 47.52) --
	(249.23, 43.42) --
	(255.50, 43.42) --
	(255.50, 47.52) --
	(249.23, 47.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (249.23, 45.09) -- (255.50, 45.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.34, 47.07) -- (259.34, 50.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.34, 43.83) -- (259.34, 42.21);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.20, 47.07) --
	(256.20, 43.83) --
	(262.48, 43.83) --
	(262.48, 47.07) --
	(256.20, 47.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (256.20, 45.19) -- (262.48, 45.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31, 47.07) -- (266.31, 49.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31, 43.86) -- (266.31, 42.17);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.17, 47.07) --
	(263.17, 43.86) --
	(269.45, 43.86) --
	(269.45, 47.07) --
	(263.17, 47.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (263.17, 45.27) -- (269.45, 45.27);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.90, 57.94) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90, 49.91) -- (284.90, 52.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90, 44.81) -- (284.90, 43.57);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.77, 49.91) --
	(281.77, 44.81) --
	(288.04, 44.81) --
	(288.04, 49.91) --
	(281.77, 49.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (281.77, 46.60) -- (288.04, 46.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87, 50.27) -- (291.87, 57.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87, 44.78) -- (291.87, 43.46);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.74, 50.27) --
	(288.74, 44.78) --
	(295.01, 44.78) --
	(295.01, 50.27) --
	(288.74, 50.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (288.74, 46.46) -- (295.01, 46.46);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.85, 57.40) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 49.39) -- (298.85, 52.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 45.41) -- (298.85, 42.32);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.71, 49.39) --
	(295.71, 45.41) --
	(301.98, 45.41) --
	(301.98, 49.39) --
	(295.71, 49.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.71, 45.73) -- (301.98, 45.73);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.82, 57.75) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.82, 49.85) -- (305.82, 51.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.82, 44.87) -- (305.82, 43.14);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.68, 49.85) --
	(302.68, 44.87) --
	(308.96, 44.87) --
	(308.96, 49.85) --
	(302.68, 49.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.68, 45.95) -- (308.96, 45.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79, 50.03) -- (312.79, 57.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79, 44.73) -- (312.79, 43.28);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.65, 50.03) --
	(309.65, 44.73) --
	(315.93, 44.73) --
	(315.93, 50.03) --
	(309.65, 50.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.65, 46.12) -- (315.93, 46.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 43.14) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 91.96) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,140.79) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,189.62) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,238.45) {$1.00$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 46.17) --
	( 38.56, 46.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 95.00) --
	( 38.56, 95.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,143.82) --
	( 38.56,143.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,192.65) --
	( 38.56,192.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,241.48) --
	( 38.56,241.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 27.94) --
	( 66.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 27.94) --
	(112.93, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 27.94) --
	(159.41, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 27.94) --
	(205.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 27.94) --
	(252.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 27.94) --
	(298.85, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.45, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.93, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.41, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.89, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.37, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.85, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.73, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,158.00) rectangle (357.69,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,159.44) --
	(350.46,161.61);

\path[draw=drawColor,line width= 0.6pt] (350.46,168.84) --
	(350.46,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,161.61) rectangle (355.88,168.84);

\path[draw=drawColor,line width= 0.6pt] (345.04,165.22) --
	(355.88,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,143.54) rectangle (357.69,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,144.99) --
	(350.46,147.16);

\path[draw=drawColor,line width= 0.6pt] (350.46,154.38) --
	(350.46,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,147.16) rectangle (355.88,154.38);

\path[draw=drawColor,line width= 0.6pt] (345.04,150.77) --
	(355.88,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,129.09) rectangle (357.69,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,130.53) --
	(350.46,132.70);

\path[draw=drawColor,line width= 0.6pt] (350.46,139.93) --
	(350.46,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,132.70) rectangle (355.88,139.93);

\path[draw=drawColor,line width= 0.6pt] (345.04,136.32) --
	(355.88,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,114.63) rectangle (357.69,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,116.08) --
	(350.46,118.25);

\path[draw=drawColor,line width= 0.6pt] (350.46,125.47) --
	(350.46,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,118.25) rectangle (355.88,125.47);

\path[draw=drawColor,line width= 0.6pt] (345.04,121.86) --
	(355.88,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,100.18) rectangle (357.69,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,101.63) --
	(350.46,103.79);

\path[draw=drawColor,line width= 0.6pt] (350.46,111.02) --
	(350.46,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,103.79) rectangle (355.88,111.02);

\path[draw=drawColor,line width= 0.6pt] (345.04,107.41) --
	(355.88,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,162.19) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,147.74) {$k_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,133.29) {$k_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,118.83) {$k_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,104.38) {$k_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1/hsic_anova_pvalue_n100_m100 <==
% Created by tikzDevice version 0.12.4 on 2023-02-27 14:46:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (334.11,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (334.11,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 65.17) --
	(334.11, 65.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,114.43) --
	(334.11,114.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,163.70) --
	(334.11,163.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,212.96) --
	(334.11,212.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 40.54) --
	(334.11, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 89.80) --
	(334.11, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,139.07) --
	(334.11,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,188.33) --
	(334.11,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,237.59) --
	(334.11,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 30.69) --
	( 67.16,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 30.69) --
	(114.83,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 30.69) --
	(162.50,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 30.69) --
	(210.17,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 30.69) --
	(257.84,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 30.69) --
	(305.51,247.45);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.86, 41.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.86, 45.33) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.86, 40.88) -- ( 52.86, 41.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.86, 40.54) -- ( 52.86, 40.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.64, 40.88) --
	( 49.64, 40.54) --
	( 56.08, 40.54) --
	( 56.08, 40.88) --
	( 49.64, 40.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.64, 40.54) -- ( 56.08, 40.54);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.01, 43.49) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.01, 40.75) -- ( 60.01, 41.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.01, 40.54) -- ( 60.01, 40.54);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.79, 40.75) --
	( 56.79, 40.54) --
	( 63.23, 40.54) --
	( 63.23, 40.75) --
	( 56.79, 40.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 56.79, 40.54) -- ( 63.23, 40.54);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.16, 47.76) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 40.87) -- ( 67.16, 41.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 40.54) -- ( 67.16, 40.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.94, 40.87) --
	( 63.94, 40.54) --
	( 70.38, 40.54) --
	( 70.38, 40.87) --
	( 63.94, 40.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.94, 40.54) -- ( 70.38, 40.54);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.31, 46.38) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.31, 41.39) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 40.85) -- ( 74.31, 41.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 40.54) -- ( 74.31, 40.54);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 71.09, 40.85) --
	( 71.09, 40.54) --
	( 77.53, 40.54) --
	( 77.53, 40.85) --
	( 71.09, 40.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 71.09, 40.57) -- ( 77.53, 40.57);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.46, 46.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.46, 41.39) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46, 40.80) -- ( 81.46, 41.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46, 40.54) -- ( 81.46, 40.54);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.24, 40.80) --
	( 78.24, 40.54) --
	( 84.68, 40.54) --
	( 84.68, 40.80) --
	( 78.24, 40.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 78.24, 40.54) -- ( 84.68, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.53,186.44) -- (100.53,228.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.53,108.31) -- (100.53, 47.90);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 97.31,186.44) --
	( 97.31,108.31) --
	(103.75,108.31) --
	(103.75,186.44) --
	( 97.31,186.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 97.31,135.03) -- (103.75,135.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.68,183.90) -- (107.68,228.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.68,106.98) -- (107.68, 47.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.46,183.90) --
	(104.46,106.98) --
	(110.90,106.98) --
	(110.90,183.90) --
	(104.46,183.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.46,135.12) -- (110.90,135.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83,212.67) -- (114.83,234.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83,112.41) -- (114.83, 48.95);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.61,212.67) --
	(111.61,112.41) --
	(118.05,112.41) --
	(118.05,212.67) --
	(111.61,212.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.61,151.68) -- (118.05,151.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.98,200.04) -- (121.98,231.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.98,112.25) -- (121.98, 48.75);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.76,200.04) --
	(118.76,112.25) --
	(125.20,112.25) --
	(125.20,200.04) --
	(118.76,200.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.76,146.00) -- (125.20,146.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.13,196.31) -- (129.13,231.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.13,103.02) -- (129.13, 49.21);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.91,196.31) --
	(125.91,103.02) --
	(132.35,103.02) --
	(132.35,196.31) --
	(125.91,196.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.91,141.99) -- (132.35,141.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.20,194.04) -- (148.20,235.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.20,138.42) -- (148.20, 78.44);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.98,194.04) --
	(144.98,138.42) --
	(151.42,138.42) --
	(151.42,194.04) --
	(144.98,194.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (144.98,170.23) -- (151.42,170.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.35,199.36) -- (155.35,234.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.35,138.54) -- (155.35, 84.42);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.13,199.36) --
	(152.13,138.54) --
	(158.57,138.54) --
	(158.57,199.36) --
	(152.13,199.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.13,177.39) -- (158.57,177.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50,182.93) -- (162.50,231.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50,125.70) -- (162.50, 82.05);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.28,182.93) --
	(159.28,125.70) --
	(165.72,125.70) --
	(165.72,182.93) --
	(159.28,182.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (159.28,159.62) -- (165.72,159.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.65,187.31) -- (169.65,233.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.65,138.11) -- (169.65, 74.83);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (166.43,187.31) --
	(166.43,138.11) --
	(172.87,138.11) --
	(172.87,187.31) --
	(166.43,187.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (166.43,151.18) -- (172.87,151.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.80,187.25) -- (176.80,234.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.80,138.11) -- (176.80, 78.64);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (173.58,187.25) --
	(173.58,138.11) --
	(180.02,138.11) --
	(180.02,187.25) --
	(173.58,187.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (173.58,156.08) -- (180.02,156.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.87,181.84) -- (195.87,229.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.87,113.42) -- (195.87, 55.58);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.65,181.84) --
	(192.65,113.42) --
	(199.09,113.42) --
	(199.09,181.84) --
	(192.65,181.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (192.65,164.42) -- (199.09,164.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.02,173.85) -- (203.02,232.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.02, 96.39) -- (203.02, 60.51);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (199.80,173.85) --
	(199.80, 96.39) --
	(206.24, 96.39) --
	(206.24,173.85) --
	(199.80,173.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (199.80,164.98) -- (206.24,164.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17,190.94) -- (210.17,234.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17,113.89) -- (210.17, 52.49);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (206.95,190.94) --
	(206.95,113.89) --
	(213.39,113.89) --
	(213.39,190.94) --
	(206.95,190.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (206.95,166.85) -- (213.39,166.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32,189.35) -- (217.32,232.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32,119.38) -- (217.32, 54.92);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (214.10,189.35) --
	(214.10,119.38) --
	(220.54,119.38) --
	(220.54,189.35) --
	(214.10,189.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (214.10,164.06) -- (220.54,164.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.47,184.83) -- (224.47,231.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.47,118.16) -- (224.47, 55.05);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.25,184.83) --
	(221.25,118.16) --
	(227.69,118.16) --
	(227.69,184.83) --
	(221.25,184.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (221.25,159.95) -- (227.69,159.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54, 40.54) -- (243.54, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54, 40.54) -- (243.54, 40.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (240.32, 40.54) --
	(240.32, 40.54) --
	(246.76, 40.54) --
	(246.76, 40.54) --
	(240.32, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (240.32, 40.54) -- (246.76, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.69, 40.54) -- (250.69, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.69, 40.54) -- (250.69, 40.54);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (247.47, 40.54) --
	(247.47, 40.54) --
	(253.91, 40.54) --
	(253.91, 40.54) --
	(247.47, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (247.47, 40.54) -- (253.91, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 40.54) -- (257.84, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 40.54) -- (257.84, 40.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.62, 40.54) --
	(254.62, 40.54) --
	(261.06, 40.54) --
	(261.06, 40.54) --
	(254.62, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (254.62, 40.54) -- (261.06, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.99, 40.54) -- (264.99, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.99, 40.54) -- (264.99, 40.54);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.77, 40.54) --
	(261.77, 40.54) --
	(268.21, 40.54) --
	(268.21, 40.54) --
	(261.77, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (261.77, 40.54) -- (268.21, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.14, 40.54) -- (272.14, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.14, 40.54) -- (272.14, 40.54);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (268.92, 40.54) --
	(268.92, 40.54) --
	(275.36, 40.54) --
	(275.36, 40.54) --
	(268.92, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (268.92, 40.54) -- (275.36, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.21,142.61) -- (291.21,220.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.21, 78.04) -- (291.21, 47.44);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.99,142.61) --
	(287.99, 78.04) --
	(294.43, 78.04) --
	(294.43,142.61) --
	(287.99,142.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (287.99,106.45) -- (294.43,106.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.36,146.82) -- (298.36,221.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.36, 89.29) -- (298.36, 44.87);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.14,146.82) --
	(295.14, 89.29) --
	(301.58, 89.29) --
	(301.58,146.82) --
	(295.14,146.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.14,110.92) -- (301.58,110.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51,160.15) -- (305.51,219.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 80.43) -- (305.51, 50.26);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.29,160.15) --
	(302.29, 80.43) --
	(308.73, 80.43) --
	(308.73,160.15) --
	(302.29,160.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.29,115.19) -- (308.73,115.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.66,156.62) -- (312.66,217.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.66, 75.30) -- (312.66, 49.27);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.44,156.62) --
	(309.44, 75.30) --
	(315.88, 75.30) --
	(315.88,156.62) --
	(309.44,156.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.44,105.17) -- (315.88,105.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.81,150.94) -- (319.81,217.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.81, 78.77) -- (319.81, 49.60);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.59,150.94) --
	(316.59, 78.77) --
	(323.03, 78.77) --
	(323.03,150.94) --
	(316.59,150.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (316.59,105.24) -- (323.03,105.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 37.51) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 86.77) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,136.04) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,185.30) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,234.56) {$1.00$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 40.54) --
	( 38.56, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 89.80) --
	( 38.56, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,139.07) --
	( 38.56,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,188.33) --
	( 38.56,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,237.59) --
	( 38.56,237.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 27.94) --
	( 67.16, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 27.94) --
	(114.83, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 27.94) --
	(162.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 27.94) --
	(210.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 27.94) --
	(257.84, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 27.94) --
	(305.51, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.16, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.83, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.50, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.17, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.84, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.51, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.11, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,158.00) rectangle (365.07,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,159.44) --
	(357.84,161.61);

\path[draw=drawColor,line width= 0.6pt] (357.84,168.84) --
	(357.84,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,161.61) rectangle (363.26,168.84);

\path[draw=drawColor,line width= 0.6pt] (352.42,165.22) --
	(363.26,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,143.54) rectangle (365.07,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,144.99) --
	(357.84,147.16);

\path[draw=drawColor,line width= 0.6pt] (357.84,154.38) --
	(357.84,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,147.16) rectangle (363.26,154.38);

\path[draw=drawColor,line width= 0.6pt] (352.42,150.77) --
	(363.26,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,129.09) rectangle (365.07,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,130.53) --
	(357.84,132.70);

\path[draw=drawColor,line width= 0.6pt] (357.84,139.93) --
	(357.84,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,132.70) rectangle (363.26,139.93);

\path[draw=drawColor,line width= 0.6pt] (352.42,136.32) --
	(363.26,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,114.63) rectangle (365.07,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,116.08) --
	(357.84,118.25);

\path[draw=drawColor,line width= 0.6pt] (357.84,125.47) --
	(357.84,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,118.25) rectangle (363.26,125.47);

\path[draw=drawColor,line width= 0.6pt] (352.42,121.86) --
	(363.26,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,100.18) rectangle (365.07,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,101.63) --
	(357.84,103.79);

\path[draw=drawColor,line width= 0.6pt] (357.84,111.02) --
	(357.84,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,103.79) rectangle (363.26,111.02);

\path[draw=drawColor,line width= 0.6pt] (352.42,107.41) --
	(363.26,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,162.19) {$k_{\sigma}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,147.74) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,133.29) {$k_h^{1/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,118.83) {$k_h^{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,104.38) {$k_h^{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1/hsic_anova_pvalue_n100_m100.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-17 12:15:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 65.26) --
	(326.73, 65.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,114.71) --
	(326.73,114.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,164.15) --
	(326.73,164.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,213.60) --
	(326.73,213.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 40.54) --
	(326.73, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 89.98) --
	(326.73, 89.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,139.43) --
	(326.73,139.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,188.87) --
	(326.73,188.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,238.32) --
	(326.73,238.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 30.69) --
	( 66.45,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 30.69) --
	(112.93,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 30.69) --
	(159.41,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 30.69) --
	(205.89,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 30.69) --
	(252.37,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 30.69) --
	(298.85,247.45);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.50, 52.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.50, 73.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.50, 73.70) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 43.74) -- ( 52.50, 47.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 41.02) -- ( 52.50, 40.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.37, 43.74) --
	( 49.37, 41.02) --
	( 55.64, 41.02) --
	( 55.64, 43.74) --
	( 49.37, 43.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.37, 41.69) -- ( 55.64, 41.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.47, 56.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.47, 70.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.47, 72.51) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.47, 47.03) -- ( 59.47, 49.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.47, 41.08) -- ( 59.47, 40.54);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.34, 47.03) --
	( 56.34, 41.08) --
	( 62.61, 41.08) --
	( 62.61, 47.03) --
	( 56.34, 47.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 56.34, 42.35) -- ( 62.61, 42.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.45, 59.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.45, 87.35) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.45, 70.53) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 47.33) -- ( 66.45, 52.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 40.85) -- ( 66.45, 40.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.31, 47.33) --
	( 63.31, 40.85) --
	( 69.58, 40.85) --
	( 69.58, 47.33) --
	( 63.31, 47.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.31, 42.68) -- ( 69.58, 42.68);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.42, 62.29) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.42, 74.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.42, 74.56) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 47.25) -- ( 73.42, 49.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 41.02) -- ( 73.42, 40.54);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.28, 47.25) --
	( 70.28, 41.02) --
	( 76.56, 41.02) --
	( 76.56, 47.25) --
	( 70.28, 47.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.28, 42.42) -- ( 76.56, 42.42);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.39, 59.00) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.39, 71.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.39, 74.03) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 47.74) -- ( 80.39, 50.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 40.98) -- ( 80.39, 40.54);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.25, 47.74) --
	( 77.25, 40.98) --
	( 83.53, 40.98) --
	( 83.53, 47.74) --
	( 77.25, 47.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 77.25, 42.12) -- ( 83.53, 42.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98,211.55) -- ( 98.98,235.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98,103.38) -- ( 98.98, 47.00);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.85,211.55) --
	( 95.85,103.38) --
	(102.12,103.38) --
	(102.12,211.55) --
	( 95.85,211.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 95.85,156.37) -- (102.12,156.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.95,214.98) -- (105.95,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.95,103.83) -- (105.95, 52.41);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.82,214.98) --
	(102.82,103.83) --
	(109.09,103.83) --
	(109.09,214.98) --
	(102.82,214.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.82,157.03) -- (109.09,157.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93,193.32) -- (112.93,230.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 96.05) -- (112.93, 46.27);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.79,193.32) --
	(109.79, 96.05) --
	(116.06, 96.05) --
	(116.06,193.32) --
	(109.79,193.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (109.79,141.44) -- (116.06,141.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.90,214.93) -- (119.90,236.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.90, 96.97) -- (119.90, 48.78);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (116.76,214.93) --
	(116.76, 96.97) --
	(123.04, 96.97) --
	(123.04,214.93) --
	(116.76,214.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (116.76,147.41) -- (123.04,147.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,216.10) -- (126.87,237.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,101.11) -- (126.87, 50.63);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (123.73,216.10) --
	(123.73,101.11) --
	(130.01,101.11) --
	(130.01,216.10) --
	(123.73,216.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (123.73,152.09) -- (130.01,152.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46,126.51) -- (145.46,223.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46, 42.73) -- (145.46, 40.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.33,126.51) --
	(142.33, 42.73) --
	(148.60, 42.73) --
	(148.60,126.51) --
	(142.33,126.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (142.33, 61.44) -- (148.60, 61.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.43,132.37) -- (152.43,213.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.43, 43.11) -- (152.43, 40.54);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.30,132.37) --
	(149.30, 43.11) --
	(155.57, 43.11) --
	(155.57,132.37) --
	(149.30,132.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (149.30, 73.01) -- (155.57, 73.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41,155.35) -- (159.41,219.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 44.23) -- (159.41, 40.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.27,155.35) --
	(156.27, 44.23) --
	(162.54, 44.23) --
	(162.54,155.35) --
	(156.27,155.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.27, 67.07) -- (162.54, 67.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.38,146.00) -- (166.38,213.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.38, 43.62) -- (166.38, 40.54);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.24,146.00) --
	(163.24, 43.62) --
	(169.52, 43.62) --
	(169.52,146.00) --
	(163.24,146.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.24, 69.45) -- (169.52, 69.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35,138.80) -- (173.35,215.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35, 43.60) -- (173.35, 40.54);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.21,138.80) --
	(170.21, 43.60) --
	(176.49, 43.60) --
	(176.49,138.80) --
	(170.21,138.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (170.21, 70.50) -- (176.49, 70.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94, 40.54) -- (191.94, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94, 40.54) -- (191.94, 40.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.81, 40.54) --
	(188.81, 40.54) --
	(195.08, 40.54) --
	(195.08, 40.54) --
	(188.81, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (188.81, 40.54) -- (195.08, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.91, 40.54) -- (198.91, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.91, 40.54) -- (198.91, 40.54);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.78, 40.54) --
	(195.78, 40.54) --
	(202.05, 40.54) --
	(202.05, 40.54) --
	(195.78, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (195.78, 40.54) -- (202.05, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 40.54) -- (205.89, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 40.54) -- (205.89, 40.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.75, 40.54) --
	(202.75, 40.54) --
	(209.02, 40.54) --
	(209.02, 40.54) --
	(202.75, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (202.75, 40.54) -- (209.02, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.86, 40.54) -- (212.86, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.86, 40.54) -- (212.86, 40.54);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (209.72, 40.54) --
	(209.72, 40.54) --
	(216.00, 40.54) --
	(216.00, 40.54) --
	(209.72, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (209.72, 40.54) -- (216.00, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83, 40.54) -- (219.83, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83, 40.54) -- (219.83, 40.54);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (216.69, 40.54) --
	(216.69, 40.54) --
	(222.97, 40.54) --
	(222.97, 40.54) --
	(216.69, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (216.69, 40.54) -- (222.97, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.42,192.37) -- (238.42,234.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.42,113.40) -- (238.42, 57.02);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.29,192.37) --
	(235.29,113.40) --
	(241.56,113.40) --
	(241.56,192.37) --
	(235.29,192.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (235.29,149.02) -- (241.56,149.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.39,189.45) -- (245.39,235.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.39, 98.49) -- (245.39, 68.10);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.26,189.45) --
	(242.26, 98.49) --
	(248.53, 98.49) --
	(248.53,189.45) --
	(242.26,189.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (242.26,144.93) -- (248.53,144.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37,204.78) -- (252.37,224.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 96.92) -- (252.37, 55.11);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (249.23,204.78) --
	(249.23, 96.92) --
	(255.50, 96.92) --
	(255.50,204.78) --
	(249.23,204.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (249.23,146.94) -- (255.50,146.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.34,189.56) -- (259.34,234.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.34,101.65) -- (259.34, 61.11);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.20,189.56) --
	(256.20,101.65) --
	(262.48,101.65) --
	(262.48,189.56) --
	(256.20,189.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (256.20,148.56) -- (262.48,148.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31,186.40) -- (266.31,235.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31, 99.95) -- (266.31, 64.27);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.17,186.40) --
	(263.17, 99.95) --
	(269.45, 99.95) --
	(269.45,186.40) --
	(263.17,186.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (263.17,148.23) -- (269.45,148.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90,151.99) -- (284.90,208.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90, 63.48) -- (284.90, 41.53);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.77,151.99) --
	(281.77, 63.48) --
	(288.04, 63.48) --
	(288.04,151.99) --
	(281.77,151.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (281.77,108.24) -- (288.04,108.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87,159.02) -- (291.87,204.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87, 60.89) -- (291.87, 41.00);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.74,159.02) --
	(288.74, 60.89) --
	(295.01, 60.89) --
	(295.01,159.02) --
	(288.74,159.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (288.74,112.46) -- (295.01,112.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85,145.21) -- (298.85,214.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 67.80) -- (298.85, 41.73);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.71,145.21) --
	(295.71, 67.80) --
	(301.98, 67.80) --
	(301.98,145.21) --
	(295.71,145.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.71,132.21) -- (301.98,132.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.82,159.37) -- (305.82,205.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.82, 64.52) -- (305.82, 41.53);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.68,159.37) --
	(302.68, 64.52) --
	(308.96, 64.52) --
	(308.96,159.37) --
	(302.68,159.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.68,125.88) -- (308.96,125.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79,161.63) -- (312.79,201.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79, 62.82) -- (312.79, 41.26);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.65,161.63) --
	(309.65, 62.82) --
	(315.93, 62.82) --
	(315.93,161.63) --
	(309.65,161.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.65,120.77) -- (315.93,120.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 37.51) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 86.95) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,136.40) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,185.84) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,235.29) {$1.00$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 40.54) --
	( 38.56, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 89.98) --
	( 38.56, 89.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,139.43) --
	( 38.56,139.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,188.87) --
	( 38.56,188.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,238.32) --
	( 38.56,238.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 27.94) --
	( 66.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 27.94) --
	(112.93, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 27.94) --
	(159.41, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 27.94) --
	(205.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 27.94) --
	(252.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 27.94) --
	(298.85, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.45, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.93, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.41, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.89, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.37, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.85, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.73, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,158.00) rectangle (357.69,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,159.44) --
	(350.46,161.61);

\path[draw=drawColor,line width= 0.6pt] (350.46,168.84) --
	(350.46,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,161.61) rectangle (355.88,168.84);

\path[draw=drawColor,line width= 0.6pt] (345.04,165.22) --
	(355.88,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,143.54) rectangle (357.69,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,144.99) --
	(350.46,147.16);

\path[draw=drawColor,line width= 0.6pt] (350.46,154.38) --
	(350.46,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,147.16) rectangle (355.88,154.38);

\path[draw=drawColor,line width= 0.6pt] (345.04,150.77) --
	(355.88,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,129.09) rectangle (357.69,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,130.53) --
	(350.46,132.70);

\path[draw=drawColor,line width= 0.6pt] (350.46,139.93) --
	(350.46,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,132.70) rectangle (355.88,139.93);

\path[draw=drawColor,line width= 0.6pt] (345.04,136.32) --
	(355.88,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,114.63) rectangle (357.69,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,116.08) --
	(350.46,118.25);

\path[draw=drawColor,line width= 0.6pt] (350.46,125.47) --
	(350.46,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,118.25) rectangle (355.88,125.47);

\path[draw=drawColor,line width= 0.6pt] (345.04,121.86) --
	(355.88,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,100.18) rectangle (357.69,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,101.63) --
	(350.46,103.79);

\path[draw=drawColor,line width= 0.6pt] (350.46,111.02) --
	(350.46,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,103.79) rectangle (355.88,111.02);

\path[draw=drawColor,line width= 0.6pt] (345.04,107.41) --
	(355.88,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,162.19) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,147.74) {$k_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,133.29) {$k_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,118.83) {$k_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,104.38) {$k_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1/hsic_anova_tot_n100_m100 <==
% Created by tikzDevice version 0.12.4 on 2023-02-27 14:46:04
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (334.11,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (334.11,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 65.17) --
	(334.11, 65.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,114.43) --
	(334.11,114.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,163.70) --
	(334.11,163.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,212.96) --
	(334.11,212.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 40.54) --
	(334.11, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 89.80) --
	(334.11, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,139.07) --
	(334.11,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,188.33) --
	(334.11,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,237.59) --
	(334.11,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 30.69) --
	( 67.16,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 30.69) --
	(114.83,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 30.69) --
	(162.50,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 30.69) --
	(210.17,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 30.69) --
	(257.84,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 30.69) --
	(305.51,247.45);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.86, 96.30) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.86, 86.01) -- ( 52.86, 92.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.86, 79.86) -- ( 52.86, 74.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.64, 86.01) --
	( 49.64, 79.86) --
	( 56.08, 79.86) --
	( 56.08, 86.01) --
	( 49.64, 86.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.64, 83.61) -- ( 56.08, 83.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.01, 74.02) -- ( 60.01, 84.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.01, 66.27) -- ( 60.01, 58.58);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.79, 74.02) --
	( 56.79, 66.27) --
	( 63.23, 66.27) --
	( 63.23, 74.02) --
	( 56.79, 74.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 56.79, 71.26) -- ( 63.23, 71.26);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.16,104.77) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 98.99) -- ( 67.16,102.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 95.49) -- ( 67.16, 91.74);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.94, 98.99) --
	( 63.94, 95.49) --
	( 70.38, 95.49) --
	( 70.38, 98.99) --
	( 63.94, 98.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.94, 97.59) -- ( 70.38, 97.59);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.31, 98.72) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 89.98) -- ( 74.31, 95.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 85.29) -- ( 74.31, 80.83);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 71.09, 89.98) --
	( 71.09, 85.29) --
	( 77.53, 85.29) --
	( 77.53, 89.98) --
	( 71.09, 89.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 71.09, 88.40) -- ( 77.53, 88.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.46, 97.64) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46, 88.21) -- ( 81.46, 94.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46, 83.13) -- ( 81.46, 78.32);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.24, 88.21) --
	( 78.24, 83.13) --
	( 84.68, 83.13) --
	( 84.68, 88.21) --
	( 78.24, 88.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 78.24, 86.39) -- ( 84.68, 86.39);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.53, 75.66) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.53, 70.52) -- (100.53, 72.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.53, 67.53) -- (100.53, 64.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 97.31, 70.52) --
	( 97.31, 67.53) --
	(103.75, 67.53) --
	(103.75, 70.52) --
	( 97.31, 70.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 97.31, 69.63) -- (103.75, 69.63);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.68, 61.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.68, 61.02) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.68, 55.40) -- (107.68, 56.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.68, 52.82) -- (107.68, 49.83);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.46, 55.40) --
	(104.46, 52.82) --
	(110.90, 52.82) --
	(110.90, 55.40) --
	(104.46, 55.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.46, 53.91) -- (110.90, 53.91);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.83, 94.24) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 90.26) -- (114.83, 91.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 87.62) -- (114.83, 86.14);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.61, 90.26) --
	(111.61, 87.62) --
	(118.05, 87.62) --
	(118.05, 90.26) --
	(111.61, 90.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.61, 88.99) -- (118.05, 88.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.98, 77.88) -- (121.98, 82.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.98, 74.83) -- (121.98, 72.09);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.76, 77.88) --
	(118.76, 74.83) --
	(125.20, 74.83) --
	(125.20, 77.88) --
	(118.76, 77.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.76, 76.57) -- (125.20, 76.57);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.13, 79.47) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.13, 74.66) -- (129.13, 75.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.13, 71.85) -- (129.13, 68.89);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.91, 74.66) --
	(125.91, 71.85) --
	(132.35, 71.85) --
	(132.35, 74.66) --
	(125.91, 74.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.91, 73.80) -- (132.35, 73.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.20, 77.99) -- (148.20, 86.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.20, 71.24) -- (148.20, 68.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.98, 77.99) --
	(144.98, 71.24) --
	(151.42, 71.24) --
	(151.42, 77.99) --
	(144.98, 77.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (144.98, 74.03) -- (151.42, 74.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.35, 65.34) -- (155.35, 72.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.35, 55.51) -- (155.35, 52.67);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.13, 65.34) --
	(152.13, 55.51) --
	(158.57, 55.51) --
	(158.57, 65.34) --
	(152.13, 65.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.13, 57.66) -- (158.57, 57.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 94.09) -- (162.50, 99.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 89.46) -- (162.50, 87.96);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.28, 94.09) --
	(159.28, 89.46) --
	(165.72, 89.46) --
	(165.72, 94.09) --
	(159.28, 94.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (159.28, 91.88) -- (165.72, 91.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.65, 83.40) -- (169.65, 91.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.65, 77.43) -- (169.65, 75.24);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (166.43, 83.40) --
	(166.43, 77.43) --
	(172.87, 77.43) --
	(172.87, 83.40) --
	(166.43, 83.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (166.43, 80.42) -- (172.87, 80.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.80, 81.22) -- (176.80, 89.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.80, 74.94) -- (176.80, 72.39);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (173.58, 81.22) --
	(173.58, 74.94) --
	(180.02, 74.94) --
	(180.02, 81.22) --
	(173.58, 81.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (173.58, 77.87) -- (180.02, 77.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.87,177.98) -- (195.87,183.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.87,167.25) -- (195.87,161.57);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.65,177.98) --
	(192.65,167.25) --
	(199.09,167.25) --
	(199.09,177.98) --
	(192.65,177.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (192.65,175.54) -- (199.09,175.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.02,181.73) -- (203.02,187.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.02,168.76) -- (203.02,158.59);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (199.80,181.73) --
	(199.80,168.76) --
	(206.24,168.76) --
	(206.24,181.73) --
	(199.80,181.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (199.80,179.76) -- (206.24,179.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17,160.09) -- (210.17,163.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17,153.64) -- (210.17,148.99);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (206.95,160.09) --
	(206.95,153.64) --
	(213.39,153.64) --
	(213.39,160.09) --
	(206.95,160.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (206.95,158.74) -- (213.39,158.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32,171.27) -- (217.32,176.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32,162.06) -- (217.32,156.71);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (214.10,171.27) --
	(214.10,162.06) --
	(220.54,162.06) --
	(220.54,171.27) --
	(214.10,171.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (214.10,169.25) -- (220.54,169.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.47,174.04) -- (224.47,179.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.47,164.20) -- (224.47,158.66);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.25,174.04) --
	(221.25,164.20) --
	(227.69,164.20) --
	(227.69,174.04) --
	(221.25,174.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (221.25,171.78) -- (227.69,171.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54, 69.29) -- (243.54, 71.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54, 65.99) -- (243.54, 63.96);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (240.32, 69.29) --
	(240.32, 65.99) --
	(246.76, 65.99) --
	(246.76, 69.29) --
	(240.32, 69.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (240.32, 67.41) -- (246.76, 67.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.69, 54.52) -- (250.69, 56.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.69, 51.62) -- (250.69, 50.63);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (247.47, 54.52) --
	(247.47, 51.62) --
	(253.91, 51.62) --
	(253.91, 54.52) --
	(247.47, 54.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (247.47, 53.35) -- (253.91, 53.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.84, 92.68) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 89.06) -- (257.84, 91.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 87.06) -- (257.84, 84.51);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.62, 89.06) --
	(254.62, 87.06) --
	(261.06, 87.06) --
	(261.06, 89.06) --
	(254.62, 89.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (254.62, 87.70) -- (261.06, 87.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.99, 76.61) -- (264.99, 79.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.99, 73.20) -- (264.99, 71.02);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.77, 76.61) --
	(261.77, 73.20) --
	(268.21, 73.20) --
	(268.21, 76.61) --
	(261.77, 76.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (261.77, 74.66) -- (268.21, 74.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.14, 73.71) -- (272.14, 76.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.14, 70.15) -- (272.14, 68.13);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (268.92, 73.71) --
	(268.92, 70.15) --
	(275.36, 70.15) --
	(275.36, 73.71) --
	(268.92, 73.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (268.92, 71.70) -- (275.36, 71.70);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.21, 72.58) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.21, 76.71) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.21, 68.16) -- (291.21, 70.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.21, 65.56) -- (291.21, 62.16);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.99, 68.16) --
	(287.99, 65.56) --
	(294.43, 65.56) --
	(294.43, 68.16) --
	(287.99, 68.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (287.99, 66.67) -- (294.43, 66.67);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.36, 60.48) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.36, 54.61) -- (298.36, 59.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.36, 51.07) -- (298.36, 48.74);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.14, 54.61) --
	(295.14, 51.07) --
	(301.58, 51.07) --
	(301.58, 54.61) --
	(295.14, 54.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.14, 51.98) -- (301.58, 51.98);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.51, 92.73) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 88.70) -- (305.51, 91.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 86.21) -- (305.51, 83.79);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.29, 88.70) --
	(302.29, 86.21) --
	(308.73, 86.21) --
	(308.73, 88.70) --
	(302.29, 88.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.29, 87.33) -- (308.73, 87.33);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.66, 79.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.66, 82.19) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.66, 75.59) -- (312.66, 78.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.66, 73.01) -- (312.66, 69.75);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.44, 75.59) --
	(309.44, 73.01) --
	(315.88, 73.01) --
	(315.88, 75.59) --
	(309.44, 75.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.44, 74.00) -- (315.88, 74.00);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.81, 76.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.81, 79.96) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.81, 72.60) -- (319.81, 75.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.81, 70.13) -- (319.81, 66.64);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.59, 72.60) --
	(316.59, 70.13) --
	(323.03, 70.13) --
	(323.03, 72.60) --
	(316.59, 72.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (316.59, 71.16) -- (323.03, 71.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 37.51) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 86.77) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,136.04) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,185.30) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,234.56) {$1.00$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 40.54) --
	( 38.56, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 89.80) --
	( 38.56, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,139.07) --
	( 38.56,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,188.33) --
	( 38.56,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,237.59) --
	( 38.56,237.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 27.94) --
	( 67.16, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 27.94) --
	(114.83, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 27.94) --
	(162.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 27.94) --
	(210.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 27.94) --
	(257.84, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 27.94) --
	(305.51, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.16, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.83, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.50, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.17, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.84, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.51, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.11, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,158.00) rectangle (365.07,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,159.44) --
	(357.84,161.61);

\path[draw=drawColor,line width= 0.6pt] (357.84,168.84) --
	(357.84,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,161.61) rectangle (363.26,168.84);

\path[draw=drawColor,line width= 0.6pt] (352.42,165.22) --
	(363.26,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,143.54) rectangle (365.07,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,144.99) --
	(357.84,147.16);

\path[draw=drawColor,line width= 0.6pt] (357.84,154.38) --
	(357.84,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,147.16) rectangle (363.26,154.38);

\path[draw=drawColor,line width= 0.6pt] (352.42,150.77) --
	(363.26,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,129.09) rectangle (365.07,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,130.53) --
	(357.84,132.70);

\path[draw=drawColor,line width= 0.6pt] (357.84,139.93) --
	(357.84,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,132.70) rectangle (363.26,139.93);

\path[draw=drawColor,line width= 0.6pt] (352.42,136.32) --
	(363.26,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,114.63) rectangle (365.07,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,116.08) --
	(357.84,118.25);

\path[draw=drawColor,line width= 0.6pt] (357.84,125.47) --
	(357.84,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,118.25) rectangle (363.26,125.47);

\path[draw=drawColor,line width= 0.6pt] (352.42,121.86) --
	(363.26,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,100.18) rectangle (365.07,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,101.63) --
	(357.84,103.79);

\path[draw=drawColor,line width= 0.6pt] (357.84,111.02) --
	(357.84,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,103.79) rectangle (363.26,111.02);

\path[draw=drawColor,line width= 0.6pt] (352.42,107.41) --
	(363.26,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,162.19) {$k_{\sigma}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,147.74) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,133.29) {$k_h^{1/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,118.83) {$k_h^{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,104.38) {$k_h^{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1/hsic_anova_tot_n100_m100.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-17 12:15:07
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 73.89) --
	(326.73, 73.89);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,120.14) --
	(326.73,120.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,166.39) --
	(326.73,166.39);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,212.64) --
	(326.73,212.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 50.76) --
	(326.73, 50.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 97.01) --
	(326.73, 97.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,143.27) --
	(326.73,143.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,189.52) --
	(326.73,189.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,235.77) --
	(326.73,235.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 30.69) --
	( 66.45,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 30.69) --
	(112.93,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 30.69) --
	(159.41,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 30.69) --
	(205.89,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 30.69) --
	(252.37,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 30.69) --
	(298.85,247.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 72.53) -- ( 52.50, 83.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 62.07) -- ( 52.50, 53.97);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.37, 72.53) --
	( 49.37, 62.07) --
	( 55.64, 62.07) --
	( 55.64, 72.53) --
	( 49.37, 72.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.37, 64.93) -- ( 55.64, 64.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.47, 76.46) -- ( 59.47, 85.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.47, 64.51) -- ( 59.47, 57.86);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.34, 76.46) --
	( 56.34, 64.51) --
	( 62.61, 64.51) --
	( 62.61, 76.46) --
	( 56.34, 76.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 56.34, 68.29) -- ( 62.61, 68.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 74.03) -- ( 66.45, 84.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 63.54) -- ( 66.45, 58.71);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.31, 74.03) --
	( 63.31, 63.54) --
	( 69.58, 63.54) --
	( 69.58, 74.03) --
	( 63.31, 74.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.31, 66.31) -- ( 69.58, 66.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 75.96) -- ( 73.42, 85.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 64.40) -- ( 73.42, 58.28);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.28, 75.96) --
	( 70.28, 64.40) --
	( 76.56, 64.40) --
	( 76.56, 75.96) --
	( 70.28, 75.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.28, 67.65) -- ( 76.56, 67.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 76.28) -- ( 80.39, 85.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 64.36) -- ( 80.39, 58.16);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.25, 76.28) --
	( 77.25, 64.36) --
	( 83.53, 64.36) --
	( 83.53, 76.28) --
	( 77.25, 76.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 77.25, 67.97) -- ( 83.53, 67.97);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.98, 60.50) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98, 51.00) -- ( 98.98, 55.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98, 47.77) -- ( 98.98, 44.11);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.85, 51.00) --
	( 95.85, 47.77) --
	(102.12, 47.77) --
	(102.12, 51.00) --
	( 95.85, 51.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 95.85, 49.08) -- (102.12, 49.08);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.95, 62.84) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.95, 51.87) -- (105.95, 56.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.95, 46.24) -- (105.95, 40.65);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.82, 51.87) --
	(102.82, 46.24) --
	(109.09, 46.24) --
	(109.09, 51.87) --
	(102.82, 51.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.82, 48.61) -- (109.09, 48.61);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.93, 59.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.93, 63.68) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 51.84) -- (112.93, 52.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 47.33) -- (112.93, 41.08);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.79, 51.84) --
	(109.79, 47.33) --
	(116.06, 47.33) --
	(116.06, 51.84) --
	(109.79, 51.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (109.79, 50.54) -- (116.06, 50.54);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.90, 63.30) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.90, 51.88) -- (119.90, 57.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.90, 47.31) -- (119.90, 40.59);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (116.76, 51.88) --
	(116.76, 47.31) --
	(123.04, 47.31) --
	(123.04, 51.88) --
	(116.76, 51.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (116.76, 49.75) -- (123.04, 49.75);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.87, 63.14) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87, 51.91) -- (126.87, 57.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87, 47.18) -- (126.87, 40.54);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (123.73, 51.91) --
	(123.73, 47.18) --
	(130.01, 47.18) --
	(130.01, 51.91) --
	(123.73, 51.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (123.73, 49.37) -- (130.01, 49.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.46, 83.46) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46, 62.43) -- (145.46, 71.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46, 51.36) -- (145.46, 48.89);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.33, 62.43) --
	(142.33, 51.36) --
	(148.60, 51.36) --
	(148.60, 62.43) --
	(142.33, 62.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (142.33, 54.92) -- (148.60, 54.92);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.43, 82.89) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.43, 64.50) -- (152.43, 75.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.43, 53.23) -- (152.43, 49.75);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.30, 64.50) --
	(149.30, 53.23) --
	(155.57, 53.23) --
	(155.57, 64.50) --
	(149.30, 64.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (149.30, 57.97) -- (155.57, 57.97);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.41, 81.78) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 63.17) -- (159.41, 71.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 53.98) -- (159.41, 50.19);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.27, 63.17) --
	(156.27, 53.98) --
	(162.54, 53.98) --
	(162.54, 63.17) --
	(156.27, 63.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.27, 58.26) -- (162.54, 58.26);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.38, 82.58) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.38, 63.50) -- (166.38, 73.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.38, 54.52) -- (166.38, 50.26);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.24, 63.50) --
	(163.24, 54.52) --
	(169.52, 54.52) --
	(169.52, 63.50) --
	(163.24, 63.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.24, 58.66) -- (169.52, 58.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.35, 82.73) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35, 63.76) -- (173.35, 73.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35, 53.98) -- (173.35, 50.15);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.21, 63.76) --
	(170.21, 53.98) --
	(176.49, 53.98) --
	(176.49, 63.76) --
	(170.21, 63.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (170.21, 58.44) -- (176.49, 58.44);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.94,186.44) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94,223.88) -- (191.94,233.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94,210.75) -- (191.94,199.16);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.81,223.88) --
	(188.81,210.75) --
	(195.08,210.75) --
	(195.08,223.88) --
	(188.81,223.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (188.81,216.53) -- (195.08,216.53);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.91,193.27) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.91,224.93) -- (198.91,235.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.91,214.53) -- (198.91,203.58);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.78,224.93) --
	(195.78,214.53) --
	(202.05,214.53) --
	(202.05,224.93) --
	(195.78,224.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (195.78,218.87) -- (202.05,218.87);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.89,191.35) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89,225.09) -- (205.89,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89,213.75) -- (205.89,204.59);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.75,225.09) --
	(202.75,213.75) --
	(209.02,213.75) --
	(209.02,225.09) --
	(202.75,225.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (202.75,220.39) -- (209.02,220.39);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.86,193.18) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.86,224.19) -- (212.86,236.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.86,214.63) -- (212.86,204.13);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (209.72,224.19) --
	(209.72,214.63) --
	(216.00,214.63) --
	(216.00,224.19) --
	(209.72,224.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (209.72,219.54) -- (216.00,219.54);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.83,193.38) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83,224.32) -- (219.83,235.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83,214.64) -- (219.83,203.88);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (216.69,224.32) --
	(216.69,214.64) --
	(222.97,214.64) --
	(222.97,224.32) --
	(216.69,224.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (216.69,219.32) -- (222.97,219.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.42, 50.94) -- (238.42, 54.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.42, 48.77) -- (238.42, 46.87);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.29, 50.94) --
	(235.29, 48.77) --
	(241.56, 48.77) --
	(241.56, 50.94) --
	(235.29, 50.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (235.29, 49.68) -- (241.56, 49.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.39, 51.25) -- (245.39, 53.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.39, 48.63) -- (245.39, 44.81);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.26, 51.25) --
	(242.26, 48.63) --
	(248.53, 48.63) --
	(248.53, 51.25) --
	(242.26, 51.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (242.26, 50.33) -- (248.53, 50.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 52.59) -- (252.37, 56.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 48.02) -- (252.37, 44.38);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (249.23, 52.59) --
	(249.23, 48.02) --
	(255.50, 48.02) --
	(255.50, 52.59) --
	(249.23, 52.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (249.23, 50.49) -- (255.50, 50.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.34, 51.81) -- (259.34, 55.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.34, 48.71) -- (259.34, 44.31);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.20, 51.81) --
	(256.20, 48.71) --
	(262.48, 48.71) --
	(262.48, 51.81) --
	(256.20, 51.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (256.20, 50.69) -- (262.48, 50.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.31, 44.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.31, 44.56) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31, 51.53) -- (266.31, 54.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31, 48.98) -- (266.31, 45.82);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.17, 51.53) --
	(263.17, 48.98) --
	(269.45, 48.98) --
	(269.45, 51.53) --
	(263.17, 51.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (263.17, 50.90) -- (269.45, 50.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90, 55.59) -- (284.90, 63.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90, 49.69) -- (284.90, 47.76);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.77, 55.59) --
	(281.77, 49.69) --
	(288.04, 49.69) --
	(288.04, 55.59) --
	(281.77, 55.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (281.77, 51.38) -- (288.04, 51.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87, 56.35) -- (291.87, 67.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87, 48.13) -- (291.87, 44.75);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.74, 56.35) --
	(288.74, 48.13) --
	(295.01, 48.13) --
	(295.01, 56.35) --
	(288.74, 56.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (288.74, 52.25) -- (295.01, 52.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 55.42) -- (298.85, 65.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 48.37) -- (298.85, 43.89);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.71, 55.42) --
	(295.71, 48.37) --
	(301.98, 48.37) --
	(301.98, 55.42) --
	(295.71, 55.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.71, 51.90) -- (301.98, 51.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.82, 55.90) -- (305.82, 67.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.82, 47.95) -- (305.82, 44.22);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.68, 55.90) --
	(302.68, 47.95) --
	(308.96, 47.95) --
	(308.96, 55.90) --
	(302.68, 55.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.68, 52.25) -- (308.96, 52.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79, 56.13) -- (312.79, 67.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79, 48.00) -- (312.79, 44.47);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.65, 56.13) --
	(309.65, 48.00) --
	(315.93, 48.00) --
	(315.93, 56.13) --
	(309.65, 56.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.65, 52.22) -- (315.93, 52.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 47.73) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 93.98) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,140.23) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,186.49) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,232.74) {$1.00$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 50.76) --
	( 38.56, 50.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 97.01) --
	( 38.56, 97.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,143.27) --
	( 38.56,143.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,189.52) --
	( 38.56,189.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,235.77) --
	( 38.56,235.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 27.94) --
	( 66.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 27.94) --
	(112.93, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 27.94) --
	(159.41, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 27.94) --
	(205.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 27.94) --
	(252.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 27.94) --
	(298.85, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.45, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.93, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.41, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.89, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.37, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.85, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.73, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,158.00) rectangle (357.69,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,159.44) --
	(350.46,161.61);

\path[draw=drawColor,line width= 0.6pt] (350.46,168.84) --
	(350.46,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,161.61) rectangle (355.88,168.84);

\path[draw=drawColor,line width= 0.6pt] (345.04,165.22) --
	(355.88,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,143.54) rectangle (357.69,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,144.99) --
	(350.46,147.16);

\path[draw=drawColor,line width= 0.6pt] (350.46,154.38) --
	(350.46,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,147.16) rectangle (355.88,154.38);

\path[draw=drawColor,line width= 0.6pt] (345.04,150.77) --
	(355.88,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,129.09) rectangle (357.69,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,130.53) --
	(350.46,132.70);

\path[draw=drawColor,line width= 0.6pt] (350.46,139.93) --
	(350.46,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,132.70) rectangle (355.88,139.93);

\path[draw=drawColor,line width= 0.6pt] (345.04,136.32) --
	(355.88,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,114.63) rectangle (357.69,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,116.08) --
	(350.46,118.25);

\path[draw=drawColor,line width= 0.6pt] (350.46,125.47) --
	(350.46,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,118.25) rectangle (355.88,125.47);

\path[draw=drawColor,line width= 0.6pt] (345.04,121.86) --
	(355.88,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,100.18) rectangle (357.69,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,101.63) --
	(350.46,103.79);

\path[draw=drawColor,line width= 0.6pt] (350.46,111.02) --
	(350.46,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,103.79) rectangle (355.88,111.02);

\path[draw=drawColor,line width= 0.6pt] (345.04,107.41) --
	(355.88,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,162.19) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,147.74) {$k_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,133.29) {$k_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,118.83) {$k_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,104.38) {$k_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1_and_g2/hsic_anova_3.tex <==
% Created by tikzDevice version 0.12.4 on 2023-12-21 15:56:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (155.82,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (155.82,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 62.61) --
	(155.82, 62.61);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,108.26) --
	(155.82,108.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,153.91) --
	(155.82,153.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,199.56) --
	(155.82,199.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 39.79) --
	(155.82, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 85.43) --
	(155.82, 85.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,131.08) --
	(155.82,131.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,176.73) --
	(155.82,176.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,222.38) --
	(155.82,222.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.90, 30.69) --
	( 49.90,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.82, 30.69) --
	( 68.82,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.73, 30.69) --
	( 87.73,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.64, 30.69) --
	(106.64,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.55, 30.69) --
	(125.55,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.47, 30.69) --
	(144.47,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.23, 42.81) -- ( 44.23, 46.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.23, 39.91) -- ( 44.23, 39.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 42.95, 42.81) --
	( 42.95, 39.91) --
	( 45.51, 39.91) --
	( 45.51, 42.81) --
	( 42.95, 42.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 42.95, 40.33) -- ( 45.51, 40.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.07, 40.91) -- ( 47.07, 42.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.07, 39.83) -- ( 47.07, 39.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 45.79, 40.91) --
	( 45.79, 39.83) --
	( 48.34, 39.83) --
	( 48.34, 40.91) --
	( 45.79, 40.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 45.79, 40.09) -- ( 48.34, 40.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.90, 42.37) -- ( 49.90, 43.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.90, 39.89) -- ( 49.90, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.63, 42.37) --
	( 48.63, 39.89) --
	( 51.18, 39.89) --
	( 51.18, 42.37) --
	( 48.63, 42.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 48.63, 40.36) -- ( 51.18, 40.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.74, 42.07) -- ( 52.74, 42.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.74, 39.95) -- ( 52.74, 39.79);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 51.46, 42.07) --
	( 51.46, 39.95) --
	( 54.02, 39.95) --
	( 54.02, 42.07) --
	( 51.46, 42.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 51.46, 40.36) -- ( 54.02, 40.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.58, 41.79) -- ( 55.58, 42.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.58, 39.89) -- ( 55.58, 39.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.30, 41.79) --
	( 54.30, 39.89) --
	( 56.85, 39.89) --
	( 56.85, 41.79) --
	( 54.30, 41.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 54.30, 40.42) -- ( 56.85, 40.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.14,204.79) -- ( 63.14,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.14, 98.93) -- ( 63.14, 51.84);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 61.87,204.79) --
	( 61.87, 98.93) --
	( 64.42, 98.93) --
	( 64.42,204.79) --
	( 61.87,204.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 61.87,157.59) -- ( 64.42,157.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.98,200.61) -- ( 65.98,219.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.98,101.78) -- ( 65.98, 46.18);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.70,200.61) --
	( 64.70,101.78) --
	( 67.26,101.78) --
	( 67.26,200.61) --
	( 64.70,200.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 64.70,156.98) -- ( 67.26,156.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.82,182.96) -- ( 68.82,206.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.82,112.87) -- ( 68.82, 45.57);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 67.54,182.96) --
	( 67.54,112.87) --
	( 70.09,112.87) --
	( 70.09,182.96) --
	( 67.54,182.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 67.54,143.74) -- ( 70.09,143.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.65,201.37) -- ( 71.65,216.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.65,107.19) -- ( 71.65, 48.67);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.38,201.37) --
	( 70.38,107.19) --
	( 72.93,107.19) --
	( 72.93,201.37) --
	( 70.38,201.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.38,142.68) -- ( 72.93,142.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.49,203.83) -- ( 74.49,218.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.49,106.81) -- ( 74.49, 49.16);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.21,203.83) --
	( 73.21,106.81) --
	( 75.77,106.81) --
	( 75.77,203.83) --
	( 73.21,203.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.21,145.75) -- ( 75.77,145.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.05,124.68) -- ( 82.05,173.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.05, 42.36) -- ( 82.05, 39.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.78,124.68) --
	( 80.78, 42.36) --
	( 83.33, 42.36) --
	( 83.33,124.68) --
	( 80.78,124.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 80.78, 67.39) -- ( 83.33, 67.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.89,116.99) -- ( 84.89,185.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.89, 41.25) -- ( 84.89, 39.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.62,116.99) --
	( 83.62, 41.25) --
	( 86.17, 41.25) --
	( 86.17,116.99) --
	( 83.62,116.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 83.62, 58.29) -- ( 86.17, 58.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.73,147.87) -- ( 87.73,188.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.73, 43.42) -- ( 87.73, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.45,147.87) --
	( 86.45, 43.42) --
	( 89.01, 43.42) --
	( 89.01,147.87) --
	( 86.45,147.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 86.45, 62.98) -- ( 89.01, 62.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.57,140.72) -- ( 90.57,176.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.57, 43.09) -- ( 90.57, 39.79);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.29,140.72) --
	( 89.29, 43.09) --
	( 91.84, 43.09) --
	( 91.84,140.72) --
	( 89.29,140.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 89.29, 64.86) -- ( 91.84, 64.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.40,134.26) -- ( 93.40,178.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.40, 43.18) -- ( 93.40, 39.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 92.13,134.26) --
	( 92.13, 43.18) --
	( 94.68, 43.18) --
	( 94.68,134.26) --
	( 92.13,134.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 92.13, 68.30) -- ( 94.68, 68.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.97, 39.79) -- (100.97, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.97, 39.79) -- (100.97, 39.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.69, 39.79) --
	( 99.69, 39.79) --
	(102.24, 39.79) --
	(102.24, 39.79) --
	( 99.69, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 99.69, 39.79) -- (102.24, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.80, 39.79) -- (103.80, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.80, 39.79) -- (103.80, 39.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.53, 39.79) --
	(102.53, 39.79) --
	(105.08, 39.79) --
	(105.08, 39.79) --
	(102.53, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.53, 39.79) -- (105.08, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.64, 39.79) -- (106.64, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.64, 39.79) -- (106.64, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (105.36, 39.79) --
	(105.36, 39.79) --
	(107.92, 39.79) --
	(107.92, 39.79) --
	(105.36, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (105.36, 39.79) -- (107.92, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48, 39.79) -- (109.48, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48, 39.79) -- (109.48, 39.79);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (108.20, 39.79) --
	(108.20, 39.79) --
	(110.76, 39.79) --
	(110.76, 39.79) --
	(108.20, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (108.20, 39.79) -- (110.76, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.32, 39.79) -- (112.32, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.32, 39.79) -- (112.32, 39.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.04, 39.79) --
	(111.04, 39.79) --
	(113.59, 39.79) --
	(113.59, 39.79) --
	(111.04, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.04, 39.79) -- (113.59, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.88, 63.40) -- (119.88, 83.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.88, 49.68) -- (119.88, 41.19);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.60, 63.40) --
	(118.60, 49.68) --
	(121.16, 49.68) --
	(121.16, 63.40) --
	(118.60, 63.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.60, 53.21) -- (121.16, 53.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.72, 59.70) -- (122.72, 71.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.72, 48.17) -- (122.72, 40.39);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.44, 59.70) --
	(121.44, 48.17) --
	(123.99, 48.17) --
	(123.99, 59.70) --
	(121.44, 59.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (121.44, 51.05) -- (123.99, 51.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.55, 74.10) -- (125.55, 96.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.55, 44.88) -- (125.55, 41.85);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (124.28, 74.10) --
	(124.28, 44.88) --
	(126.83, 44.88) --
	(126.83, 74.10) --
	(124.28, 74.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (124.28, 55.58) -- (126.83, 55.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.39, 67.56) -- (128.39, 90.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.39, 45.58) -- (128.39, 41.92);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (127.11, 67.56) --
	(127.11, 45.58) --
	(129.67, 45.58) --
	(129.67, 67.56) --
	(127.11, 67.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (127.11, 54.36) -- (129.67, 54.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23, 65.56) -- (131.23, 89.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23, 46.82) -- (131.23, 41.85);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.95, 65.56) --
	(129.95, 46.82) --
	(132.50, 46.82) --
	(132.50, 65.56) --
	(129.95, 65.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (129.95, 52.48) -- (132.50, 52.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.79,147.26) -- (138.79,212.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.79, 59.02) -- (138.79, 40.52);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (137.52,147.26) --
	(137.52, 59.02) --
	(140.07, 59.02) --
	(140.07,147.26) --
	(137.52,147.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (137.52,119.18) -- (140.07,119.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.63,148.22) -- (141.63,194.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.63, 69.29) -- (141.63, 41.12);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.35,148.22) --
	(140.35, 69.29) --
	(142.91, 69.29) --
	(142.91,148.22) --
	(140.35,148.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (140.35,112.15) -- (142.91,112.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.47,152.98) -- (144.47,203.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.47, 61.71) -- (144.47, 40.94);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.19,152.98) --
	(143.19, 61.71) --
	(145.74, 61.71) --
	(145.74,152.98) --
	(143.19,152.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (143.19,133.34) -- (145.74,133.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.30,158.20) -- (147.30,204.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.30, 61.64) -- (147.30, 40.27);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (146.03,158.20) --
	(146.03, 61.64) --
	(148.58, 61.64) --
	(148.58,158.20) --
	(146.03,158.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (146.03,130.63) -- (148.58,130.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.14,151.32) -- (150.14,212.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.14, 62.29) -- (150.14, 40.64);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.86,151.32) --
	(148.86, 62.29) --
	(151.42, 62.29) --
	(151.42,151.32) --
	(148.86,151.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.86,129.44) -- (151.42,129.44);
\end{scope}
\begin{scope}
\path[clip] (181.91, 30.69) rectangle (299.17,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (181.91, 30.69) rectangle (299.17,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.91, 69.16) --
	(299.17, 69.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.91,116.91) --
	(299.17,116.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.91,164.67) --
	(299.17,164.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.91,212.43) --
	(299.17,212.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.91, 45.28) --
	(299.17, 45.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.91, 93.04) --
	(299.17, 93.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.91,140.79) --
	(299.17,140.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.91,188.55) --
	(299.17,188.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.25, 30.69) --
	(193.25,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.17, 30.69) --
	(212.17,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.08, 30.69) --
	(231.08,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.99, 30.69) --
	(249.99,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.91, 30.69) --
	(268.91,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.82, 30.69) --
	(287.82,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.58, 64.12) -- (187.58, 74.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.58, 55.31) -- (187.58, 47.94);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (186.30, 64.12) --
	(186.30, 55.31) --
	(188.86, 55.31) --
	(188.86, 64.12) --
	(186.30, 64.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (186.30, 60.71) -- (188.86, 60.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.42, 68.89) -- (190.42, 79.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.42, 57.72) -- (190.42, 47.95);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (189.14, 68.89) --
	(189.14, 57.72) --
	(191.69, 57.72) --
	(191.69, 68.89) --
	(189.14, 68.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (189.14, 61.39) -- (191.69, 61.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.25, 62.64) -- (193.25, 70.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.25, 54.81) -- (193.25, 48.19);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (191.98, 62.64) --
	(191.98, 54.81) --
	(194.53, 54.81) --
	(194.53, 62.64) --
	(191.98, 62.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (191.98, 59.87) -- (194.53, 59.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.09, 63.21) -- (196.09, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.09, 54.89) -- (196.09, 47.74);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (194.81, 63.21) --
	(194.81, 54.89) --
	(197.37, 54.89) --
	(197.37, 63.21) --
	(194.81, 63.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (194.81, 60.27) -- (197.37, 60.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.93, 63.50) -- (198.93, 75.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.93, 54.99) -- (198.93, 47.77);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.65, 63.50) --
	(197.65, 54.99) --
	(200.20, 54.99) --
	(200.20, 63.50) --
	(197.65, 63.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (197.65, 60.42) -- (200.20, 60.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.49, 45.91) -- (206.49, 50.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.49, 42.22) -- (206.49, 40.16);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (205.22, 45.91) --
	(205.22, 42.22) --
	(207.77, 42.22) --
	(207.77, 45.91) --
	(205.22, 45.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (205.22, 43.87) -- (207.77, 43.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.33, 45.76) -- (209.33, 49.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.33, 42.46) -- (209.33, 39.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (208.05, 45.76) --
	(208.05, 42.46) --
	(210.61, 42.46) --
	(210.61, 45.76) --
	(208.05, 45.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (208.05, 43.75) -- (210.61, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.17, 45.40) -- (212.17, 48.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.17, 42.46) -- (212.17, 41.00);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (210.89, 45.40) --
	(210.89, 42.46) --
	(213.44, 42.46) --
	(213.44, 45.40) --
	(210.89, 45.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (210.89, 44.30) -- (213.44, 44.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.00, 45.58) -- (215.00, 48.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.00, 42.46) -- (215.00, 40.56);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (213.73, 45.58) --
	(213.73, 42.46) --
	(216.28, 42.46) --
	(216.28, 45.58) --
	(213.73, 45.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (213.73, 44.37) -- (216.28, 44.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.84, 45.70) -- (217.84, 50.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.84, 42.25) -- (217.84, 40.44);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (216.56, 45.70) --
	(216.56, 42.25) --
	(219.12, 42.25) --
	(219.12, 45.70) --
	(216.56, 45.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (216.56, 44.28) -- (219.12, 44.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.41, 54.80) -- (225.41, 63.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.41, 44.75) -- (225.41, 43.14);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (224.13, 54.80) --
	(224.13, 44.75) --
	(226.68, 44.75) --
	(226.68, 54.80) --
	(224.13, 54.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (224.13, 47.95) -- (226.68, 47.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.24, 55.52) -- (228.24, 63.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.24, 45.09) -- (228.24, 43.32);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (226.97, 55.52) --
	(226.97, 45.09) --
	(229.52, 45.09) --
	(229.52, 55.52) --
	(226.97, 55.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (226.97, 48.79) -- (229.52, 48.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.08, 54.10) -- (231.08, 62.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.08, 44.23) -- (231.08, 42.58);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (229.80, 54.10) --
	(229.80, 44.23) --
	(232.36, 44.23) --
	(232.36, 54.10) --
	(229.80, 54.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (229.80, 48.61) -- (232.36, 48.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.92, 54.43) -- (233.92, 63.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.92, 44.22) -- (233.92, 42.96);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (232.64, 54.43) --
	(232.64, 44.22) --
	(235.19, 44.22) --
	(235.19, 54.43) --
	(232.64, 54.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (232.64, 48.20) -- (235.19, 48.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.75, 54.54) -- (236.75, 63.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.75, 44.41) -- (236.75, 42.99);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.48, 54.54) --
	(235.48, 44.41) --
	(238.03, 44.41) --
	(238.03, 54.54) --
	(235.48, 54.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (235.48, 48.08) -- (238.03, 48.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.32,202.06) -- (244.32,216.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.32,191.06) -- (244.32,178.37);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (243.04,202.06) --
	(243.04,191.06) --
	(245.59,191.06) --
	(245.59,202.06) --
	(243.04,202.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (243.04,195.98) -- (245.59,195.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.16,209.07) -- (247.16,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.16,196.07) -- (247.16,184.55);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (245.88,209.07) --
	(245.88,196.07) --
	(248.43,196.07) --
	(248.43,209.07) --
	(245.88,209.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (245.88,201.04) -- (248.43,201.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.99,203.40) -- (249.99,215.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.99,191.96) -- (249.99,180.90);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (248.72,203.40) --
	(248.72,191.96) --
	(251.27,191.96) --
	(251.27,203.40) --
	(248.72,203.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (248.72,196.48) -- (251.27,196.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.83,202.46) -- (252.83,217.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.83,189.46) -- (252.83,170.48);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (251.55,202.46) --
	(251.55,189.46) --
	(254.11,189.46) --
	(254.11,202.46) --
	(251.55,202.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (251.55,195.55) -- (254.11,195.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.67,202.29) -- (255.67,217.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.67,189.75) -- (255.67,178.29);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.39,202.29) --
	(254.39,189.75) --
	(256.94,189.75) --
	(256.94,202.29) --
	(254.39,202.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (254.39,195.36) -- (256.94,195.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.23, 51.46) -- (263.23, 54.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.23, 48.25) -- (263.23, 44.41);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.95, 51.46) --
	(261.95, 48.25) --
	(264.51, 48.25) --
	(264.51, 51.46) --
	(261.95, 51.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (261.95, 50.19) -- (264.51, 50.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.07, 52.12) -- (266.07, 54.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.07, 48.95) -- (266.07, 44.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (264.79, 52.12) --
	(264.79, 48.95) --
	(267.34, 48.95) --
	(267.34, 52.12) --
	(264.79, 52.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (264.79, 50.86) -- (267.34, 50.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.91, 53.05) -- (268.91, 55.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.91, 47.83) -- (268.91, 44.82);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (267.63, 53.05) --
	(267.63, 47.83) --
	(270.18, 47.83) --
	(270.18, 53.05) --
	(267.63, 53.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (267.63, 49.89) -- (270.18, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.74, 52.04) -- (271.74, 55.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.74, 48.09) -- (271.74, 44.37);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (270.47, 52.04) --
	(270.47, 48.09) --
	(273.02, 48.09) --
	(273.02, 52.04) --
	(270.47, 52.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (270.47, 50.37) -- (273.02, 50.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.58, 51.90) -- (274.58, 56.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.58, 48.24) -- (274.58, 44.34);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (273.30, 51.90) --
	(273.30, 48.24) --
	(275.86, 48.24) --
	(275.86, 51.90) --
	(273.30, 51.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (273.30, 50.51) -- (275.86, 50.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.14, 48.79) -- (282.14, 55.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.14, 44.00) -- (282.14, 41.83);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.87, 48.79) --
	(280.87, 44.00) --
	(283.42, 44.00) --
	(283.42, 48.79) --
	(280.87, 48.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (280.87, 45.03) -- (283.42, 45.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.98, 48.28) -- (284.98, 50.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.98, 43.86) -- (284.98, 42.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (283.70, 48.28) --
	(283.70, 43.86) --
	(286.26, 43.86) --
	(286.26, 48.28) --
	(283.70, 48.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (283.70, 45.32) -- (286.26, 45.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.82, 48.56) -- (287.82, 50.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.82, 43.97) -- (287.82, 41.75);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (286.54, 48.56) --
	(286.54, 43.97) --
	(289.09, 43.97) --
	(289.09, 48.56) --
	(286.54, 48.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (286.54, 44.47) -- (289.09, 44.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.65, 48.53) -- (290.65, 49.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.65, 43.65) -- (290.65, 42.07);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (289.38, 48.53) --
	(289.38, 43.65) --
	(291.93, 43.65) --
	(291.93, 48.53) --
	(289.38, 48.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (289.38, 44.60) -- (291.93, 44.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.49, 48.60) -- (293.49, 49.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.49, 43.79) -- (293.49, 41.84);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (292.22, 48.60) --
	(292.22, 43.79) --
	(294.77, 43.79) --
	(294.77, 48.60) --
	(292.22, 48.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (292.22, 44.75) -- (294.77, 44.75);
\end{scope}
\begin{scope}
\path[clip] (325.26, 30.69) rectangle (442.52,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (325.26, 30.69) rectangle (442.52,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.26, 71.19) --
	(442.52, 71.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.26,116.16) --
	(442.52,116.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.26,161.12) --
	(442.52,161.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.26,206.09) --
	(442.52,206.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.26, 48.70) --
	(442.52, 48.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.26, 93.67) --
	(442.52, 93.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.26,138.64) --
	(442.52,138.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.26,183.61) --
	(442.52,183.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.26,228.58) --
	(442.52,228.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.60, 30.69) --
	(336.60,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.52, 30.69) --
	(355.52,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.43, 30.69) --
	(374.43,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.34, 30.69) --
	(393.34,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.26, 30.69) --
	(412.26,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.17, 30.69) --
	(431.17,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.93, 78.09) -- (330.93, 87.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.93, 65.46) -- (330.93, 56.97);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (329.65, 78.09) --
	(329.65, 65.46) --
	(332.21, 65.46) --
	(332.21, 78.09) --
	(329.65, 78.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (329.65, 69.56) -- (332.21, 69.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.77, 74.43) -- (333.77, 86.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.77, 62.63) -- (333.77, 52.67);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (332.49, 74.43) --
	(332.49, 62.63) --
	(335.04, 62.63) --
	(335.04, 74.43) --
	(332.49, 74.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (332.49, 66.05) -- (335.04, 66.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.60, 75.56) -- (336.60, 87.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.60, 65.06) -- (336.60, 57.44);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (335.33, 75.56) --
	(335.33, 65.06) --
	(337.88, 65.06) --
	(337.88, 75.56) --
	(335.33, 75.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (335.33, 68.38) -- (337.88, 68.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.44, 77.46) -- (339.44, 87.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.44, 65.96) -- (339.44, 57.20);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (338.16, 77.46) --
	(338.16, 65.96) --
	(340.72, 65.96) --
	(340.72, 77.46) --
	(338.16, 77.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (338.16, 69.35) -- (340.72, 69.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.28, 77.78) -- (342.28, 87.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.28, 65.80) -- (342.28, 57.15);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (341.00, 77.78) --
	(341.00, 65.80) --
	(343.55, 65.80) --
	(343.55, 77.78) --
	(341.00, 77.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (341.00, 69.51) -- (343.55, 69.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.84, 48.91) -- (349.84, 53.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.84, 44.43) -- (349.84, 39.80);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (348.57, 48.91) --
	(348.57, 44.43) --
	(351.12, 44.43) --
	(351.12, 48.91) --
	(348.57, 48.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (348.57, 46.75) -- (351.12, 46.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.68, 48.63) -- (352.68, 52.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.68, 45.84) -- (352.68, 42.87);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (351.40, 48.63) --
	(351.40, 45.84) --
	(353.96, 45.84) --
	(353.96, 48.63) --
	(351.40, 48.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (351.40, 46.61) -- (353.96, 46.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.52, 48.97) -- (355.52, 51.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.52, 44.94) -- (355.52, 40.48);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (354.24, 48.97) --
	(354.24, 44.94) --
	(356.79, 44.94) --
	(356.79, 48.97) --
	(354.24, 48.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (354.24, 48.23) -- (356.79, 48.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.35, 49.25) -- (358.35, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.35, 44.97) -- (358.35, 39.87);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (357.08, 49.25) --
	(357.08, 44.97) --
	(359.63, 44.97) --
	(359.63, 49.25) --
	(357.08, 49.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (357.08, 47.57) -- (359.63, 47.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.19, 49.17) -- (361.19, 53.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.19, 45.14) -- (361.19, 39.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (359.91, 49.17) --
	(359.91, 45.14) --
	(362.47, 45.14) --
	(362.47, 49.17) --
	(359.91, 49.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (359.91, 47.27) -- (362.47, 47.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.76, 61.70) -- (368.76, 73.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.76, 51.56) -- (368.76, 48.05);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.48, 61.70) --
	(367.48, 51.56) --
	(370.03, 51.56) --
	(370.03, 61.70) --
	(367.48, 61.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (367.48, 56.05) -- (370.03, 56.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.59, 60.03) -- (371.59, 69.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.59, 49.33) -- (371.59, 47.26);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (370.32, 60.03) --
	(370.32, 49.33) --
	(372.87, 49.33) --
	(372.87, 60.03) --
	(370.32, 60.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (370.32, 52.92) -- (372.87, 52.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.43, 60.40) -- (374.43, 69.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.43, 51.79) -- (374.43, 48.56);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (373.15, 60.40) --
	(373.15, 51.79) --
	(375.71, 51.79) --
	(375.71, 60.40) --
	(373.15, 60.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (373.15, 56.20) -- (375.71, 56.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.27, 60.75) -- (377.27, 71.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.27, 52.33) -- (377.27, 48.57);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (375.99, 60.75) --
	(375.99, 52.33) --
	(378.54, 52.33) --
	(378.54, 60.75) --
	(375.99, 60.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (375.99, 56.68) -- (378.54, 56.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.10, 60.97) -- (380.10, 72.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.10, 52.00) -- (380.10, 48.45);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (378.83, 60.97) --
	(378.83, 52.00) --
	(381.38, 52.00) --
	(381.38, 60.97) --
	(378.83, 60.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (378.83, 56.64) -- (381.38, 56.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.67,209.47) -- (387.67,219.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.67,199.13) -- (387.67,191.06);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (386.39,209.47) --
	(386.39,199.13) --
	(388.95,199.13) --
	(388.95,209.47) --
	(386.39,209.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (386.39,204.42) -- (388.95,204.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.51,207.10) -- (390.51,217.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.51,196.46) -- (390.51,185.90);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (389.23,207.10) --
	(389.23,196.46) --
	(391.78,196.46) --
	(391.78,207.10) --
	(389.23,207.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (389.23,199.15) -- (391.78,199.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.34,210.53) -- (393.34,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.34,199.56) -- (393.34,191.86);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (392.07,210.53) --
	(392.07,199.56) --
	(394.62,199.56) --
	(394.62,210.53) --
	(392.07,210.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (392.07,204.02) -- (394.62,204.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.18,209.92) -- (396.18,220.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.18,199.05) -- (396.18,191.58);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (394.90,209.92) --
	(394.90,199.05) --
	(397.46,199.05) --
	(397.46,209.92) --
	(394.90,209.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (394.90,204.66) -- (397.46,204.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.02,209.74) -- (399.02,220.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.02,199.51) -- (399.02,191.35);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (397.74,209.74) --
	(397.74,199.51) --
	(400.29,199.51) --
	(400.29,209.74) --
	(397.74,209.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (397.74,204.67) -- (400.29,204.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.58, 57.01) -- (406.58, 58.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.58, 53.41) -- (406.58, 49.06);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (405.31, 57.01) --
	(405.31, 53.41) --
	(407.86, 53.41) --
	(407.86, 57.01) --
	(405.31, 57.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (405.31, 55.87) -- (407.86, 55.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.42, 55.37) -- (409.42, 57.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.42, 52.34) -- (409.42, 49.44);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (408.14, 55.37) --
	(408.14, 52.34) --
	(410.70, 52.34) --
	(410.70, 55.37) --
	(408.14, 55.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (408.14, 54.42) -- (410.70, 54.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.26, 56.97) -- (412.26, 60.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.26, 52.99) -- (412.26, 48.19);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (410.98, 56.97) --
	(410.98, 52.99) --
	(413.53, 52.99) --
	(413.53, 56.97) --
	(410.98, 56.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (410.98, 54.99) -- (413.53, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.09, 57.20) -- (415.09, 59.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.09, 53.52) -- (415.09, 48.25);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (413.82, 57.20) --
	(413.82, 53.52) --
	(416.37, 53.52) --
	(416.37, 57.20) --
	(413.82, 57.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (413.82, 55.75) -- (416.37, 55.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.93, 57.15) -- (417.93, 58.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.93, 53.62) -- (417.93, 48.48);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (416.65, 57.15) --
	(416.65, 53.62) --
	(419.21, 53.62) --
	(419.21, 57.15) --
	(416.65, 57.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (416.65, 55.96) -- (419.21, 55.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.49, 53.19) -- (425.49, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.49, 45.76) -- (425.49, 41.33);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (424.22, 53.19) --
	(424.22, 45.76) --
	(426.77, 45.76) --
	(426.77, 53.19) --
	(424.22, 53.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (424.22, 50.58) -- (426.77, 50.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.33, 52.74) -- (428.33, 60.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.33, 46.76) -- (428.33, 44.89);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (427.06, 52.74) --
	(427.06, 46.76) --
	(429.61, 46.76) --
	(429.61, 52.74) --
	(427.06, 52.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (427.06, 49.56) -- (429.61, 49.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.17, 52.66) -- (431.17, 57.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.17, 46.41) -- (431.17, 41.86);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (429.89, 52.66) --
	(429.89, 46.41) --
	(432.45, 46.41) --
	(432.45, 52.66) --
	(429.89, 52.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (429.89, 49.78) -- (432.45, 49.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.01, 53.01) -- (434.01, 56.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.01, 45.78) -- (434.01, 41.16);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.73, 53.01) --
	(432.73, 45.78) --
	(435.28, 45.78) --
	(435.28, 53.01) --
	(432.73, 53.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (432.73, 50.39) -- (435.28, 50.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.84, 53.17) -- (436.84, 57.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.84, 45.76) -- (436.84, 41.05);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (435.57, 53.17) --
	(435.57, 45.76) --
	(438.12, 45.76) --
	(438.12, 53.17) --
	(435.57, 53.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (435.57, 50.51) -- (438.12, 50.51);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,230.87) rectangle (155.82,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 38.56,230.87) rectangle (155.82,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.19,236.13) {p-value};
\end{scope}
\begin{scope}
\path[clip] (181.91,230.87) rectangle (299.17,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (181.91,230.87) rectangle (299.17,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (240.54,236.13) {$S_i^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (325.26,230.87) rectangle (442.52,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (325.26,230.87) rectangle (442.52,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (383.89,236.13) {$S_{T_i}^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.90, 27.94) --
	( 49.90, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.82, 27.94) --
	( 68.82, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.73, 27.94) --
	( 87.73, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.64, 27.94) --
	(106.64, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.55, 27.94) --
	(125.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.47, 27.94) --
	(144.47, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.90, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.82, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.73, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.64, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.55, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.47, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.25, 27.94) --
	(193.25, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.17, 27.94) --
	(212.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.08, 27.94) --
	(231.08, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.99, 27.94) --
	(249.99, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.91, 27.94) --
	(268.91, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.82, 27.94) --
	(287.82, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (193.25, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.17, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.08, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.99, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.91, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (287.82, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.60, 27.94) --
	(336.60, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.52, 27.94) --
	(355.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.43, 27.94) --
	(374.43, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.34, 27.94) --
	(393.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.26, 27.94) --
	(412.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.17, 27.94) --
	(431.17, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (336.60, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (355.52, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (374.43, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (393.34, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (412.26, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (431.17, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.31, 45.67) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.31, 90.64) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.31,135.61) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.31,180.58) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.31,225.55) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.51, 48.70) --
	(325.26, 48.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.51, 93.67) --
	(325.26, 93.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.51,138.64) --
	(325.26,138.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.51,183.61) --
	(325.26,183.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.51,228.58) --
	(325.26,228.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.96, 42.25) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.96, 90.01) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.96,137.76) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.96,185.52) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.16, 45.28) --
	(181.91, 45.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.16, 93.04) --
	(181.91, 93.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.16,140.79) --
	(181.91,140.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.16,188.55) --
	(181.91,188.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 36.75) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 82.40) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,128.05) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,173.70) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,219.35) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 39.79) --
	( 38.56, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 85.43) --
	( 38.56, 85.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,131.08) --
	( 38.56,131.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,176.73) --
	( 38.56,176.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,222.38) --
	( 38.56,222.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (453.52, 86.39) rectangle (500.39,175.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (459.02,149.71) rectangle (473.47,164.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (466.24,151.16) --
	(466.24,153.32);

\path[draw=drawColor,line width= 0.6pt] (466.24,160.55) --
	(466.24,162.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.82,153.32) rectangle (471.66,160.55);

\path[draw=drawColor,line width= 0.6pt] (460.82,156.94) --
	(471.66,156.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (459.02,135.26) rectangle (473.47,149.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (466.24,136.70) --
	(466.24,138.87);

\path[draw=drawColor,line width= 0.6pt] (466.24,146.10) --
	(466.24,148.27);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.82,138.87) rectangle (471.66,146.10);

\path[draw=drawColor,line width= 0.6pt] (460.82,142.48) --
	(471.66,142.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (459.02,120.80) rectangle (473.47,135.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (466.24,122.25) --
	(466.24,124.42);

\path[draw=drawColor,line width= 0.6pt] (466.24,131.64) --
	(466.24,133.81);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.82,124.42) rectangle (471.66,131.64);

\path[draw=drawColor,line width= 0.6pt] (460.82,128.03) --
	(471.66,128.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (459.02,106.35) rectangle (473.47,120.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (466.24,107.79) --
	(466.24,109.96);

\path[draw=drawColor,line width= 0.6pt] (466.24,117.19) --
	(466.24,119.36);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.82,109.96) rectangle (471.66,117.19);

\path[draw=drawColor,line width= 0.6pt] (460.82,113.58) --
	(471.66,113.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (459.02, 91.89) rectangle (473.47,106.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (466.24, 93.34) --
	(466.24, 95.51);

\path[draw=drawColor,line width= 0.6pt] (466.24,102.74) --
	(466.24,104.90);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.82, 95.51) rectangle (471.66,102.74);

\path[draw=drawColor,line width= 0.6pt] (460.82, 99.12) --
	(471.66, 99.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (478.97,153.91) {$K_{\sigma}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (478.97,139.45) {$K_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (478.97,125.00) {$K_h^{1/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (478.97,110.55) {$K_h^{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (478.97, 96.09) {$K_h^{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1_and_g2/hsic_anova_3_no_pvalue.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-10 10:57:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (155.22,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (155.22,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 69.16) --
	(155.22, 69.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,116.91) --
	(155.22,116.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,164.67) --
	(155.22,164.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,212.43) --
	(155.22,212.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 45.28) --
	(155.22, 45.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 93.04) --
	(155.22, 93.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,140.79) --
	(155.22,140.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,188.55) --
	(155.22,188.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.85, 30.69) --
	( 49.85,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.66, 30.69) --
	( 68.66,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.48, 30.69) --
	( 87.48,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.30, 30.69) --
	(106.30,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.11, 30.69) --
	(125.11,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93, 30.69) --
	(143.93,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.20, 64.12) -- ( 44.20, 74.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.20, 55.31) -- ( 44.20, 47.94);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 42.93, 64.12) --
	( 42.93, 55.31) --
	( 45.47, 55.31) --
	( 45.47, 64.12) --
	( 42.93, 64.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 42.93, 60.71) -- ( 45.47, 60.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.02, 68.89) -- ( 47.02, 79.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.02, 57.72) -- ( 47.02, 47.95);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 45.75, 68.89) --
	( 45.75, 57.72) --
	( 48.29, 57.72) --
	( 48.29, 68.89) --
	( 45.75, 68.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 45.75, 61.39) -- ( 48.29, 61.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.85, 62.64) -- ( 49.85, 70.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.85, 54.81) -- ( 49.85, 48.19);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.58, 62.64) --
	( 48.58, 54.81) --
	( 51.12, 54.81) --
	( 51.12, 62.64) --
	( 48.58, 62.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 48.58, 59.87) -- ( 51.12, 59.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.67, 63.21) -- ( 52.67, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.67, 54.89) -- ( 52.67, 47.74);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 51.40, 63.21) --
	( 51.40, 54.89) --
	( 53.94, 54.89) --
	( 53.94, 63.21) --
	( 51.40, 63.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 51.40, 60.27) -- ( 53.94, 60.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.49, 63.50) -- ( 55.49, 75.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.49, 54.99) -- ( 55.49, 47.77);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.22, 63.50) --
	( 54.22, 54.99) --
	( 56.76, 54.99) --
	( 56.76, 63.50) --
	( 54.22, 63.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 54.22, 60.42) -- ( 56.76, 60.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.02, 45.91) -- ( 63.02, 50.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.02, 42.22) -- ( 63.02, 40.16);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 61.75, 45.91) --
	( 61.75, 42.22) --
	( 64.29, 42.22) --
	( 64.29, 45.91) --
	( 61.75, 45.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 61.75, 43.87) -- ( 64.29, 43.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.84, 45.76) -- ( 65.84, 49.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.84, 42.46) -- ( 65.84, 39.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.57, 45.76) --
	( 64.57, 42.46) --
	( 67.11, 42.46) --
	( 67.11, 45.76) --
	( 64.57, 45.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 64.57, 43.75) -- ( 67.11, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.66, 45.40) -- ( 68.66, 48.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.66, 42.46) -- ( 68.66, 41.00);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 67.39, 45.40) --
	( 67.39, 42.46) --
	( 69.93, 42.46) --
	( 69.93, 45.40) --
	( 67.39, 45.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 67.39, 44.30) -- ( 69.93, 44.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.48, 45.58) -- ( 71.48, 48.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.48, 42.46) -- ( 71.48, 40.56);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.21, 45.58) --
	( 70.21, 42.46) --
	( 72.75, 42.46) --
	( 72.75, 45.58) --
	( 70.21, 45.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.21, 44.37) -- ( 72.75, 44.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 45.70) -- ( 74.31, 50.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 42.25) -- ( 74.31, 40.44);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.04, 45.70) --
	( 73.04, 42.25) --
	( 75.58, 42.25) --
	( 75.58, 45.70) --
	( 73.04, 45.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.04, 44.28) -- ( 75.58, 44.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.83, 54.80) -- ( 81.83, 63.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.83, 44.75) -- ( 81.83, 43.14);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.56, 54.80) --
	( 80.56, 44.75) --
	( 83.10, 44.75) --
	( 83.10, 54.80) --
	( 80.56, 54.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 80.56, 47.95) -- ( 83.10, 47.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.66, 55.52) -- ( 84.66, 63.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.66, 45.09) -- ( 84.66, 43.32);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.39, 55.52) --
	( 83.39, 45.09) --
	( 85.93, 45.09) --
	( 85.93, 55.52) --
	( 83.39, 55.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 83.39, 48.79) -- ( 85.93, 48.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.48, 54.10) -- ( 87.48, 62.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.48, 44.23) -- ( 87.48, 42.58);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.21, 54.10) --
	( 86.21, 44.23) --
	( 88.75, 44.23) --
	( 88.75, 54.10) --
	( 86.21, 54.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 86.21, 48.61) -- ( 88.75, 48.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.30, 54.43) -- ( 90.30, 63.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.30, 44.22) -- ( 90.30, 42.96);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.03, 54.43) --
	( 89.03, 44.22) --
	( 91.57, 44.22) --
	( 91.57, 54.43) --
	( 89.03, 54.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 89.03, 48.20) -- ( 91.57, 48.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.12, 54.54) -- ( 93.12, 63.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.12, 44.41) -- ( 93.12, 42.99);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 91.85, 54.54) --
	( 91.85, 44.41) --
	( 94.39, 44.41) --
	( 94.39, 54.54) --
	( 91.85, 54.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 91.85, 48.08) -- ( 94.39, 48.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.65,202.06) -- (100.65,216.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.65,191.06) -- (100.65,178.37);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.38,202.06) --
	( 99.38,191.06) --
	(101.92,191.06) --
	(101.92,202.06) --
	( 99.38,202.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 99.38,195.98) -- (101.92,195.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.47,209.07) -- (103.47,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.47,196.07) -- (103.47,184.55);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.20,209.07) --
	(102.20,196.07) --
	(104.74,196.07) --
	(104.74,209.07) --
	(102.20,209.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.20,201.04) -- (104.74,201.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.30,203.40) -- (106.30,215.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.30,191.96) -- (106.30,180.90);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (105.03,203.40) --
	(105.03,191.96) --
	(107.57,191.96) --
	(107.57,203.40) --
	(105.03,203.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (105.03,196.48) -- (107.57,196.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.12,202.46) -- (109.12,217.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.12,189.46) -- (109.12,170.48);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (107.85,202.46) --
	(107.85,189.46) --
	(110.39,189.46) --
	(110.39,202.46) --
	(107.85,202.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (107.85,195.55) -- (110.39,195.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.94,202.29) -- (111.94,217.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.94,189.75) -- (111.94,178.29);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (110.67,202.29) --
	(110.67,189.75) --
	(113.21,189.75) --
	(113.21,202.29) --
	(110.67,202.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (110.67,195.36) -- (113.21,195.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.47, 51.46) -- (119.47, 54.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.47, 48.25) -- (119.47, 44.41);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.20, 51.46) --
	(118.20, 48.25) --
	(120.74, 48.25) --
	(120.74, 51.46) --
	(118.20, 51.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.20, 50.19) -- (120.74, 50.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.29, 52.12) -- (122.29, 54.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.29, 48.95) -- (122.29, 44.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.02, 52.12) --
	(121.02, 48.95) --
	(123.56, 48.95) --
	(123.56, 52.12) --
	(121.02, 52.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (121.02, 50.86) -- (123.56, 50.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.11, 53.05) -- (125.11, 55.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.11, 47.83) -- (125.11, 44.82);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (123.84, 53.05) --
	(123.84, 47.83) --
	(126.38, 47.83) --
	(126.38, 53.05) --
	(123.84, 53.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (123.84, 49.89) -- (126.38, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.94, 52.04) -- (127.94, 55.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.94, 48.09) -- (127.94, 44.37);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (126.67, 52.04) --
	(126.67, 48.09) --
	(129.21, 48.09) --
	(129.21, 52.04) --
	(126.67, 52.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (126.67, 50.37) -- (129.21, 50.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.76, 51.90) -- (130.76, 56.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.76, 48.24) -- (130.76, 44.34);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.49, 51.90) --
	(129.49, 48.24) --
	(132.03, 48.24) --
	(132.03, 51.90) --
	(129.49, 51.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (129.49, 50.51) -- (132.03, 50.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.29, 48.79) -- (138.29, 55.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.29, 44.00) -- (138.29, 41.83);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (137.01, 48.79) --
	(137.01, 44.00) --
	(139.56, 44.00) --
	(139.56, 48.79) --
	(137.01, 48.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (137.01, 45.03) -- (139.56, 45.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.11, 48.28) -- (141.11, 50.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.11, 43.86) -- (141.11, 42.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (139.84, 48.28) --
	(139.84, 43.86) --
	(142.38, 43.86) --
	(142.38, 48.28) --
	(139.84, 48.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (139.84, 45.32) -- (142.38, 45.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93, 48.56) -- (143.93, 50.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93, 43.97) -- (143.93, 41.75);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.66, 48.56) --
	(142.66, 43.97) --
	(145.20, 43.97) --
	(145.20, 48.56) --
	(142.66, 48.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (142.66, 44.47) -- (145.20, 44.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.75, 48.53) -- (146.75, 49.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.75, 43.65) -- (146.75, 42.07);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.48, 48.53) --
	(145.48, 43.65) --
	(148.02, 43.65) --
	(148.02, 48.53) --
	(145.48, 48.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (145.48, 44.60) -- (148.02, 44.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.58, 48.60) -- (149.58, 49.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.58, 43.79) -- (149.58, 41.84);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.31, 48.60) --
	(148.31, 43.79) --
	(150.85, 43.79) --
	(150.85, 48.60) --
	(148.31, 48.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.31, 44.75) -- (150.85, 44.75);
\end{scope}
\begin{scope}
\path[clip] (181.31, 30.69) rectangle (297.98,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (181.31, 30.69) rectangle (297.98,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.31, 71.19) --
	(297.98, 71.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.31,116.16) --
	(297.98,116.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.31,161.12) --
	(297.98,161.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.31,206.09) --
	(297.98,206.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.31, 48.70) --
	(297.98, 48.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.31, 93.67) --
	(297.98, 93.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.31,138.64) --
	(297.98,138.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.31,183.61) --
	(297.98,183.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.31,228.58) --
	(297.98,228.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.60, 30.69) --
	(192.60,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.42, 30.69) --
	(211.42,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.24, 30.69) --
	(230.24,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.05, 30.69) --
	(249.05,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.87, 30.69) --
	(267.87,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.69, 30.69) --
	(286.69,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.96, 78.09) -- (186.96, 87.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.96, 65.46) -- (186.96, 56.97);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (185.69, 78.09) --
	(185.69, 65.46) --
	(188.23, 65.46) --
	(188.23, 78.09) --
	(185.69, 78.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (185.69, 69.56) -- (188.23, 69.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.78, 74.43) -- (189.78, 86.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.78, 62.63) -- (189.78, 52.67);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.51, 74.43) --
	(188.51, 62.63) --
	(191.05, 62.63) --
	(191.05, 74.43) --
	(188.51, 74.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (188.51, 66.05) -- (191.05, 66.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.60, 75.56) -- (192.60, 87.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.60, 65.06) -- (192.60, 57.44);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (191.33, 75.56) --
	(191.33, 65.06) --
	(193.87, 65.06) --
	(193.87, 75.56) --
	(191.33, 75.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (191.33, 68.38) -- (193.87, 68.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.42, 77.46) -- (195.42, 87.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.42, 65.96) -- (195.42, 57.20);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (194.15, 77.46) --
	(194.15, 65.96) --
	(196.69, 65.96) --
	(196.69, 77.46) --
	(194.15, 77.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (194.15, 69.35) -- (196.69, 69.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.25, 77.78) -- (198.25, 87.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.25, 65.80) -- (198.25, 57.15);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (196.98, 77.78) --
	(196.98, 65.80) --
	(199.52, 65.80) --
	(199.52, 77.78) --
	(196.98, 77.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (196.98, 69.51) -- (199.52, 69.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.77, 48.91) -- (205.77, 53.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.77, 44.43) -- (205.77, 39.80);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (204.50, 48.91) --
	(204.50, 44.43) --
	(207.04, 44.43) --
	(207.04, 48.91) --
	(204.50, 48.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (204.50, 46.75) -- (207.04, 46.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.60, 48.63) -- (208.60, 52.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.60, 45.84) -- (208.60, 42.87);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (207.33, 48.63) --
	(207.33, 45.84) --
	(209.87, 45.84) --
	(209.87, 48.63) --
	(207.33, 48.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (207.33, 46.61) -- (209.87, 46.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.42, 48.97) -- (211.42, 51.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.42, 44.94) -- (211.42, 40.48);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (210.15, 48.97) --
	(210.15, 44.94) --
	(212.69, 44.94) --
	(212.69, 48.97) --
	(210.15, 48.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (210.15, 48.23) -- (212.69, 48.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.24, 49.25) -- (214.24, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.24, 44.97) -- (214.24, 39.87);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (212.97, 49.25) --
	(212.97, 44.97) --
	(215.51, 44.97) --
	(215.51, 49.25) --
	(212.97, 49.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (212.97, 47.57) -- (215.51, 47.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.06, 49.17) -- (217.06, 53.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.06, 45.14) -- (217.06, 39.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (215.79, 49.17) --
	(215.79, 45.14) --
	(218.33, 45.14) --
	(218.33, 49.17) --
	(215.79, 49.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (215.79, 47.27) -- (218.33, 47.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.59, 61.70) -- (224.59, 73.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.59, 51.56) -- (224.59, 48.05);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (223.32, 61.70) --
	(223.32, 51.56) --
	(225.86, 51.56) --
	(225.86, 61.70) --
	(223.32, 61.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (223.32, 56.05) -- (225.86, 56.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.41, 60.03) -- (227.41, 69.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.41, 49.33) -- (227.41, 47.26);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (226.14, 60.03) --
	(226.14, 49.33) --
	(228.68, 49.33) --
	(228.68, 60.03) --
	(226.14, 60.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (226.14, 52.92) -- (228.68, 52.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.24, 60.40) -- (230.24, 69.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.24, 51.79) -- (230.24, 48.56);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (228.97, 60.40) --
	(228.97, 51.79) --
	(231.51, 51.79) --
	(231.51, 60.40) --
	(228.97, 60.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (228.97, 56.20) -- (231.51, 56.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.06, 60.75) -- (233.06, 71.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.06, 52.33) -- (233.06, 48.57);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (231.79, 60.75) --
	(231.79, 52.33) --
	(234.33, 52.33) --
	(234.33, 60.75) --
	(231.79, 60.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (231.79, 56.68) -- (234.33, 56.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.88, 60.97) -- (235.88, 72.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.88, 52.00) -- (235.88, 48.45);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (234.61, 60.97) --
	(234.61, 52.00) --
	(237.15, 52.00) --
	(237.15, 60.97) --
	(234.61, 60.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (234.61, 56.64) -- (237.15, 56.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.41,209.47) -- (243.41,219.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.41,199.13) -- (243.41,191.06);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.14,209.47) --
	(242.14,199.13) --
	(244.68,199.13) --
	(244.68,209.47) --
	(242.14,209.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (242.14,204.42) -- (244.68,204.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.23,207.10) -- (246.23,217.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.23,196.46) -- (246.23,185.90);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (244.96,207.10) --
	(244.96,196.46) --
	(247.50,196.46) --
	(247.50,207.10) --
	(244.96,207.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (244.96,199.15) -- (247.50,199.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.05,210.53) -- (249.05,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.05,199.56) -- (249.05,191.86);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (247.78,210.53) --
	(247.78,199.56) --
	(250.32,199.56) --
	(250.32,210.53) --
	(247.78,210.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (247.78,204.02) -- (250.32,204.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.87,209.92) -- (251.87,220.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.87,199.05) -- (251.87,191.58);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (250.60,209.92) --
	(250.60,199.05) --
	(253.14,199.05) --
	(253.14,209.92) --
	(250.60,209.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (250.60,204.66) -- (253.14,204.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.70,209.74) -- (254.70,220.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.70,199.51) -- (254.70,191.35);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (253.43,209.74) --
	(253.43,199.51) --
	(255.97,199.51) --
	(255.97,209.74) --
	(253.43,209.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (253.43,204.67) -- (255.97,204.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.22, 57.01) -- (262.22, 58.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.22, 53.41) -- (262.22, 49.06);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (260.95, 57.01) --
	(260.95, 53.41) --
	(263.49, 53.41) --
	(263.49, 57.01) --
	(260.95, 57.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (260.95, 55.87) -- (263.49, 55.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.05, 55.37) -- (265.05, 57.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.05, 52.34) -- (265.05, 49.44);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.78, 55.37) --
	(263.78, 52.34) --
	(266.32, 52.34) --
	(266.32, 55.37) --
	(263.78, 55.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (263.78, 54.42) -- (266.32, 54.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.87, 56.97) -- (267.87, 60.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.87, 52.99) -- (267.87, 48.19);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (266.60, 56.97) --
	(266.60, 52.99) --
	(269.14, 52.99) --
	(269.14, 56.97) --
	(266.60, 56.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (266.60, 54.99) -- (269.14, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.69, 57.20) -- (270.69, 59.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.69, 53.52) -- (270.69, 48.25);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (269.42, 57.20) --
	(269.42, 53.52) --
	(271.96, 53.52) --
	(271.96, 57.20) --
	(269.42, 57.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (269.42, 55.75) -- (271.96, 55.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.51, 57.15) -- (273.51, 58.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.51, 53.62) -- (273.51, 48.48);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (272.24, 57.15) --
	(272.24, 53.62) --
	(274.78, 53.62) --
	(274.78, 57.15) --
	(272.24, 57.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (272.24, 55.96) -- (274.78, 55.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.04, 53.19) -- (281.04, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.04, 45.76) -- (281.04, 41.33);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (279.77, 53.19) --
	(279.77, 45.76) --
	(282.31, 45.76) --
	(282.31, 53.19) --
	(279.77, 53.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (279.77, 50.58) -- (282.31, 50.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.86, 52.74) -- (283.86, 60.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.86, 46.76) -- (283.86, 44.89);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (282.59, 52.74) --
	(282.59, 46.76) --
	(285.13, 46.76) --
	(285.13, 52.74) --
	(282.59, 52.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (282.59, 49.56) -- (285.13, 49.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.69, 52.66) -- (286.69, 57.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.69, 46.41) -- (286.69, 41.86);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (285.42, 52.66) --
	(285.42, 46.41) --
	(287.96, 46.41) --
	(287.96, 52.66) --
	(285.42, 52.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (285.42, 49.78) -- (287.96, 49.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.51, 53.01) -- (289.51, 56.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.51, 45.78) -- (289.51, 41.16);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.24, 53.01) --
	(288.24, 45.78) --
	(290.78, 45.78) --
	(290.78, 53.01) --
	(288.24, 53.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (288.24, 50.39) -- (290.78, 50.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.33, 53.17) -- (292.33, 57.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.33, 45.76) -- (292.33, 41.05);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (291.06, 53.17) --
	(291.06, 45.76) --
	(293.60, 45.76) --
	(293.60, 53.17) --
	(291.06, 53.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (291.06, 50.51) -- (293.60, 50.51);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,230.87) rectangle (155.22,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 38.56,230.87) rectangle (155.22,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.89,236.13) {$S_i^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (181.31,230.87) rectangle (297.98,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (181.31,230.87) rectangle (297.98,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (239.64,236.13) {$S_{T_i}^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.85, 27.94) --
	( 49.85, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.66, 27.94) --
	( 68.66, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.48, 27.94) --
	( 87.48, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.30, 27.94) --
	(106.30, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.11, 27.94) --
	(125.11, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93, 27.94) --
	(143.93, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.85, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.66, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.48, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.30, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.11, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.93, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.60, 27.94) --
	(192.60, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.42, 27.94) --
	(211.42, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.24, 27.94) --
	(230.24, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.05, 27.94) --
	(249.05, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.87, 27.94) --
	(267.87, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.69, 27.94) --
	(286.69, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.60, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.42, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (230.24, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.05, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (267.87, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.69, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.36, 45.67) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.36, 90.64) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.36,135.61) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.36,180.58) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.36,225.55) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.56, 48.70) --
	(181.31, 48.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.56, 93.67) --
	(181.31, 93.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.56,138.64) --
	(181.31,138.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.56,183.61) --
	(181.31,183.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.56,228.58) --
	(181.31,228.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 42.25) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 90.01) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,137.76) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,185.52) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 45.28) --
	( 38.56, 45.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 93.04) --
	( 38.56, 93.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,140.79) --
	( 38.56,140.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,188.55) --
	( 38.56,188.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (308.98, 86.39) rectangle (355.85,175.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (314.48,149.71) rectangle (328.93,164.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (321.70,151.16) --
	(321.70,153.32);

\path[draw=drawColor,line width= 0.6pt] (321.70,160.55) --
	(321.70,162.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.28,153.32) rectangle (327.12,160.55);

\path[draw=drawColor,line width= 0.6pt] (316.28,156.94) --
	(327.12,156.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (314.48,135.26) rectangle (328.93,149.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (321.70,136.70) --
	(321.70,138.87);

\path[draw=drawColor,line width= 0.6pt] (321.70,146.10) --
	(321.70,148.27);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.28,138.87) rectangle (327.12,146.10);

\path[draw=drawColor,line width= 0.6pt] (316.28,142.48) --
	(327.12,142.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (314.48,120.80) rectangle (328.93,135.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (321.70,122.25) --
	(321.70,124.42);

\path[draw=drawColor,line width= 0.6pt] (321.70,131.64) --
	(321.70,133.81);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.28,124.42) rectangle (327.12,131.64);

\path[draw=drawColor,line width= 0.6pt] (316.28,128.03) --
	(327.12,128.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (314.48,106.35) rectangle (328.93,120.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (321.70,107.79) --
	(321.70,109.96);

\path[draw=drawColor,line width= 0.6pt] (321.70,117.19) --
	(321.70,119.36);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.28,109.96) rectangle (327.12,117.19);

\path[draw=drawColor,line width= 0.6pt] (316.28,113.58) --
	(327.12,113.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (314.48, 91.89) rectangle (328.93,106.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (321.70, 93.34) --
	(321.70, 95.51);

\path[draw=drawColor,line width= 0.6pt] (321.70,102.74) --
	(321.70,104.90);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.28, 95.51) rectangle (327.12,102.74);

\path[draw=drawColor,line width= 0.6pt] (316.28, 99.12) --
	(327.12, 99.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.43,153.91) {$k_{\sigma}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.43,139.45) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.43,125.00) {$k_h^{1/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.43,110.55) {$k_h^{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.43, 96.09) {$k_h^{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1_and_g2/hsic_anova_3_no_pvalue_only_1_order.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-10 16:20:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (189.57,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (189.57,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 68.15) --
	(189.57, 68.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,114.15) --
	(189.57,114.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,160.15) --
	(189.57,160.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,206.16) --
	(189.57,206.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 45.15) --
	(189.57, 45.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 91.15) --
	(189.57, 91.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,137.15) --
	(189.57,137.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,183.15) --
	(189.57,183.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,229.16) --
	(189.57,229.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.17, 30.69) --
	( 53.17,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.53, 30.69) --
	( 77.53,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.88, 30.69) --
	(101.88,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.24, 30.69) --
	(126.24,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.60, 30.69) --
	(150.60,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.96, 30.69) --
	(174.96,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.86, 73.98) -- ( 45.86, 81.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.86, 60.23) -- ( 45.86, 51.94);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 44.22, 73.98) --
	( 44.22, 60.23) --
	( 47.51, 60.23) --
	( 47.51, 73.98) --
	( 44.22, 73.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 44.22, 66.06) -- ( 47.51, 66.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.52, 78.71) -- ( 49.52, 83.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.52, 62.25) -- ( 49.52, 54.09);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.87, 78.71) --
	( 47.87, 62.25) --
	( 51.16, 62.25) --
	( 51.16, 78.71) --
	( 47.87, 78.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 47.87, 67.35) -- ( 51.16, 67.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.17, 73.95) -- ( 53.17, 78.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.17, 59.38) -- ( 53.17, 52.76);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 51.53, 73.95) --
	( 51.53, 59.38) --
	( 54.81, 59.38) --
	( 54.81, 73.95) --
	( 51.53, 73.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 51.53, 65.09) -- ( 54.81, 65.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.82, 73.58) -- ( 56.82, 79.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.82, 59.54) -- ( 56.82, 52.26);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 55.18, 73.58) --
	( 55.18, 59.54) --
	( 58.47, 59.54) --
	( 58.47, 73.58) --
	( 55.18, 73.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 55.18, 65.65) -- ( 58.47, 65.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.48, 73.57) -- ( 60.48, 80.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.48, 59.75) -- ( 60.48, 52.11);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 58.83, 73.57) --
	( 58.83, 59.75) --
	( 62.12, 59.75) --
	( 62.12, 73.57) --
	( 58.83, 73.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 58.83, 65.81) -- ( 62.12, 65.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.22, 45.17) -- ( 70.22, 48.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.22, 42.71) -- ( 70.22, 40.88);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 68.58, 45.17) --
	( 68.58, 42.71) --
	( 71.86, 42.71) --
	( 71.86, 45.17) --
	( 68.58, 45.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 68.58, 43.46) -- ( 71.86, 43.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.87, 45.19) -- ( 73.87, 48.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.87, 42.52) -- ( 73.87, 41.18);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.23, 45.19) --
	( 72.23, 42.52) --
	( 75.52, 42.52) --
	( 75.52, 45.19) --
	( 72.23, 45.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 72.23, 43.48) -- ( 75.52, 43.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.53, 46.14) -- ( 77.53, 48.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.53, 41.94) -- ( 77.53, 40.08);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 75.88, 46.14) --
	( 75.88, 41.94) --
	( 79.17, 41.94) --
	( 79.17, 46.14) --
	( 75.88, 46.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 75.88, 43.19) -- ( 79.17, 43.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.18, 45.77) -- ( 81.18, 48.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.18, 42.28) -- ( 81.18, 40.47);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 79.54, 45.77) --
	( 79.54, 42.28) --
	( 82.82, 42.28) --
	( 82.82, 45.77) --
	( 79.54, 45.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 79.54, 43.40) -- ( 82.82, 43.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.83, 45.59) -- ( 84.83, 48.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.83, 42.44) -- ( 84.83, 40.59);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.19, 45.59) --
	( 83.19, 42.44) --
	( 86.48, 42.44) --
	( 86.48, 45.59) --
	( 83.19, 45.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 83.19, 43.37) -- ( 86.48, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.58, 46.01) -- ( 94.58, 48.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.58, 43.31) -- ( 94.58, 40.13);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 92.93, 46.01) --
	( 92.93, 43.31) --
	( 96.22, 43.31) --
	( 96.22, 46.01) --
	( 92.93, 46.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 92.93, 44.11) -- ( 96.22, 44.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.23, 45.71) -- ( 98.23, 49.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.23, 42.97) -- ( 98.23, 40.62);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 96.59, 45.71) --
	( 96.59, 42.97) --
	( 99.87, 42.97) --
	( 99.87, 45.71) --
	( 96.59, 45.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 96.59, 44.24) -- ( 99.87, 44.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.88, 47.25) -- (101.88, 47.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.88, 43.44) -- (101.88, 40.39);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.24, 47.25) --
	(100.24, 43.44) --
	(103.53, 43.44) --
	(103.53, 47.25) --
	(100.24, 47.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (100.24, 44.54) -- (103.53, 44.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.54, 46.64) -- (105.54, 48.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.54, 43.29) -- (105.54, 40.30);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (103.89, 46.64) --
	(103.89, 43.29) --
	(107.18, 43.29) --
	(107.18, 46.64) --
	(103.89, 46.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (103.89, 44.29) -- (107.18, 44.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.19, 46.38) -- (109.19, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.19, 43.28) -- (109.19, 40.21);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (107.55, 46.38) --
	(107.55, 43.28) --
	(110.84, 43.28) --
	(110.84, 46.38) --
	(107.55, 46.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (107.55, 44.20) -- (110.84, 44.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.93, 45.94) -- (118.93, 49.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.93, 43.04) -- (118.93, 41.10);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (117.29, 45.94) --
	(117.29, 43.04) --
	(120.58, 43.04) --
	(120.58, 45.94) --
	(117.29, 45.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (117.29, 43.78) -- (120.58, 43.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.59, 45.24) -- (122.59, 47.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.59, 43.08) -- (122.59, 41.19);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (120.94, 45.24) --
	(120.94, 43.08) --
	(124.23, 43.08) --
	(124.23, 45.24) --
	(120.94, 45.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (120.94, 43.77) -- (124.23, 43.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.24, 45.36) -- (126.24, 49.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.24, 42.29) -- (126.24, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (124.60, 45.36) --
	(124.60, 42.29) --
	(127.89, 42.29) --
	(127.89, 45.36) --
	(124.60, 45.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (124.60, 43.74) -- (127.89, 43.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.90, 45.79) -- (129.90, 49.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.90, 42.88) -- (129.90, 40.39);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (128.25, 45.79) --
	(128.25, 42.88) --
	(131.54, 42.88) --
	(131.54, 45.79) --
	(128.25, 45.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (128.25, 43.75) -- (131.54, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.55, 45.88) -- (133.55, 49.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.55, 43.05) -- (133.55, 40.63);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (131.91, 45.88) --
	(131.91, 43.05) --
	(135.19, 43.05) --
	(135.19, 45.88) --
	(131.91, 45.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (131.91, 43.76) -- (135.19, 43.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.29,203.58) -- (143.29,221.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.29,188.73) -- (143.29,176.65);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (141.65,203.58) --
	(141.65,188.73) --
	(144.94,188.73) --
	(144.94,203.58) --
	(141.65,203.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (141.65,195.09) -- (144.94,195.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.95,210.77) -- (146.95,219.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.95,194.14) -- (146.95,186.88);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.30,210.77) --
	(145.30,194.14) --
	(148.59,194.14) --
	(148.59,210.77) --
	(145.30,210.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (145.30,201.85) -- (148.59,201.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.60,206.62) -- (150.60,221.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.60,191.74) -- (150.60,180.27);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.96,206.62) --
	(148.96,191.74) --
	(152.24,191.74) --
	(152.24,206.62) --
	(148.96,206.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.96,196.34) -- (152.24,196.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.25,204.73) -- (154.25,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (154.25,190.11) -- (154.25,176.74);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.61,204.73) --
	(152.61,190.11) --
	(155.90,190.11) --
	(155.90,204.73) --
	(152.61,204.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.61,194.45) -- (155.90,194.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.91,204.22) -- (157.91,221.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (157.91,189.56) -- (157.91,176.40);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.26,204.22) --
	(156.26,189.56) --
	(159.55,189.56) --
	(159.55,204.22) --
	(156.26,204.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.26,194.23) -- (159.55,194.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.65, 45.23) -- (167.65, 47.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.65, 43.00) -- (167.65, 41.63);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (166.01, 45.23) --
	(166.01, 43.00) --
	(169.29, 43.00) --
	(169.29, 45.23) --
	(166.01, 45.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (166.01, 43.72) -- (169.29, 43.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.30, 45.37) -- (171.30, 46.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (171.30, 42.98) -- (171.30, 41.15);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (169.66, 45.37) --
	(169.66, 42.98) --
	(172.95, 42.98) --
	(172.95, 45.37) --
	(169.66, 45.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (169.66, 43.66) -- (172.95, 43.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.96, 45.25) -- (174.96, 49.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.96, 42.54) -- (174.96, 40.14);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (173.31, 45.25) --
	(173.31, 42.54) --
	(176.60, 42.54) --
	(176.60, 45.25) --
	(173.31, 45.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (173.31, 43.59) -- (176.60, 43.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.61, 45.10) -- (178.61, 46.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.61, 42.75) -- (178.61, 41.12);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (176.97, 45.10) --
	(176.97, 42.75) --
	(180.25, 42.75) --
	(180.25, 45.10) --
	(176.97, 45.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (176.97, 43.52) -- (180.25, 43.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.26, 45.04) -- (182.26, 46.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.26, 42.79) -- (182.26, 41.34);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (180.62, 45.04) --
	(180.62, 42.79) --
	(183.91, 42.79) --
	(183.91, 45.04) --
	(180.62, 45.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (180.62, 43.57) -- (183.91, 43.57);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,230.87) rectangle (189.57,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 38.56,230.87) rectangle (189.57,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.06,236.13) {$S_i^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.17, 27.94) --
	( 53.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.53, 27.94) --
	( 77.53, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.88, 27.94) --
	(101.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.24, 27.94) --
	(126.24, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.60, 27.94) --
	(150.60, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.96, 27.94) --
	(174.96, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 53.17, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.53, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (101.88, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.24, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (150.60, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.96, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 42.12) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 88.12) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,134.12) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,180.12) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,226.12) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 45.15) --
	( 38.56, 45.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 91.15) --
	( 38.56, 91.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,137.15) --
	( 38.56,137.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,183.15) --
	( 38.56,183.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,229.16) --
	( 38.56,229.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (200.57, 86.39) rectangle (247.45,175.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (206.07,149.71) rectangle (220.53,164.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (213.30,151.16) --
	(213.30,153.32);

\path[draw=drawColor,line width= 0.6pt] (213.30,160.55) --
	(213.30,162.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (207.88,153.32) rectangle (218.72,160.55);

\path[draw=drawColor,line width= 0.6pt] (207.88,156.94) --
	(218.72,156.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (206.07,135.26) rectangle (220.53,149.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (213.30,136.70) --
	(213.30,138.87);

\path[draw=drawColor,line width= 0.6pt] (213.30,146.10) --
	(213.30,148.27);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (207.88,138.87) rectangle (218.72,146.10);

\path[draw=drawColor,line width= 0.6pt] (207.88,142.48) --
	(218.72,142.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (206.07,120.80) rectangle (220.53,135.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (213.30,122.25) --
	(213.30,124.42);

\path[draw=drawColor,line width= 0.6pt] (213.30,131.64) --
	(213.30,133.81);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (207.88,124.42) rectangle (218.72,131.64);

\path[draw=drawColor,line width= 0.6pt] (207.88,128.03) --
	(218.72,128.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (206.07,106.35) rectangle (220.53,120.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (213.30,107.79) --
	(213.30,109.96);

\path[draw=drawColor,line width= 0.6pt] (213.30,117.19) --
	(213.30,119.36);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (207.88,109.96) rectangle (218.72,117.19);

\path[draw=drawColor,line width= 0.6pt] (207.88,113.58) --
	(218.72,113.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (206.07, 91.89) rectangle (220.53,106.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (213.30, 93.34) --
	(213.30, 95.51);

\path[draw=drawColor,line width= 0.6pt] (213.30,102.74) --
	(213.30,104.90);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (207.88, 95.51) rectangle (218.72,102.74);

\path[draw=drawColor,line width= 0.6pt] (207.88, 99.12) --
	(218.72, 99.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.03,153.91) {$K_{\sigma}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.03,139.45) {$K_{Sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.03,125.00) {$K_h^{1/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.03,110.55) {$K_h^{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (226.03, 96.09) {$K_h^{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1_and_g2/hsic_anova_3_no_pvalue_only_1sr_order.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-11 09:45:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (179.30,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (179.30,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 69.16) --
	(179.30, 69.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,116.91) --
	(179.30,116.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,164.67) --
	(179.30,164.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,212.43) --
	(179.30,212.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 45.28) --
	(179.30, 45.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 93.04) --
	(179.30, 93.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,140.79) --
	(179.30,140.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,188.55) --
	(179.30,188.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 30.69) --
	( 52.18,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.88, 30.69) --
	( 74.88,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 30.69) --
	( 97.58,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.28, 30.69) --
	(120.28,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.98, 30.69) --
	(142.98,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68, 30.69) --
	(165.68,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.37, 68.89) -- ( 45.37, 79.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.37, 57.72) -- ( 45.37, 47.95);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.83, 68.89) --
	( 43.83, 57.72) --
	( 46.90, 57.72) --
	( 46.90, 68.89) --
	( 43.83, 68.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 43.83, 61.39) -- ( 46.90, 61.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.77, 64.12) -- ( 48.77, 74.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.77, 55.31) -- ( 48.77, 47.94);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.24, 64.12) --
	( 47.24, 55.31) --
	( 50.30, 55.31) --
	( 50.30, 64.12) --
	( 47.24, 64.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 47.24, 60.71) -- ( 50.30, 60.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 62.64) -- ( 52.18, 70.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 54.81) -- ( 52.18, 48.19);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 50.64, 62.64) --
	( 50.64, 54.81) --
	( 53.71, 54.81) --
	( 53.71, 62.64) --
	( 50.64, 62.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 50.64, 59.87) -- ( 53.71, 59.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.58, 63.21) -- ( 55.58, 75.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.58, 54.89) -- ( 55.58, 47.74);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.05, 63.21) --
	( 54.05, 54.89) --
	( 57.11, 54.89) --
	( 57.11, 63.21) --
	( 54.05, 63.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 54.05, 60.27) -- ( 57.11, 60.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.99, 63.50) -- ( 58.99, 75.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.99, 54.99) -- ( 58.99, 47.77);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.45, 63.50) --
	( 57.45, 54.99) --
	( 60.52, 54.99) --
	( 60.52, 63.50) --
	( 57.45, 63.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 57.45, 60.42) -- ( 60.52, 60.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.07, 45.76) -- ( 68.07, 49.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.07, 42.46) -- ( 68.07, 39.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.53, 45.76) --
	( 66.53, 42.46) --
	( 69.60, 42.46) --
	( 69.60, 45.76) --
	( 66.53, 45.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 66.53, 43.75) -- ( 69.60, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.47, 45.91) -- ( 71.47, 50.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.47, 42.22) -- ( 71.47, 40.16);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 69.94, 45.91) --
	( 69.94, 42.22) --
	( 73.00, 42.22) --
	( 73.00, 45.91) --
	( 69.94, 45.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 69.94, 43.87) -- ( 73.00, 43.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.88, 45.40) -- ( 74.88, 48.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.88, 42.46) -- ( 74.88, 41.00);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.34, 45.40) --
	( 73.34, 42.46) --
	( 76.41, 42.46) --
	( 76.41, 45.40) --
	( 73.34, 45.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.34, 44.30) -- ( 76.41, 44.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.28, 45.58) -- ( 78.28, 48.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.28, 42.46) -- ( 78.28, 40.56);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 76.75, 45.58) --
	( 76.75, 42.46) --
	( 79.81, 42.46) --
	( 79.81, 45.58) --
	( 76.75, 45.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 76.75, 44.37) -- ( 79.81, 44.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69, 45.70) -- ( 81.69, 50.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69, 42.25) -- ( 81.69, 40.44);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.15, 45.70) --
	( 80.15, 42.25) --
	( 83.22, 42.25) --
	( 83.22, 45.70) --
	( 80.15, 45.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 80.15, 44.28) -- ( 83.22, 44.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.77, 55.52) -- ( 90.77, 63.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.77, 45.09) -- ( 90.77, 43.32);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.24, 55.52) --
	( 89.24, 45.09) --
	( 92.30, 45.09) --
	( 92.30, 55.52) --
	( 89.24, 55.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 89.24, 48.79) -- ( 92.30, 48.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.17, 54.80) -- ( 94.17, 63.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.17, 44.75) -- ( 94.17, 43.14);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 92.64, 54.80) --
	( 92.64, 44.75) --
	( 95.71, 44.75) --
	( 95.71, 54.80) --
	( 92.64, 54.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 92.64, 47.95) -- ( 95.71, 47.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 54.10) -- ( 97.58, 62.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 44.23) -- ( 97.58, 42.58);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 96.05, 54.10) --
	( 96.05, 44.23) --
	( 99.11, 44.23) --
	( 99.11, 54.10) --
	( 96.05, 54.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 96.05, 48.61) -- ( 99.11, 48.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.98, 54.43) -- (100.98, 63.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.98, 44.22) -- (100.98, 42.96);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.45, 54.43) --
	( 99.45, 44.22) --
	(102.52, 44.22) --
	(102.52, 54.43) --
	( 99.45, 54.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 99.45, 48.20) -- (102.52, 48.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.39, 54.54) -- (104.39, 63.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.39, 44.41) -- (104.39, 42.99);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.86, 54.54) --
	(102.86, 44.41) --
	(105.92, 44.41) --
	(105.92, 54.54) --
	(102.86, 54.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.86, 48.08) -- (105.92, 48.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.47,209.07) -- (113.47,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.47,196.07) -- (113.47,184.55);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.94,209.07) --
	(111.94,196.07) --
	(115.00,196.07) --
	(115.00,209.07) --
	(111.94,209.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.94,201.04) -- (115.00,201.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.87,202.06) -- (116.87,216.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.87,191.06) -- (116.87,178.37);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (115.34,202.06) --
	(115.34,191.06) --
	(118.41,191.06) --
	(118.41,202.06) --
	(115.34,202.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (115.34,195.98) -- (118.41,195.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.28,203.40) -- (120.28,215.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.28,191.96) -- (120.28,180.90);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.75,203.40) --
	(118.75,191.96) --
	(121.81,191.96) --
	(121.81,203.40) --
	(118.75,203.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.75,196.48) -- (121.81,196.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.68,202.46) -- (123.68,217.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.68,189.46) -- (123.68,170.48);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (122.15,202.46) --
	(122.15,189.46) --
	(125.22,189.46) --
	(125.22,202.46) --
	(122.15,202.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (122.15,195.55) -- (125.22,195.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.09,202.29) -- (127.09,217.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.09,189.75) -- (127.09,178.29);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.56,202.29) --
	(125.56,189.75) --
	(128.62,189.75) --
	(128.62,202.29) --
	(125.56,202.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.56,195.36) -- (128.62,195.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.17, 52.12) -- (136.17, 54.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.17, 48.95) -- (136.17, 44.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (134.64, 52.12) --
	(134.64, 48.95) --
	(137.70, 48.95) --
	(137.70, 52.12) --
	(134.64, 52.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (134.64, 50.86) -- (137.70, 50.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.58, 51.46) -- (139.58, 54.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.58, 48.25) -- (139.58, 44.41);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (138.04, 51.46) --
	(138.04, 48.25) --
	(141.11, 48.25) --
	(141.11, 51.46) --
	(138.04, 51.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (138.04, 50.19) -- (141.11, 50.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.98, 53.05) -- (142.98, 55.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.98, 47.83) -- (142.98, 44.82);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (141.45, 53.05) --
	(141.45, 47.83) --
	(144.51, 47.83) --
	(144.51, 53.05) --
	(141.45, 53.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (141.45, 49.89) -- (144.51, 49.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 52.04) -- (146.39, 55.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 48.09) -- (146.39, 44.37);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.85, 52.04) --
	(144.85, 48.09) --
	(147.92, 48.09) --
	(147.92, 52.04) --
	(144.85, 52.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (144.85, 50.37) -- (147.92, 50.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.79, 51.90) -- (149.79, 56.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.79, 48.24) -- (149.79, 44.34);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.26, 51.90) --
	(148.26, 48.24) --
	(151.32, 48.24) --
	(151.32, 51.90) --
	(148.26, 51.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.26, 50.51) -- (151.32, 50.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.87, 48.28) -- (158.87, 50.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.87, 43.86) -- (158.87, 42.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (157.34, 48.28) --
	(157.34, 43.86) --
	(160.40, 43.86) --
	(160.40, 48.28) --
	(157.34, 48.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (157.34, 45.32) -- (160.40, 45.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.28, 48.79) -- (162.28, 55.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.28, 44.00) -- (162.28, 41.83);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.74, 48.79) --
	(160.74, 44.00) --
	(163.81, 44.00) --
	(163.81, 48.79) --
	(160.74, 48.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (160.74, 45.03) -- (163.81, 45.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68, 48.56) -- (165.68, 50.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68, 43.97) -- (165.68, 41.75);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (164.15, 48.56) --
	(164.15, 43.97) --
	(167.21, 43.97) --
	(167.21, 48.56) --
	(164.15, 48.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (164.15, 44.47) -- (167.21, 44.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.09, 48.53) -- (169.09, 49.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.09, 43.65) -- (169.09, 42.07);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (167.55, 48.53) --
	(167.55, 43.65) --
	(170.62, 43.65) --
	(170.62, 48.53) --
	(167.55, 48.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (167.55, 44.60) -- (170.62, 44.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.49, 48.60) -- (172.49, 49.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.49, 43.79) -- (172.49, 41.84);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.96, 48.60) --
	(170.96, 43.79) --
	(174.02, 43.79) --
	(174.02, 48.60) --
	(170.96, 48.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (170.96, 44.75) -- (174.02, 44.75);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,230.87) rectangle (179.30,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 38.56,230.87) rectangle (179.30,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.93,236.13) {$S_i^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 27.94) --
	( 52.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.88, 27.94) --
	( 74.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 27.94) --
	( 97.58, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.28, 27.94) --
	(120.28, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.98, 27.94) --
	(142.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68, 27.94) --
	(165.68, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.18, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.88, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.58, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.28, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.98, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.68, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 42.25) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 90.01) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,137.76) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,185.52) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 45.28) --
	( 38.56, 45.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 93.04) --
	( 38.56, 93.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,140.79) --
	( 38.56,140.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,188.55) --
	( 38.56,188.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (190.30, 86.39) rectangle (247.44,175.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,149.71) rectangle (210.26,164.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,151.16) --
	(203.03,153.32);

\path[draw=drawColor,line width= 0.6pt] (203.03,160.55) --
	(203.03,162.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,153.32) rectangle (208.45,160.55);

\path[draw=drawColor,line width= 0.6pt] (197.61,156.94) --
	(208.45,156.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,135.26) rectangle (210.26,149.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,136.70) --
	(203.03,138.87);

\path[draw=drawColor,line width= 0.6pt] (203.03,146.10) --
	(203.03,148.27);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,138.87) rectangle (208.45,146.10);

\path[draw=drawColor,line width= 0.6pt] (197.61,142.48) --
	(208.45,142.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,120.80) rectangle (210.26,135.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,122.25) --
	(203.03,124.42);

\path[draw=drawColor,line width= 0.6pt] (203.03,131.64) --
	(203.03,133.81);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,124.42) rectangle (208.45,131.64);

\path[draw=drawColor,line width= 0.6pt] (197.61,128.03) --
	(208.45,128.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,106.35) rectangle (210.26,120.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,107.79) --
	(203.03,109.96);

\path[draw=drawColor,line width= 0.6pt] (203.03,117.19) --
	(203.03,119.36);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,109.96) rectangle (208.45,117.19);

\path[draw=drawColor,line width= 0.6pt] (197.61,113.58) --
	(208.45,113.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80, 91.89) rectangle (210.26,106.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03, 93.34) --
	(203.03, 95.51);

\path[draw=drawColor,line width= 0.6pt] (203.03,102.74) --
	(203.03,104.90);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61, 95.51) rectangle (208.45,102.74);

\path[draw=drawColor,line width= 0.6pt] (197.61, 99.12) --
	(208.45, 99.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,153.91) {$K_{Sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,139.45) {$K_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,125.00) {$K_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,110.55) {$K_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76, 96.09) {$K_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1_and_g2/hsic_anova_3_no_pvalue_only_total_order.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-11 10:49:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (179.30,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (179.30,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 71.19) --
	(179.30, 71.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,116.16) --
	(179.30,116.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,161.12) --
	(179.30,161.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,206.09) --
	(179.30,206.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 48.70) --
	(179.30, 48.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 93.67) --
	(179.30, 93.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,138.64) --
	(179.30,138.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,183.61) --
	(179.30,183.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,228.58) --
	(179.30,228.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 30.69) --
	( 52.18,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.88, 30.69) --
	( 74.88,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 30.69) --
	( 97.58,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.28, 30.69) --
	(120.28,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.98, 30.69) --
	(142.98,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68, 30.69) --
	(165.68,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.37, 74.43) -- ( 45.37, 86.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.37, 62.63) -- ( 45.37, 52.67);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.83, 74.43) --
	( 43.83, 62.63) --
	( 46.90, 62.63) --
	( 46.90, 74.43) --
	( 43.83, 74.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 43.83, 66.05) -- ( 46.90, 66.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.77, 78.09) -- ( 48.77, 87.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.77, 65.46) -- ( 48.77, 56.97);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.24, 78.09) --
	( 47.24, 65.46) --
	( 50.30, 65.46) --
	( 50.30, 78.09) --
	( 47.24, 78.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 47.24, 69.56) -- ( 50.30, 69.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 75.56) -- ( 52.18, 87.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 65.06) -- ( 52.18, 57.44);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 50.64, 75.56) --
	( 50.64, 65.06) --
	( 53.71, 65.06) --
	( 53.71, 75.56) --
	( 50.64, 75.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 50.64, 68.38) -- ( 53.71, 68.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.58, 77.46) -- ( 55.58, 87.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.58, 65.96) -- ( 55.58, 57.20);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.05, 77.46) --
	( 54.05, 65.96) --
	( 57.11, 65.96) --
	( 57.11, 77.46) --
	( 54.05, 77.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 54.05, 69.35) -- ( 57.11, 69.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.99, 77.78) -- ( 58.99, 87.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.99, 65.80) -- ( 58.99, 57.15);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.45, 77.78) --
	( 57.45, 65.80) --
	( 60.52, 65.80) --
	( 60.52, 77.78) --
	( 57.45, 77.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 57.45, 69.51) -- ( 60.52, 69.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.07, 48.63) -- ( 68.07, 52.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.07, 45.84) -- ( 68.07, 42.87);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.53, 48.63) --
	( 66.53, 45.84) --
	( 69.60, 45.84) --
	( 69.60, 48.63) --
	( 66.53, 48.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 66.53, 46.61) -- ( 69.60, 46.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.47, 48.91) -- ( 71.47, 53.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.47, 44.43) -- ( 71.47, 39.80);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 69.94, 48.91) --
	( 69.94, 44.43) --
	( 73.00, 44.43) --
	( 73.00, 48.91) --
	( 69.94, 48.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 69.94, 46.75) -- ( 73.00, 46.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.88, 48.97) -- ( 74.88, 51.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.88, 44.94) -- ( 74.88, 40.48);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.34, 48.97) --
	( 73.34, 44.94) --
	( 76.41, 44.94) --
	( 76.41, 48.97) --
	( 73.34, 48.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.34, 48.23) -- ( 76.41, 48.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.28, 49.25) -- ( 78.28, 54.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.28, 44.97) -- ( 78.28, 39.87);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 76.75, 49.25) --
	( 76.75, 44.97) --
	( 79.81, 44.97) --
	( 79.81, 49.25) --
	( 76.75, 49.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 76.75, 47.57) -- ( 79.81, 47.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69, 49.17) -- ( 81.69, 53.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69, 45.14) -- ( 81.69, 39.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.15, 49.17) --
	( 80.15, 45.14) --
	( 83.22, 45.14) --
	( 83.22, 49.17) --
	( 80.15, 49.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 80.15, 47.27) -- ( 83.22, 47.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.77, 60.03) -- ( 90.77, 69.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.77, 49.33) -- ( 90.77, 47.26);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.24, 60.03) --
	( 89.24, 49.33) --
	( 92.30, 49.33) --
	( 92.30, 60.03) --
	( 89.24, 60.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 89.24, 52.92) -- ( 92.30, 52.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.17, 61.70) -- ( 94.17, 73.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.17, 51.56) -- ( 94.17, 48.05);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 92.64, 61.70) --
	( 92.64, 51.56) --
	( 95.71, 51.56) --
	( 95.71, 61.70) --
	( 92.64, 61.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 92.64, 56.05) -- ( 95.71, 56.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 60.40) -- ( 97.58, 69.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 51.79) -- ( 97.58, 48.56);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 96.05, 60.40) --
	( 96.05, 51.79) --
	( 99.11, 51.79) --
	( 99.11, 60.40) --
	( 96.05, 60.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 96.05, 56.20) -- ( 99.11, 56.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.98, 60.75) -- (100.98, 71.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.98, 52.33) -- (100.98, 48.57);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.45, 60.75) --
	( 99.45, 52.33) --
	(102.52, 52.33) --
	(102.52, 60.75) --
	( 99.45, 60.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 99.45, 56.68) -- (102.52, 56.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.39, 60.97) -- (104.39, 72.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.39, 52.00) -- (104.39, 48.45);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.86, 60.97) --
	(102.86, 52.00) --
	(105.92, 52.00) --
	(105.92, 60.97) --
	(102.86, 60.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.86, 56.64) -- (105.92, 56.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.47,207.10) -- (113.47,217.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.47,196.46) -- (113.47,185.90);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.94,207.10) --
	(111.94,196.46) --
	(115.00,196.46) --
	(115.00,207.10) --
	(111.94,207.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.94,199.15) -- (115.00,199.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.87,209.47) -- (116.87,219.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.87,199.13) -- (116.87,191.06);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (115.34,209.47) --
	(115.34,199.13) --
	(118.41,199.13) --
	(118.41,209.47) --
	(115.34,209.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (115.34,204.42) -- (118.41,204.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.28,210.53) -- (120.28,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.28,199.56) -- (120.28,191.86);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.75,210.53) --
	(118.75,199.56) --
	(121.81,199.56) --
	(121.81,210.53) --
	(118.75,210.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.75,204.02) -- (121.81,204.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.68,209.92) -- (123.68,220.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.68,199.05) -- (123.68,191.58);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (122.15,209.92) --
	(122.15,199.05) --
	(125.22,199.05) --
	(125.22,209.92) --
	(122.15,209.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (122.15,204.66) -- (125.22,204.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.09,209.74) -- (127.09,220.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.09,199.51) -- (127.09,191.35);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.56,209.74) --
	(125.56,199.51) --
	(128.62,199.51) --
	(128.62,209.74) --
	(125.56,209.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.56,204.67) -- (128.62,204.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.17, 55.37) -- (136.17, 57.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.17, 52.34) -- (136.17, 49.44);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (134.64, 55.37) --
	(134.64, 52.34) --
	(137.70, 52.34) --
	(137.70, 55.37) --
	(134.64, 55.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (134.64, 54.42) -- (137.70, 54.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.58, 57.01) -- (139.58, 58.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.58, 53.41) -- (139.58, 49.06);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (138.04, 57.01) --
	(138.04, 53.41) --
	(141.11, 53.41) --
	(141.11, 57.01) --
	(138.04, 57.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (138.04, 55.87) -- (141.11, 55.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.98, 56.97) -- (142.98, 60.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.98, 52.99) -- (142.98, 48.19);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (141.45, 56.97) --
	(141.45, 52.99) --
	(144.51, 52.99) --
	(144.51, 56.97) --
	(141.45, 56.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (141.45, 54.99) -- (144.51, 54.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 57.20) -- (146.39, 59.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39, 53.52) -- (146.39, 48.25);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.85, 57.20) --
	(144.85, 53.52) --
	(147.92, 53.52) --
	(147.92, 57.20) --
	(144.85, 57.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (144.85, 55.75) -- (147.92, 55.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.79, 57.15) -- (149.79, 58.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.79, 53.62) -- (149.79, 48.48);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.26, 57.15) --
	(148.26, 53.62) --
	(151.32, 53.62) --
	(151.32, 57.15) --
	(148.26, 57.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.26, 55.96) -- (151.32, 55.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.87, 52.74) -- (158.87, 60.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.87, 46.76) -- (158.87, 44.89);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (157.34, 52.74) --
	(157.34, 46.76) --
	(160.40, 46.76) --
	(160.40, 52.74) --
	(157.34, 52.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (157.34, 49.56) -- (160.40, 49.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.28, 53.19) -- (162.28, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.28, 45.76) -- (162.28, 41.33);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.74, 53.19) --
	(160.74, 45.76) --
	(163.81, 45.76) --
	(163.81, 53.19) --
	(160.74, 53.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (160.74, 50.58) -- (163.81, 50.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68, 52.66) -- (165.68, 57.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68, 46.41) -- (165.68, 41.86);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (164.15, 52.66) --
	(164.15, 46.41) --
	(167.21, 46.41) --
	(167.21, 52.66) --
	(164.15, 52.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (164.15, 49.78) -- (167.21, 49.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.09, 53.01) -- (169.09, 56.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.09, 45.78) -- (169.09, 41.16);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (167.55, 53.01) --
	(167.55, 45.78) --
	(170.62, 45.78) --
	(170.62, 53.01) --
	(167.55, 53.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (167.55, 50.39) -- (170.62, 50.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.49, 53.17) -- (172.49, 57.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.49, 45.76) -- (172.49, 41.05);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.96, 53.17) --
	(170.96, 45.76) --
	(174.02, 45.76) --
	(174.02, 53.17) --
	(170.96, 53.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (170.96, 50.51) -- (174.02, 50.51);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,230.87) rectangle (179.30,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 38.56,230.87) rectangle (179.30,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.93,236.13) {$S_{T_i}^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 27.94) --
	( 52.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.88, 27.94) --
	( 74.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 27.94) --
	( 97.58, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.28, 27.94) --
	(120.28, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.98, 27.94) --
	(142.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68, 27.94) --
	(165.68, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.18, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.88, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.58, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.28, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.98, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.68, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 45.67) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 90.64) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,135.61) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,180.58) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,225.55) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 48.70) --
	( 38.56, 48.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 93.67) --
	( 38.56, 93.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,138.64) --
	( 38.56,138.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,183.61) --
	( 38.56,183.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,228.58) --
	( 38.56,228.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (190.30, 86.39) rectangle (247.44,175.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,149.71) rectangle (210.26,164.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,151.16) --
	(203.03,153.32);

\path[draw=drawColor,line width= 0.6pt] (203.03,160.55) --
	(203.03,162.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,153.32) rectangle (208.45,160.55);

\path[draw=drawColor,line width= 0.6pt] (197.61,156.94) --
	(208.45,156.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,135.26) rectangle (210.26,149.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,136.70) --
	(203.03,138.87);

\path[draw=drawColor,line width= 0.6pt] (203.03,146.10) --
	(203.03,148.27);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,138.87) rectangle (208.45,146.10);

\path[draw=drawColor,line width= 0.6pt] (197.61,142.48) --
	(208.45,142.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,120.80) rectangle (210.26,135.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,122.25) --
	(203.03,124.42);

\path[draw=drawColor,line width= 0.6pt] (203.03,131.64) --
	(203.03,133.81);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,124.42) rectangle (208.45,131.64);

\path[draw=drawColor,line width= 0.6pt] (197.61,128.03) --
	(208.45,128.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,106.35) rectangle (210.26,120.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,107.79) --
	(203.03,109.96);

\path[draw=drawColor,line width= 0.6pt] (203.03,117.19) --
	(203.03,119.36);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,109.96) rectangle (208.45,117.19);

\path[draw=drawColor,line width= 0.6pt] (197.61,113.58) --
	(208.45,113.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80, 91.89) rectangle (210.26,106.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03, 93.34) --
	(203.03, 95.51);

\path[draw=drawColor,line width= 0.6pt] (203.03,102.74) --
	(203.03,104.90);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61, 95.51) rectangle (208.45,102.74);

\path[draw=drawColor,line width= 0.6pt] (197.61, 99.12) --
	(208.45, 99.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,153.91) {$K_{Sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,139.45) {$K_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,125.00) {$K_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,110.55) {$K_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76, 96.09) {$K_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1_and_g2/hsic_anova_n100_m100 <==
% Created by tikzDevice version 0.12.4 on 2023-02-27 14:46:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (334.11,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (334.11,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 65.17) --
	(334.11, 65.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,114.43) --
	(334.11,114.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,163.70) --
	(334.11,163.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,212.96) --
	(334.11,212.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 40.54) --
	(334.11, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 89.80) --
	(334.11, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,139.07) --
	(334.11,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,188.33) --
	(334.11,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,237.59) --
	(334.11,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 30.69) --
	( 67.16,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 30.69) --
	(114.83,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 30.69) --
	(162.50,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 30.69) --
	(210.17,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 30.69) --
	(257.84,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 30.69) --
	(305.51,247.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.86, 61.43) -- ( 52.86, 68.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.86, 52.86) -- ( 52.86, 48.26);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.64, 61.43) --
	( 49.64, 52.86) --
	( 56.08, 52.86) --
	( 56.08, 61.43) --
	( 49.64, 61.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.64, 57.73) -- ( 56.08, 57.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.01, 68.96) -- ( 60.01, 79.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.01, 58.56) -- ( 60.01, 51.78);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.79, 68.96) --
	( 56.79, 58.56) --
	( 63.23, 58.56) --
	( 63.23, 68.96) --
	( 56.79, 68.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 56.79, 64.65) -- ( 63.23, 64.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 55.44) -- ( 67.16, 60.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 49.78) -- ( 67.16, 47.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.94, 55.44) --
	( 63.94, 49.78) --
	( 70.38, 49.78) --
	( 70.38, 55.44) --
	( 63.94, 55.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.94, 53.04) -- ( 70.38, 53.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 58.94) -- ( 74.31, 65.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 51.53) -- ( 74.31, 47.57);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 71.09, 58.94) --
	( 71.09, 51.53) --
	( 77.53, 51.53) --
	( 77.53, 58.94) --
	( 71.09, 58.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 71.09, 55.83) -- ( 77.53, 55.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46, 59.86) -- ( 81.46, 66.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46, 52.00) -- ( 81.46, 47.77);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.24, 59.86) --
	( 78.24, 52.00) --
	( 84.68, 52.00) --
	( 84.68, 59.86) --
	( 78.24, 59.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 78.24, 56.55) -- ( 84.68, 56.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.53, 46.23) -- (100.53, 49.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.53, 43.71) -- (100.53, 42.06);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 97.31, 46.23) --
	( 97.31, 43.71) --
	(103.75, 43.71) --
	(103.75, 46.23) --
	( 97.31, 46.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 97.31, 44.56) -- (103.75, 44.56);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.68, 51.62) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.68, 54.00) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.68, 47.99) -- (107.68, 49.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.68, 45.58) -- (107.68, 43.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.46, 47.99) --
	(104.46, 45.58) --
	(110.90, 45.58) --
	(110.90, 47.99) --
	(104.46, 47.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.46, 46.31) -- (110.90, 46.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 46.44) -- (114.83, 47.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 44.73) -- (114.83, 43.92);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.61, 46.44) --
	(111.61, 44.73) --
	(118.05, 44.73) --
	(118.05, 46.44) --
	(111.61, 46.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.61, 45.14) -- (118.05, 45.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.98, 46.47) -- (121.98, 48.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.98, 44.16) -- (121.98, 42.88);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.76, 46.47) --
	(118.76, 44.16) --
	(125.20, 44.16) --
	(125.20, 46.47) --
	(118.76, 46.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.76, 44.71) -- (125.20, 44.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.13, 46.40) -- (129.13, 48.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.13, 43.97) -- (129.13, 42.56);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.91, 46.40) --
	(125.91, 43.97) --
	(132.35, 43.97) --
	(132.35, 46.40) --
	(125.91, 46.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.91, 44.65) -- (132.35, 44.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.20, 51.63) -- (148.20, 58.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.20, 44.79) -- (148.20, 43.20);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.98, 51.63) --
	(144.98, 44.79) --
	(151.42, 44.79) --
	(151.42, 51.63) --
	(144.98, 51.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (144.98, 47.33) -- (151.42, 47.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.35, 56.16) -- (155.35, 64.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.35, 47.19) -- (155.35, 44.59);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.13, 56.16) --
	(152.13, 47.19) --
	(158.57, 47.19) --
	(158.57, 56.16) --
	(152.13, 56.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.13, 49.78) -- (158.57, 49.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 49.40) -- (162.50, 54.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 45.45) -- (162.50, 44.18);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.28, 49.40) --
	(159.28, 45.45) --
	(165.72, 45.45) --
	(165.72, 49.40) --
	(159.28, 49.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (159.28, 46.47) -- (165.72, 46.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.65, 50.73) -- (169.65, 57.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.65, 45.10) -- (169.65, 43.66);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (166.43, 50.73) --
	(166.43, 45.10) --
	(172.87, 45.10) --
	(172.87, 50.73) --
	(166.43, 50.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (166.43, 47.02) -- (172.87, 47.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.80, 51.07) -- (176.80, 58.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.80, 44.96) -- (176.80, 43.49);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (173.58, 51.07) --
	(173.58, 44.96) --
	(180.02, 44.96) --
	(180.02, 51.07) --
	(173.58, 51.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (173.58, 47.15) -- (180.02, 47.15);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.87,121.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.87,119.71) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.87,138.02) -- (195.87,146.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.87,131.59) -- (195.87,122.00);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.65,138.02) --
	(192.65,131.59) --
	(199.09,131.59) --
	(199.09,138.02) --
	(192.65,138.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (192.65,133.40) -- (199.09,133.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.02,138.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.02,140.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.02,145.76) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.02,138.85) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.02,162.69) -- (203.02,171.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.02,155.97) -- (203.02,154.79);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (199.80,162.69) --
	(199.80,155.97) --
	(206.24,155.97) --
	(206.24,162.69) --
	(199.80,162.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (199.80,160.11) -- (206.24,160.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17,105.78) -- (210.17,110.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17,100.84) -- (210.17, 93.80);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (206.95,105.78) --
	(206.95,100.84) --
	(213.39,100.84) --
	(213.39,105.78) --
	(206.95,105.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (206.95,103.33) -- (213.39,103.33);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.32,110.32) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32,126.07) -- (217.32,133.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32,120.51) -- (217.32,112.28);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (214.10,126.07) --
	(214.10,120.51) --
	(220.54,120.51) --
	(220.54,126.07) --
	(214.10,126.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (214.10,122.51) -- (220.54,122.51);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.47,116.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.47,114.13) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.47,130.84) -- (224.47,138.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.47,125.07) -- (224.47,116.69);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.25,130.84) --
	(221.25,125.07) --
	(227.69,125.07) --
	(227.69,130.84) --
	(221.25,130.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (221.25,126.99) -- (227.69,126.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54, 48.46) -- (243.54, 50.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54, 45.46) -- (243.54, 43.68);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (240.32, 48.46) --
	(240.32, 45.46) --
	(246.76, 45.46) --
	(246.76, 48.46) --
	(240.32, 48.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (240.32, 46.65) -- (246.76, 46.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.69, 51.46) -- (250.69, 54.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.69, 48.10) -- (250.69, 45.24);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (247.47, 51.46) --
	(247.47, 48.10) --
	(253.91, 48.10) --
	(253.91, 51.46) --
	(247.47, 51.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (247.47, 49.85) -- (253.91, 49.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 48.05) -- (257.84, 49.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 46.04) -- (257.84, 44.02);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.62, 48.05) --
	(254.62, 46.04) --
	(261.06, 46.04) --
	(261.06, 48.05) --
	(254.62, 48.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (254.62, 46.62) -- (261.06, 46.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.99, 48.43) -- (264.99, 49.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.99, 45.55) -- (264.99, 43.71);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.77, 48.43) --
	(261.77, 45.55) --
	(268.21, 45.55) --
	(268.21, 48.43) --
	(261.77, 48.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (261.77, 46.67) -- (268.21, 46.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.14, 48.38) -- (272.14, 49.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.14, 45.45) -- (272.14, 43.68);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (268.92, 48.38) --
	(268.92, 45.45) --
	(275.36, 45.45) --
	(275.36, 48.38) --
	(268.92, 48.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (268.92, 46.65) -- (275.36, 46.65);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.21, 47.77) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.21, 48.75) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.21, 44.63) -- (291.21, 44.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.21, 43.39) -- (291.21, 42.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.99, 44.63) --
	(287.99, 43.39) --
	(294.43, 43.39) --
	(294.43, 44.63) --
	(287.99, 44.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (287.99, 44.17) -- (294.43, 44.17);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.36, 51.04) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.36, 51.25) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.36, 46.22) -- (298.36, 47.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.36, 44.95) -- (298.36, 43.27);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.14, 46.22) --
	(295.14, 44.95) --
	(301.58, 44.95) --
	(301.58, 46.22) --
	(295.14, 46.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.14, 45.41) -- (301.58, 45.41);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.51, 43.06) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.51, 47.78) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.51, 43.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.51, 47.81) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 45.08) -- (305.51, 45.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 44.34) -- (305.51, 43.29);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.29, 45.08) --
	(302.29, 44.34) --
	(308.73, 44.34) --
	(308.73, 45.08) --
	(302.29, 45.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.29, 44.66) -- (308.73, 44.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.66, 42.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.66, 47.89) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.66, 42.40) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.66, 48.53) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.66, 44.82) -- (312.66, 45.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.66, 43.88) -- (312.66, 42.57);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.44, 44.82) --
	(309.44, 43.88) --
	(315.88, 43.88) --
	(315.88, 44.82) --
	(309.44, 44.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.44, 44.40) -- (315.88, 44.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.81, 47.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.81, 48.67) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.81, 44.76) -- (319.81, 45.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.81, 43.71) -- (319.81, 42.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.59, 44.76) --
	(316.59, 43.71) --
	(323.03, 43.71) --
	(323.03, 44.76) --
	(316.59, 44.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (316.59, 44.33) -- (323.03, 44.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 37.51) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 86.77) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,136.04) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,185.30) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,234.56) {$1.00$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 40.54) --
	( 38.56, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 89.80) --
	( 38.56, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,139.07) --
	( 38.56,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,188.33) --
	( 38.56,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,237.59) --
	( 38.56,237.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 27.94) --
	( 67.16, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 27.94) --
	(114.83, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 27.94) --
	(162.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 27.94) --
	(210.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 27.94) --
	(257.84, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 27.94) --
	(305.51, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.16, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.83, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.50, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.17, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.84, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.51, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.11, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,158.00) rectangle (365.07,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,159.44) --
	(357.84,161.61);

\path[draw=drawColor,line width= 0.6pt] (357.84,168.84) --
	(357.84,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,161.61) rectangle (363.26,168.84);

\path[draw=drawColor,line width= 0.6pt] (352.42,165.22) --
	(363.26,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,143.54) rectangle (365.07,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,144.99) --
	(357.84,147.16);

\path[draw=drawColor,line width= 0.6pt] (357.84,154.38) --
	(357.84,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,147.16) rectangle (363.26,154.38);

\path[draw=drawColor,line width= 0.6pt] (352.42,150.77) --
	(363.26,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,129.09) rectangle (365.07,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,130.53) --
	(357.84,132.70);

\path[draw=drawColor,line width= 0.6pt] (357.84,139.93) --
	(357.84,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,132.70) rectangle (363.26,139.93);

\path[draw=drawColor,line width= 0.6pt] (352.42,136.32) --
	(363.26,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,114.63) rectangle (365.07,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,116.08) --
	(357.84,118.25);

\path[draw=drawColor,line width= 0.6pt] (357.84,125.47) --
	(357.84,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,118.25) rectangle (363.26,125.47);

\path[draw=drawColor,line width= 0.6pt] (352.42,121.86) --
	(363.26,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,100.18) rectangle (365.07,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,101.63) --
	(357.84,103.79);

\path[draw=drawColor,line width= 0.6pt] (357.84,111.02) --
	(357.84,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,103.79) rectangle (363.26,111.02);

\path[draw=drawColor,line width= 0.6pt] (352.42,107.41) --
	(363.26,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,162.19) {$k_{\sigma}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,147.74) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,133.29) {$k_h^{1/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,118.83) {$k_h^{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,104.38) {$k_h^{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1_and_g2/hsic_anova_n100_m100.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-17 12:15:15
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 72.34) --
	(326.73, 72.34);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,124.05) --
	(326.73,124.05);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,175.76) --
	(326.73,175.76);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,227.47) --
	(326.73,227.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 46.49) --
	(326.73, 46.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 98.20) --
	(326.73, 98.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,149.91) --
	(326.73,149.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,201.62) --
	(326.73,201.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 30.69) --
	( 66.45,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 30.69) --
	(112.93,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 30.69) --
	(159.41,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 30.69) --
	(205.89,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 30.69) --
	(252.37,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 30.69) --
	(298.85,247.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 72.05) -- ( 52.50, 83.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 59.96) -- ( 52.50, 49.38);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.37, 72.05) --
	( 49.37, 59.96) --
	( 55.64, 59.96) --
	( 55.64, 72.05) --
	( 49.37, 72.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.37, 63.93) -- ( 55.64, 63.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.47, 66.88) -- ( 59.47, 78.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.47, 57.35) -- ( 59.47, 49.37);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.34, 66.88) --
	( 56.34, 57.35) --
	( 62.61, 57.35) --
	( 62.61, 66.88) --
	( 56.34, 66.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 56.34, 63.20) -- ( 62.61, 63.20);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.45, 80.08) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 65.28) -- ( 66.45, 74.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 56.81) -- ( 66.45, 49.64);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.31, 65.28) --
	( 63.31, 56.81) --
	( 69.58, 56.81) --
	( 69.58, 65.28) --
	( 63.31, 65.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.31, 62.29) -- ( 69.58, 62.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 65.90) -- ( 73.42, 79.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 56.89) -- ( 73.42, 49.15);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.28, 65.90) --
	( 70.28, 56.89) --
	( 76.56, 56.89) --
	( 76.56, 65.90) --
	( 70.28, 65.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.28, 62.72) -- ( 76.56, 62.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 66.21) -- ( 80.39, 78.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 57.00) -- ( 80.39, 49.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.25, 66.21) --
	( 77.25, 57.00) --
	( 83.53, 57.00) --
	( 83.53, 66.21) --
	( 77.25, 66.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 77.25, 62.88) -- ( 83.53, 62.88);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.98, 54.08) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98, 47.01) -- ( 98.98, 50.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98, 43.44) -- ( 98.98, 40.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.85, 47.01) --
	( 95.85, 43.44) --
	(102.12, 43.44) --
	(102.12, 47.01) --
	( 95.85, 47.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 95.85, 44.83) -- (102.12, 44.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.95, 47.17) -- (105.95, 52.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.95, 43.18) -- (105.95, 40.95);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.82, 47.17) --
	(102.82, 43.18) --
	(109.09, 43.18) --
	(109.09, 47.17) --
	(102.82, 47.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.82, 44.96) -- (109.09, 44.96);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.93, 53.16) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.93, 54.39) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 46.61) -- (112.93, 50.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 43.44) -- (112.93, 41.85);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.79, 46.61) --
	(109.79, 43.44) --
	(116.06, 43.44) --
	(116.06, 46.61) --
	(109.79, 46.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (109.79, 45.43) -- (116.06, 45.43);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.90, 52.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.90, 53.22) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.90, 46.81) -- (119.90, 49.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.90, 43.43) -- (119.90, 41.38);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (116.76, 46.81) --
	(116.76, 43.43) --
	(123.04, 43.43) --
	(123.04, 46.81) --
	(116.76, 46.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (116.76, 45.50) -- (123.04, 45.50);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.87, 52.89) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87, 46.94) -- (126.87, 52.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87, 43.20) -- (126.87, 41.25);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (123.73, 46.94) --
	(123.73, 43.20) --
	(130.01, 43.20) --
	(130.01, 46.94) --
	(123.73, 46.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (123.73, 45.40) -- (130.01, 45.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.46, 81.34) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46, 57.58) -- (145.46, 66.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46, 46.28) -- (145.46, 44.37);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.33, 57.58) --
	(142.33, 46.28) --
	(148.60, 46.28) --
	(148.60, 57.58) --
	(142.33, 57.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (142.33, 50.29) -- (148.60, 50.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.43, 78.87) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.43, 56.79) -- (152.43, 66.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.43, 45.92) -- (152.43, 44.17);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.30, 56.79) --
	(149.30, 45.92) --
	(155.57, 45.92) --
	(155.57, 56.79) --
	(149.30, 56.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (149.30, 49.38) -- (155.57, 49.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.41, 78.91) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 56.04) -- (159.41, 65.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 45.35) -- (159.41, 43.57);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.27, 56.04) --
	(156.27, 45.35) --
	(162.54, 45.35) --
	(162.54, 56.04) --
	(156.27, 56.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.27, 50.09) -- (162.54, 50.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.38, 79.14) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.38, 56.40) -- (166.38, 65.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.38, 45.34) -- (166.38, 43.98);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.24, 56.40) --
	(163.24, 45.34) --
	(169.52, 45.34) --
	(169.52, 56.40) --
	(163.24, 56.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.24, 49.65) -- (169.52, 49.65);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.35, 79.11) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35, 56.51) -- (173.35, 66.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35, 45.54) -- (173.35, 44.01);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.21, 56.51) --
	(170.21, 45.54) --
	(176.49, 45.54) --
	(176.49, 56.51) --
	(170.21, 56.51) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (170.21, 49.52) -- (176.49, 49.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.94,182.36) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94,223.83) -- (191.94,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94,209.76) -- (191.94,197.29);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.81,223.83) --
	(188.81,209.76) --
	(195.08,209.76) --
	(195.08,223.83) --
	(188.81,223.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (188.81,215.14) -- (195.08,215.14);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.91,180.63) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.91,216.24) -- (198.91,232.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.91,204.34) -- (198.91,190.59);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.78,216.24) --
	(195.78,204.34) --
	(202.05,204.34) --
	(202.05,216.24) --
	(195.78,216.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (195.78,209.66) -- (202.05,209.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.89,182.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.89,236.98) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89,217.70) -- (205.89,230.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89,205.31) -- (205.89,193.34);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.75,217.70) --
	(202.75,205.31) --
	(209.02,205.31) --
	(209.02,217.70) --
	(202.75,217.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (202.75,210.21) -- (209.02,210.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.86,216.68) -- (212.86,233.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.86,202.60) -- (212.86,182.05);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (209.72,216.68) --
	(209.72,202.60) --
	(216.00,202.60) --
	(216.00,216.68) --
	(209.72,216.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (209.72,209.19) -- (216.00,209.19);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.83,181.65) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83,216.50) -- (219.83,232.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83,202.92) -- (219.83,190.51);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (216.69,216.50) --
	(216.69,202.92) --
	(222.97,202.92) --
	(222.97,216.50) --
	(216.69,216.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (216.69,209.00) -- (222.97,209.00);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.42, 61.17) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.42, 53.90) -- (238.42, 56.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.42, 50.46) -- (238.42, 45.96);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.29, 53.90) --
	(235.29, 50.46) --
	(241.56, 50.46) --
	(241.56, 53.90) --
	(235.29, 53.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (235.29, 52.53) -- (241.56, 52.53);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.39, 58.63) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.39, 53.18) -- (245.39, 56.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.39, 49.71) -- (245.39, 45.54);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.26, 53.18) --
	(242.26, 49.71) --
	(248.53, 49.71) --
	(248.53, 53.18) --
	(242.26, 53.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (242.26, 51.80) -- (248.53, 51.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 54.90) -- (252.37, 57.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 49.25) -- (252.37, 45.99);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (249.23, 54.90) --
	(249.23, 49.25) --
	(255.50, 49.25) --
	(255.50, 54.90) --
	(249.23, 54.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (249.23, 51.48) -- (255.50, 51.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.34, 53.80) -- (259.34, 57.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.34, 49.53) -- (259.34, 45.50);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.20, 53.80) --
	(256.20, 49.53) --
	(262.48, 49.53) --
	(262.48, 53.80) --
	(256.20, 53.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (256.20, 52.00) -- (262.48, 52.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31, 53.66) -- (266.31, 58.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31, 49.69) -- (266.31, 45.47);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.17, 53.66) --
	(263.17, 49.69) --
	(269.45, 49.69) --
	(269.45, 53.66) --
	(263.17, 53.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (263.17, 52.15) -- (269.45, 52.15);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.90, 58.18) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90, 49.74) -- (284.90, 52.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90, 44.95) -- (284.90, 43.79);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.77, 49.74) --
	(281.77, 44.95) --
	(288.04, 44.95) --
	(288.04, 49.74) --
	(281.77, 49.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (281.77, 46.54) -- (288.04, 46.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87, 50.29) -- (291.87, 57.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87, 45.10) -- (291.87, 42.75);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.74, 50.29) --
	(288.74, 45.10) --
	(295.01, 45.10) --
	(295.01, 50.29) --
	(288.74, 50.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (288.74, 46.22) -- (295.01, 46.22);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.85, 57.79) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 50.04) -- (298.85, 52.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 45.07) -- (298.85, 42.66);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.71, 50.04) --
	(295.71, 45.07) --
	(301.98, 45.07) --
	(301.98, 50.04) --
	(295.71, 50.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.71, 45.61) -- (301.98, 45.61);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.82, 58.04) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.82, 50.01) -- (305.82, 51.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.82, 44.72) -- (305.82, 43.01);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.68, 50.01) --
	(302.68, 44.72) --
	(308.96, 44.72) --
	(308.96, 50.01) --
	(302.68, 50.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.68, 45.75) -- (308.96, 45.75);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.79, 58.04) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79, 50.08) -- (312.79, 51.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79, 44.88) -- (312.79, 42.76);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.65, 50.08) --
	(309.65, 44.88) --
	(315.93, 44.88) --
	(315.93, 50.08) --
	(309.65, 50.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.65, 45.92) -- (315.93, 45.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 43.46) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 95.17) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,146.88) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,198.59) {$0.75$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 46.49) --
	( 38.56, 46.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 98.20) --
	( 38.56, 98.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,149.91) --
	( 38.56,149.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,201.62) --
	( 38.56,201.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 27.94) --
	( 66.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 27.94) --
	(112.93, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 27.94) --
	(159.41, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 27.94) --
	(205.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 27.94) --
	(252.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 27.94) --
	(298.85, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.45, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.93, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.41, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.89, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.37, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.85, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.73, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,158.00) rectangle (357.69,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,159.44) --
	(350.46,161.61);

\path[draw=drawColor,line width= 0.6pt] (350.46,168.84) --
	(350.46,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,161.61) rectangle (355.88,168.84);

\path[draw=drawColor,line width= 0.6pt] (345.04,165.22) --
	(355.88,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,143.54) rectangle (357.69,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,144.99) --
	(350.46,147.16);

\path[draw=drawColor,line width= 0.6pt] (350.46,154.38) --
	(350.46,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,147.16) rectangle (355.88,154.38);

\path[draw=drawColor,line width= 0.6pt] (345.04,150.77) --
	(355.88,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,129.09) rectangle (357.69,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,130.53) --
	(350.46,132.70);

\path[draw=drawColor,line width= 0.6pt] (350.46,139.93) --
	(350.46,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,132.70) rectangle (355.88,139.93);

\path[draw=drawColor,line width= 0.6pt] (345.04,136.32) --
	(355.88,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,114.63) rectangle (357.69,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,116.08) --
	(350.46,118.25);

\path[draw=drawColor,line width= 0.6pt] (350.46,125.47) --
	(350.46,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,118.25) rectangle (355.88,125.47);

\path[draw=drawColor,line width= 0.6pt] (345.04,121.86) --
	(355.88,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,100.18) rectangle (357.69,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,101.63) --
	(350.46,103.79);

\path[draw=drawColor,line width= 0.6pt] (350.46,111.02) --
	(350.46,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,103.79) rectangle (355.88,111.02);

\path[draw=drawColor,line width= 0.6pt] (345.04,107.41) --
	(355.88,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,162.19) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,147.74) {$k_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,133.29) {$k_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,118.83) {$k_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,104.38) {$k_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1_and_g2/hsic_anova_pvalue_n100_m100 <==
% Created by tikzDevice version 0.12.4 on 2023-02-27 14:46:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (334.11,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (334.11,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 65.17) --
	(334.11, 65.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,114.43) --
	(334.11,114.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,163.70) --
	(334.11,163.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,212.96) --
	(334.11,212.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 40.54) --
	(334.11, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 89.80) --
	(334.11, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,139.07) --
	(334.11,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,188.33) --
	(334.11,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,237.59) --
	(334.11,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 30.69) --
	( 67.16,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 30.69) --
	(114.83,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 30.69) --
	(162.50,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 30.69) --
	(210.17,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 30.69) --
	(257.84,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 30.69) --
	(305.51,247.45);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.86, 54.86) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.86, 44.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.86, 44.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.86, 44.22) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.86, 41.87) -- ( 52.86, 42.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.86, 40.54) -- ( 52.86, 40.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.64, 41.87) --
	( 49.64, 40.54) --
	( 56.08, 40.54) --
	( 56.08, 41.87) --
	( 49.64, 41.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.64, 40.64) -- ( 56.08, 40.64);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.01, 51.25) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.01, 43.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.01, 42.71) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.01, 41.18) -- ( 60.01, 42.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.01, 40.54) -- ( 60.01, 40.54);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.79, 41.18) --
	( 56.79, 40.54) --
	( 63.23, 40.54) --
	( 63.23, 41.18) --
	( 56.79, 41.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 56.79, 40.60) -- ( 63.23, 40.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.16, 63.66) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.16, 50.52) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 42.72) -- ( 67.16, 45.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 40.54) -- ( 67.16, 40.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.94, 42.72) --
	( 63.94, 40.54) --
	( 70.38, 40.54) --
	( 70.38, 42.72) --
	( 63.94, 42.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.94, 40.60) -- ( 70.38, 40.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.31, 62.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.31, 46.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.31, 44.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.31, 46.84) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 41.93) -- ( 74.31, 43.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 40.54) -- ( 74.31, 40.54);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 71.09, 41.93) --
	( 71.09, 40.54) --
	( 77.53, 40.54) --
	( 77.53, 41.93) --
	( 71.09, 41.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 71.09, 40.60) -- ( 77.53, 40.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.46, 58.93) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.46, 44.81) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.46, 43.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.46, 45.79) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46, 41.69) -- ( 81.46, 41.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46, 40.54) -- ( 81.46, 40.54);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.24, 41.69) --
	( 78.24, 40.54) --
	( 84.68, 40.54) --
	( 84.68, 41.69) --
	( 78.24, 41.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 78.24, 40.60) -- ( 84.68, 40.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.53,171.68) -- (100.53,236.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.53, 69.57) -- (100.53, 45.40);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 97.31,171.68) --
	( 97.31, 69.57) --
	(103.75, 69.57) --
	(103.75,171.68) --
	( 97.31,171.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 97.31,134.30) -- (103.75,134.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.68,162.91) -- (107.68,232.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.68, 80.23) -- (107.68, 43.03);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.46,162.91) --
	(104.46, 80.23) --
	(110.90, 80.23) --
	(110.90,162.91) --
	(104.46,162.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.46,132.14) -- (110.90,132.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83,166.62) -- (114.83,216.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 75.86) -- (114.83, 45.92);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.61,166.62) --
	(111.61, 75.86) --
	(118.05, 75.86) --
	(118.05,166.62) --
	(111.61,166.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.61,132.89) -- (118.05,132.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.98,169.90) -- (121.98,230.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.98, 72.38) -- (121.98, 45.66);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.76,169.90) --
	(118.76, 72.38) --
	(125.20, 72.38) --
	(125.20,169.90) --
	(118.76,169.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.76,138.61) -- (125.20,138.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.13,181.35) -- (129.13,234.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.13, 72.26) -- (129.13, 45.33);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.91,181.35) --
	(125.91, 72.26) --
	(132.35, 72.26) --
	(132.35,181.35) --
	(125.91,181.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.91,138.90) -- (132.35,138.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.20,128.10) -- (148.20,197.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.20, 41.98) -- (148.20, 40.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.98,128.10) --
	(144.98, 41.98) --
	(151.42, 41.98) --
	(151.42,128.10) --
	(144.98,128.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (144.98, 60.15) -- (151.42, 60.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.35,121.22) -- (155.35,193.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.35, 42.15) -- (155.35, 40.54);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.13,121.22) --
	(152.13, 42.15) --
	(158.57, 42.15) --
	(158.57,121.22) --
	(152.13,121.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.13, 58.77) -- (158.57, 58.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50,116.17) -- (162.50,191.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 42.44) -- (162.50, 40.60);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.28,116.17) --
	(159.28, 42.44) --
	(165.72, 42.44) --
	(165.72,116.17) --
	(159.28,116.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (159.28, 71.25) -- (165.72, 71.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.65,119.25) -- (169.65,192.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.65, 42.51) -- (169.65, 40.60);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (166.43,119.25) --
	(166.43, 42.51) --
	(172.87, 42.51) --
	(172.87,119.25) --
	(166.43,119.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (166.43, 62.94) -- (172.87, 62.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.80,121.84) -- (176.80,194.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.80, 42.46) -- (176.80, 40.54);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (173.58,121.84) --
	(173.58, 42.46) --
	(180.02, 42.46) --
	(180.02,121.84) --
	(173.58,121.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (173.58, 60.18) -- (180.02, 60.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.87, 40.54) -- (195.87, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.87, 40.54) -- (195.87, 40.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.65, 40.54) --
	(192.65, 40.54) --
	(199.09, 40.54) --
	(199.09, 40.54) --
	(192.65, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (192.65, 40.54) -- (199.09, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.02, 40.54) -- (203.02, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.02, 40.54) -- (203.02, 40.54);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (199.80, 40.54) --
	(199.80, 40.54) --
	(206.24, 40.54) --
	(206.24, 40.54) --
	(199.80, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (199.80, 40.54) -- (206.24, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 40.54) -- (210.17, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 40.54) -- (210.17, 40.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (206.95, 40.54) --
	(206.95, 40.54) --
	(213.39, 40.54) --
	(213.39, 40.54) --
	(206.95, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (206.95, 40.54) -- (213.39, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32, 40.54) -- (217.32, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32, 40.54) -- (217.32, 40.54);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (214.10, 40.54) --
	(214.10, 40.54) --
	(220.54, 40.54) --
	(220.54, 40.54) --
	(214.10, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (214.10, 40.54) -- (220.54, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.47, 40.54) -- (224.47, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.47, 40.54) -- (224.47, 40.54);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.25, 40.54) --
	(221.25, 40.54) --
	(227.69, 40.54) --
	(227.69, 40.54) --
	(221.25, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (221.25, 40.54) -- (227.69, 40.54);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.54,174.60) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54, 87.88) -- (243.54,129.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54, 52.10) -- (243.54, 43.82);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (240.32, 87.88) --
	(240.32, 52.10) --
	(246.76, 52.10) --
	(246.76, 87.88) --
	(240.32, 87.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (240.32, 62.41) -- (246.76, 62.41);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (250.69,168.89) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.69, 82.92) -- (250.69,109.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.69, 49.77) -- (250.69, 43.03);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (247.47, 82.92) --
	(247.47, 49.77) --
	(253.91, 49.77) --
	(253.91, 82.92) --
	(247.47, 82.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (247.47, 61.82) -- (253.91, 61.82);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.84,209.81) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 86.93) -- (257.84,145.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 47.44) -- (257.84, 41.52);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.62, 86.93) --
	(254.62, 47.44) --
	(261.06, 47.44) --
	(261.06, 86.93) --
	(254.62, 86.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (254.62, 60.08) -- (261.06, 60.08);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.99,189.91) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.99, 93.05) -- (264.99,139.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.99, 48.90) -- (264.99, 43.17);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.77, 93.05) --
	(261.77, 48.90) --
	(268.21, 48.90) --
	(268.21, 93.05) --
	(261.77, 93.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (261.77, 62.21) -- (268.21, 62.21);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.14,186.75) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.14, 89.93) -- (272.14,135.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.14, 49.44) -- (272.14, 43.30);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (268.92, 89.93) --
	(268.92, 49.44) --
	(275.36, 49.44) --
	(275.36, 89.93) --
	(268.92, 89.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (268.92, 60.97) -- (275.36, 60.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.21,192.52) -- (291.21,237.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.21,128.16) -- (291.21, 48.75);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.99,192.52) --
	(287.99,128.16) --
	(294.43,128.16) --
	(294.43,192.52) --
	(287.99,192.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (287.99,148.85) -- (294.43,148.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.36,192.63) -- (298.36,236.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.36,132.60) -- (298.36, 49.87);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.14,192.63) --
	(295.14,132.60) --
	(301.58,132.60) --
	(301.58,192.63) --
	(295.14,192.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.14,158.15) -- (301.58,158.15);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.51, 48.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.51, 47.96) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51,192.81) -- (305.51,237.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51,137.54) -- (305.51, 84.81);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.29,192.81) --
	(302.29,137.54) --
	(308.73,137.54) --
	(308.73,192.81) --
	(302.29,192.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.29,164.29) -- (308.73,164.29);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.66, 49.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.66, 47.17) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.66,192.47) -- (312.66,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.66,135.65) -- (312.66, 90.72);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.44,192.47) --
	(309.44,135.65) --
	(315.88,135.65) --
	(315.88,192.47) --
	(309.44,192.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.44,154.50) -- (315.88,154.50);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.81, 46.38) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.81,194.50) -- (319.81,237.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.81,135.78) -- (319.81, 49.93);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.59,194.50) --
	(316.59,135.78) --
	(323.03,135.78) --
	(323.03,194.50) --
	(316.59,194.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (316.59,152.17) -- (323.03,152.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 37.51) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 86.77) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,136.04) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,185.30) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,234.56) {$1.00$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 40.54) --
	( 38.56, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 89.80) --
	( 38.56, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,139.07) --
	( 38.56,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,188.33) --
	( 38.56,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,237.59) --
	( 38.56,237.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 27.94) --
	( 67.16, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 27.94) --
	(114.83, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 27.94) --
	(162.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 27.94) --
	(210.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 27.94) --
	(257.84, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 27.94) --
	(305.51, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.16, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.83, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.50, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.17, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.84, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.51, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.11, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,158.00) rectangle (365.07,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,159.44) --
	(357.84,161.61);

\path[draw=drawColor,line width= 0.6pt] (357.84,168.84) --
	(357.84,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,161.61) rectangle (363.26,168.84);

\path[draw=drawColor,line width= 0.6pt] (352.42,165.22) --
	(363.26,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,143.54) rectangle (365.07,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,144.99) --
	(357.84,147.16);

\path[draw=drawColor,line width= 0.6pt] (357.84,154.38) --
	(357.84,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,147.16) rectangle (363.26,154.38);

\path[draw=drawColor,line width= 0.6pt] (352.42,150.77) --
	(363.26,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,129.09) rectangle (365.07,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,130.53) --
	(357.84,132.70);

\path[draw=drawColor,line width= 0.6pt] (357.84,139.93) --
	(357.84,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,132.70) rectangle (363.26,139.93);

\path[draw=drawColor,line width= 0.6pt] (352.42,136.32) --
	(363.26,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,114.63) rectangle (365.07,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,116.08) --
	(357.84,118.25);

\path[draw=drawColor,line width= 0.6pt] (357.84,125.47) --
	(357.84,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,118.25) rectangle (363.26,125.47);

\path[draw=drawColor,line width= 0.6pt] (352.42,121.86) --
	(363.26,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,100.18) rectangle (365.07,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,101.63) --
	(357.84,103.79);

\path[draw=drawColor,line width= 0.6pt] (357.84,111.02) --
	(357.84,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,103.79) rectangle (363.26,111.02);

\path[draw=drawColor,line width= 0.6pt] (352.42,107.41) --
	(363.26,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,162.19) {$k_{\sigma}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,147.74) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,133.29) {$k_h^{1/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,118.83) {$k_h^{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,104.38) {$k_h^{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1_and_g2/hsic_anova_pvalue_n100_m100.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-17 12:15:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 65.25) --
	(326.73, 65.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,114.68) --
	(326.73,114.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,164.11) --
	(326.73,164.11);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,213.54) --
	(326.73,213.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 40.54) --
	(326.73, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 89.97) --
	(326.73, 89.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,139.39) --
	(326.73,139.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,188.82) --
	(326.73,188.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,238.25) --
	(326.73,238.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 30.69) --
	( 66.45,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 30.69) --
	(112.93,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 30.69) --
	(159.41,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 30.69) --
	(205.89,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 30.69) --
	(252.37,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 30.69) --
	(298.85,247.45);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.50, 46.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.50, 46.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.50, 66.24) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 41.76) -- ( 52.50, 43.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 40.59) -- ( 52.50, 40.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.37, 41.76) --
	( 49.37, 40.59) --
	( 55.64, 40.59) --
	( 55.64, 41.76) --
	( 49.37, 41.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.37, 40.87) -- ( 55.64, 40.87);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.47, 65.45) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.47, 43.82) -- ( 59.47, 47.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.47, 40.67) -- ( 59.47, 40.54);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.34, 43.82) --
	( 56.34, 40.67) --
	( 62.61, 40.67) --
	( 62.61, 43.82) --
	( 56.34, 43.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 56.34, 41.13) -- ( 62.61, 41.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.45, 50.82) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.45, 51.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.45, 68.15) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 43.34) -- ( 66.45, 44.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 40.65) -- ( 66.45, 40.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.31, 43.34) --
	( 63.31, 40.65) --
	( 69.58, 40.65) --
	( 69.58, 43.34) --
	( 63.31, 43.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.31, 41.16) -- ( 69.58, 41.16);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.42, 50.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.42, 47.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.42, 69.01) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 43.01) -- ( 73.42, 43.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 40.72) -- ( 73.42, 40.54);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.28, 43.01) --
	( 70.28, 40.72) --
	( 76.56, 40.72) --
	( 76.56, 43.01) --
	( 70.28, 43.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.28, 41.16) -- ( 76.56, 41.16);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.39, 49.70) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.39, 47.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.39, 67.76) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 42.71) -- ( 80.39, 43.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 40.65) -- ( 80.39, 40.54);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.25, 42.71) --
	( 77.25, 40.65) --
	( 83.53, 40.65) --
	( 83.53, 42.71) --
	( 77.25, 42.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 77.25, 41.23) -- ( 83.53, 41.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98,214.67) -- ( 98.98,235.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98,107.66) -- ( 98.98, 47.46);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.85,214.67) --
	( 95.85,107.66) --
	(102.12,107.66) --
	(102.12,214.67) --
	( 95.85,214.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 95.85,167.44) -- (102.12,167.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.95,219.21) -- (105.95,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.95,104.58) -- (105.95, 53.59);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.82,219.21) --
	(102.82,104.58) --
	(109.09,104.58) --
	(109.09,219.21) --
	(102.82,219.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.82,168.10) -- (109.09,168.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93,195.56) -- (112.93,221.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93,119.67) -- (112.93, 46.80);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.79,195.56) --
	(109.79,119.67) --
	(116.06,119.67) --
	(116.06,195.56) --
	(109.79,195.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (109.79,153.10) -- (116.06,153.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.90,215.50) -- (119.90,231.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.90,113.53) -- (119.90, 50.16);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (116.76,215.50) --
	(116.76,113.53) --
	(123.04,113.53) --
	(123.04,215.50) --
	(116.76,215.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (116.76,151.95) -- (123.04,151.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,218.17) -- (126.87,234.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,113.12) -- (126.87, 50.69);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (123.73,218.17) --
	(123.73,113.12) --
	(130.01,113.12) --
	(130.01,218.17) --
	(123.73,218.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (123.73,155.28) -- (130.01,155.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46,124.14) -- (145.46,197.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46, 42.12) -- (145.46, 40.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.33,124.14) --
	(142.33, 42.12) --
	(148.60, 42.12) --
	(148.60,124.14) --
	(142.33,124.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (142.33, 60.57) -- (148.60, 60.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.43,132.46) -- (152.43,185.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.43, 43.32) -- (152.43, 40.54);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.30,132.46) --
	(149.30, 43.32) --
	(155.57, 43.32) --
	(155.57,132.46) --
	(149.30,132.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (149.30, 70.43) -- (155.57, 70.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41,157.57) -- (159.41,202.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 44.48) -- (159.41, 40.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.27,157.57) --
	(156.27, 44.48) --
	(162.54, 44.48) --
	(162.54,157.57) --
	(156.27,157.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.27, 65.65) -- (162.54, 65.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.38,149.82) -- (166.38,188.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.38, 44.11) -- (166.38, 40.54);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.24,149.82) --
	(163.24, 44.11) --
	(169.52, 44.11) --
	(169.52,149.82) --
	(163.24,149.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.24, 67.69) -- (169.52, 67.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35,142.84) -- (173.35,190.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35, 44.21) -- (173.35, 40.54);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.21,142.84) --
	(170.21, 44.21) --
	(176.49, 44.21) --
	(176.49,142.84) --
	(170.21,142.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (170.21, 71.41) -- (176.49, 71.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94, 40.54) -- (191.94, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94, 40.54) -- (191.94, 40.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.81, 40.54) --
	(188.81, 40.54) --
	(195.08, 40.54) --
	(195.08, 40.54) --
	(188.81, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (188.81, 40.54) -- (195.08, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.91, 40.54) -- (198.91, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.91, 40.54) -- (198.91, 40.54);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.78, 40.54) --
	(195.78, 40.54) --
	(202.05, 40.54) --
	(202.05, 40.54) --
	(195.78, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (195.78, 40.54) -- (202.05, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 40.54) -- (205.89, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 40.54) -- (205.89, 40.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.75, 40.54) --
	(202.75, 40.54) --
	(209.02, 40.54) --
	(209.02, 40.54) --
	(202.75, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (202.75, 40.54) -- (209.02, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.86, 40.54) -- (212.86, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.86, 40.54) -- (212.86, 40.54);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (209.72, 40.54) --
	(209.72, 40.54) --
	(216.00, 40.54) --
	(216.00, 40.54) --
	(209.72, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (209.72, 40.54) -- (216.00, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83, 40.54) -- (219.83, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83, 40.54) -- (219.83, 40.54);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (216.69, 40.54) --
	(216.69, 40.54) --
	(222.97, 40.54) --
	(222.97, 40.54) --
	(216.69, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (216.69, 40.54) -- (222.97, 40.54);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.42,134.45) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.42, 83.57) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.42, 62.11) -- (238.42, 74.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.42, 49.62) -- (238.42, 41.20);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.29, 62.11) --
	(235.29, 49.62) --
	(241.56, 49.62) --
	(241.56, 62.11) --
	(235.29, 62.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (235.29, 52.73) -- (241.56, 52.73);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.39,149.87) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.39, 66.11) -- (245.39, 87.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.39, 51.25) -- (245.39, 42.05);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.26, 66.11) --
	(242.26, 51.25) --
	(248.53, 51.25) --
	(248.53, 66.11) --
	(242.26, 66.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (242.26, 55.07) -- (248.53, 55.07);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.37,137.42) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 77.69) -- (252.37,101.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 46.06) -- (252.37, 42.78);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (249.23, 77.69) --
	(249.23, 46.06) --
	(255.50, 46.06) --
	(255.50, 77.69) --
	(249.23, 77.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (249.23, 57.64) -- (255.50, 57.64);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.34,148.75) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.34, 70.61) -- (259.34, 95.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.34, 46.82) -- (259.34, 42.85);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.20, 70.61) --
	(256.20, 46.82) --
	(262.48, 46.82) --
	(262.48, 70.61) --
	(256.20, 70.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (256.20, 56.32) -- (262.48, 56.32);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.31,147.90) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31, 68.45) -- (266.31, 94.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31, 48.15) -- (266.31, 42.78);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.17, 68.45) --
	(263.17, 48.15) --
	(269.45, 48.15) --
	(269.45, 68.45) --
	(263.17, 68.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (263.17, 54.28) -- (269.45, 54.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90,157.95) -- (284.90,208.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90, 72.49) -- (284.90, 41.99);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.77,157.95) --
	(281.77, 72.49) --
	(288.04, 72.49) --
	(288.04,157.95) --
	(281.77,157.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (281.77,118.90) -- (288.04,118.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87,156.91) -- (291.87,227.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87, 61.36) -- (291.87, 41.33);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.74,156.91) --
	(288.74, 61.36) --
	(295.01, 61.36) --
	(295.01,156.91) --
	(288.74,156.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (288.74,126.51) -- (295.01,126.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85,163.10) -- (298.85,217.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 64.28) -- (298.85, 41.79);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.71,163.10) --
	(295.71, 64.28) --
	(301.98, 64.28) --
	(301.98,163.10) --
	(295.71,163.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.71,141.83) -- (301.98,141.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.82,168.76) -- (305.82,219.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.82, 64.20) -- (305.82, 41.07);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.68,168.76) --
	(302.68, 64.20) --
	(308.96, 64.20) --
	(308.96,168.76) --
	(302.68,168.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.68,138.90) -- (308.96,138.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79,161.31) -- (312.79,227.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79, 64.91) -- (312.79, 41.46);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.65,161.31) --
	(309.65, 64.91) --
	(315.93, 64.91) --
	(315.93,161.31) --
	(309.65,161.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.65,137.62) -- (315.93,137.62);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 37.51) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 86.94) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,136.36) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,185.79) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,235.22) {$1.00$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 40.54) --
	( 38.56, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 89.97) --
	( 38.56, 89.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,139.39) --
	( 38.56,139.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,188.82) --
	( 38.56,188.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,238.25) --
	( 38.56,238.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 27.94) --
	( 66.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 27.94) --
	(112.93, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 27.94) --
	(159.41, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 27.94) --
	(205.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 27.94) --
	(252.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 27.94) --
	(298.85, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.45, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.93, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.41, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.89, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.37, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.85, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.73, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,158.00) rectangle (357.69,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,159.44) --
	(350.46,161.61);

\path[draw=drawColor,line width= 0.6pt] (350.46,168.84) --
	(350.46,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,161.61) rectangle (355.88,168.84);

\path[draw=drawColor,line width= 0.6pt] (345.04,165.22) --
	(355.88,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,143.54) rectangle (357.69,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,144.99) --
	(350.46,147.16);

\path[draw=drawColor,line width= 0.6pt] (350.46,154.38) --
	(350.46,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,147.16) rectangle (355.88,154.38);

\path[draw=drawColor,line width= 0.6pt] (345.04,150.77) --
	(355.88,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,129.09) rectangle (357.69,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,130.53) --
	(350.46,132.70);

\path[draw=drawColor,line width= 0.6pt] (350.46,139.93) --
	(350.46,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,132.70) rectangle (355.88,139.93);

\path[draw=drawColor,line width= 0.6pt] (345.04,136.32) --
	(355.88,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,114.63) rectangle (357.69,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,116.08) --
	(350.46,118.25);

\path[draw=drawColor,line width= 0.6pt] (350.46,125.47) --
	(350.46,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,118.25) rectangle (355.88,125.47);

\path[draw=drawColor,line width= 0.6pt] (345.04,121.86) --
	(355.88,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,100.18) rectangle (357.69,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,101.63) --
	(350.46,103.79);

\path[draw=drawColor,line width= 0.6pt] (350.46,111.02) --
	(350.46,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,103.79) rectangle (355.88,111.02);

\path[draw=drawColor,line width= 0.6pt] (345.04,107.41) --
	(355.88,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,162.19) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,147.74) {$k_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,133.29) {$k_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,118.83) {$k_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,104.38) {$k_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1_and_g2/hsic_anova_tot_n100_m100 <==
% Created by tikzDevice version 0.12.4 on 2023-02-27 14:46:14
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (334.11,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (334.11,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 65.17) --
	(334.11, 65.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,114.43) --
	(334.11,114.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,163.70) --
	(334.11,163.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,212.96) --
	(334.11,212.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 40.54) --
	(334.11, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 89.80) --
	(334.11, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,139.07) --
	(334.11,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,188.33) --
	(334.11,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,237.59) --
	(334.11,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 30.69) --
	( 67.16,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 30.69) --
	(114.83,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 30.69) --
	(162.50,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 30.69) --
	(210.17,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 30.69) --
	(257.84,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 30.69) --
	(305.51,247.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.86, 90.06) -- ( 52.86, 98.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.86, 82.15) -- ( 52.86, 78.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.64, 90.06) --
	( 49.64, 82.15) --
	( 56.08, 82.15) --
	( 56.08, 90.06) --
	( 49.64, 90.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.64, 86.66) -- ( 56.08, 86.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.01, 77.77) -- ( 60.01, 88.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.01, 67.61) -- ( 60.01, 61.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.79, 77.77) --
	( 56.79, 67.61) --
	( 63.23, 67.61) --
	( 63.23, 77.77) --
	( 56.79, 77.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 56.79, 74.75) -- ( 63.23, 74.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16,101.50) -- ( 67.16,106.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 97.27) -- ( 67.16, 94.53);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.94,101.50) --
	( 63.94, 97.27) --
	( 70.38, 97.27) --
	( 70.38,101.50) --
	( 63.94,101.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.94,100.16) -- ( 70.38,100.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 93.46) -- ( 74.31,100.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 87.42) -- ( 74.31, 84.37);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 71.09, 93.46) --
	( 71.09, 87.42) --
	( 77.53, 87.42) --
	( 77.53, 93.46) --
	( 71.09, 93.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 71.09, 91.15) -- ( 77.53, 91.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46, 92.03) -- ( 81.46, 99.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46, 85.32) -- ( 81.46, 82.03);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.24, 92.03) --
	( 78.24, 85.32) --
	( 84.68, 85.32) --
	( 84.68, 92.03) --
	( 78.24, 92.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 78.24, 89.30) -- ( 84.68, 89.30);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.53, 76.09) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.53, 71.04) -- (100.53, 73.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.53, 68.12) -- (100.53, 64.85);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 97.31, 71.04) --
	( 97.31, 68.12) --
	(103.75, 68.12) --
	(103.75, 71.04) --
	( 97.31, 71.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 97.31, 70.10) -- (103.75, 70.10);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.68, 61.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.68, 61.45) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.68, 55.97) -- (107.68, 56.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.68, 53.13) -- (107.68, 49.84);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.46, 55.97) --
	(104.46, 53.13) --
	(110.90, 53.13) --
	(110.90, 55.97) --
	(104.46, 55.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.46, 54.20) -- (110.90, 54.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 90.95) -- (114.83, 94.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 88.19) -- (114.83, 86.63);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.61, 90.95) --
	(111.61, 88.19) --
	(118.05, 88.19) --
	(118.05, 90.95) --
	(111.61, 90.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.61, 89.70) -- (118.05, 89.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.98, 78.22) -- (121.98, 82.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.98, 75.20) -- (121.98, 72.70);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.76, 78.22) --
	(118.76, 75.20) --
	(125.20, 75.20) --
	(125.20, 78.22) --
	(118.76, 78.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.76, 77.09) -- (125.20, 77.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.13, 79.92) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.13, 75.29) -- (129.13, 76.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.13, 72.24) -- (129.13, 69.61);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.91, 75.29) --
	(125.91, 72.24) --
	(132.35, 72.24) --
	(132.35, 75.29) --
	(125.91, 75.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.91, 74.21) -- (132.35, 74.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.20, 77.82) -- (148.20, 85.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.20, 71.76) -- (148.20, 68.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.98, 77.82) --
	(144.98, 71.76) --
	(151.42, 71.76) --
	(151.42, 77.82) --
	(144.98, 77.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (144.98, 74.38) -- (151.42, 74.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.35, 64.99) -- (155.35, 72.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.35, 55.41) -- (155.35, 52.58);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.13, 64.99) --
	(152.13, 55.41) --
	(158.57, 55.41) --
	(158.57, 64.99) --
	(152.13, 64.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.13, 58.35) -- (158.57, 58.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 94.42) -- (162.50, 99.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 90.14) -- (162.50, 88.42);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.28, 94.42) --
	(159.28, 90.14) --
	(165.72, 90.14) --
	(165.72, 94.42) --
	(159.28, 94.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (159.28, 92.42) -- (165.72, 92.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.65, 83.18) -- (169.65, 90.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.65, 78.15) -- (169.65, 76.28);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (166.43, 83.18) --
	(166.43, 78.15) --
	(172.87, 78.15) --
	(172.87, 83.18) --
	(166.43, 83.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (166.43, 80.88) -- (172.87, 80.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.80, 80.97) -- (176.80, 88.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.80, 75.58) -- (176.80, 73.25);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (173.58, 80.97) --
	(173.58, 75.58) --
	(180.02, 75.58) --
	(180.02, 80.97) --
	(173.58, 80.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (173.58, 78.32) -- (180.02, 78.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.87,173.03) -- (195.87,177.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.87,164.60) -- (195.87,153.96);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.65,173.03) --
	(192.65,164.60) --
	(199.09,164.60) --
	(199.09,173.03) --
	(192.65,173.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (192.65,167.42) -- (199.09,167.42);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.02,148.46) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.02,153.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (203.02,149.26) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.02,175.10) -- (203.02,181.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.02,166.76) -- (203.02,157.82);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (199.80,175.10) --
	(199.80,166.76) --
	(206.24,166.76) --
	(206.24,175.10) --
	(199.80,175.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (199.80,170.66) -- (206.24,170.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17,156.44) -- (210.17,158.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17,151.00) -- (210.17,143.73);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (206.95,156.44) --
	(206.95,151.00) --
	(213.39,151.00) --
	(213.39,156.44) --
	(206.95,156.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (206.95,153.23) -- (213.39,153.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32,166.81) -- (217.32,170.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32,159.71) -- (217.32,149.97);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (214.10,166.81) --
	(214.10,159.71) --
	(220.54,159.71) --
	(220.54,166.81) --
	(214.10,166.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (214.10,162.15) -- (220.54,162.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.47,169.34) -- (224.47,173.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.47,161.92) -- (224.47,151.58);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.25,169.34) --
	(221.25,161.92) --
	(227.69,161.92) --
	(227.69,169.34) --
	(221.25,169.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (221.25,164.27) -- (227.69,164.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54, 73.70) -- (243.54, 77.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54, 70.08) -- (243.54, 67.15);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (240.32, 73.70) --
	(240.32, 70.08) --
	(246.76, 70.08) --
	(246.76, 73.70) --
	(240.32, 73.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (240.32, 71.48) -- (246.76, 71.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.69, 59.07) -- (250.69, 63.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.69, 55.63) -- (250.69, 53.65);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (247.47, 59.07) --
	(247.47, 55.63) --
	(253.91, 55.63) --
	(253.91, 59.07) --
	(247.47, 59.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (247.47, 58.40) -- (253.91, 58.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 92.78) -- (257.84, 96.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 89.25) -- (257.84, 86.96);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.62, 92.78) --
	(254.62, 89.25) --
	(261.06, 89.25) --
	(261.06, 92.78) --
	(254.62, 92.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (254.62, 91.34) -- (261.06, 91.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.99, 80.55) -- (264.99, 84.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.99, 76.84) -- (264.99, 73.98);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.77, 80.55) --
	(261.77, 76.84) --
	(268.21, 76.84) --
	(268.21, 80.55) --
	(261.77, 80.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (261.77, 78.48) -- (268.21, 78.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.14, 77.79) -- (272.14, 81.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.14, 74.12) -- (272.14, 71.18);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (268.92, 77.79) --
	(268.92, 74.12) --
	(275.36, 74.12) --
	(275.36, 77.79) --
	(268.92, 77.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (268.92, 75.50) -- (275.36, 75.50);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.21, 77.37) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.21, 68.69) -- (291.21, 72.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.21, 65.94) -- (291.21, 62.96);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.99, 68.69) --
	(287.99, 65.94) --
	(294.43, 65.94) --
	(294.43, 68.69) --
	(287.99, 68.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (287.99, 67.48) -- (294.43, 67.48);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.36, 59.22) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.36, 61.22) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.36, 54.50) -- (298.36, 56.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.36, 51.56) -- (298.36, 49.35);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.14, 54.50) --
	(295.14, 51.56) --
	(301.58, 51.56) --
	(301.58, 54.50) --
	(295.14, 54.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.14, 52.36) -- (301.58, 52.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 89.59) -- (305.51, 93.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 86.50) -- (305.51, 84.63);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.29, 89.59) --
	(302.29, 86.50) --
	(308.73, 86.50) --
	(308.73, 89.59) --
	(302.29, 89.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.29, 88.27) -- (308.73, 88.27);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.66, 82.89) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.66, 76.00) -- (312.66, 79.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.66, 73.49) -- (312.66, 70.59);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.44, 76.00) --
	(309.44, 73.49) --
	(315.88, 73.49) --
	(315.88, 76.00) --
	(309.44, 76.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.44, 74.69) -- (315.88, 74.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.81, 76.79) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (319.81, 80.66) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.81, 72.88) -- (319.81, 76.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.81, 70.50) -- (319.81, 67.46);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.59, 72.88) --
	(316.59, 70.50) --
	(323.03, 70.50) --
	(323.03, 72.88) --
	(316.59, 72.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (316.59, 71.83) -- (323.03, 71.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 37.51) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 86.77) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,136.04) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,185.30) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,234.56) {$1.00$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 40.54) --
	( 38.56, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 89.80) --
	( 38.56, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,139.07) --
	( 38.56,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,188.33) --
	( 38.56,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,237.59) --
	( 38.56,237.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 27.94) --
	( 67.16, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 27.94) --
	(114.83, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 27.94) --
	(162.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 27.94) --
	(210.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 27.94) --
	(257.84, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 27.94) --
	(305.51, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.16, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.83, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.50, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.17, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.84, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.51, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.11, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,158.00) rectangle (365.07,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,159.44) --
	(357.84,161.61);

\path[draw=drawColor,line width= 0.6pt] (357.84,168.84) --
	(357.84,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,161.61) rectangle (363.26,168.84);

\path[draw=drawColor,line width= 0.6pt] (352.42,165.22) --
	(363.26,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,143.54) rectangle (365.07,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,144.99) --
	(357.84,147.16);

\path[draw=drawColor,line width= 0.6pt] (357.84,154.38) --
	(357.84,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,147.16) rectangle (363.26,154.38);

\path[draw=drawColor,line width= 0.6pt] (352.42,150.77) --
	(363.26,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,129.09) rectangle (365.07,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,130.53) --
	(357.84,132.70);

\path[draw=drawColor,line width= 0.6pt] (357.84,139.93) --
	(357.84,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,132.70) rectangle (363.26,139.93);

\path[draw=drawColor,line width= 0.6pt] (352.42,136.32) --
	(363.26,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,114.63) rectangle (365.07,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,116.08) --
	(357.84,118.25);

\path[draw=drawColor,line width= 0.6pt] (357.84,125.47) --
	(357.84,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,118.25) rectangle (363.26,125.47);

\path[draw=drawColor,line width= 0.6pt] (352.42,121.86) --
	(363.26,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,100.18) rectangle (365.07,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,101.63) --
	(357.84,103.79);

\path[draw=drawColor,line width= 0.6pt] (357.84,111.02) --
	(357.84,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,103.79) rectangle (363.26,111.02);

\path[draw=drawColor,line width= 0.6pt] (352.42,107.41) --
	(363.26,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,162.19) {$k_{\sigma}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,147.74) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,133.29) {$k_h^{1/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,118.83) {$k_h^{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,104.38) {$k_h^{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1_and_g2/hsic_anova_tot_n100_m100.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-17 12:15:16
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 74.54) --
	(326.73, 74.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,123.23) --
	(326.73,123.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,171.92) --
	(326.73,171.92);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,220.61) --
	(326.73,220.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 50.20) --
	(326.73, 50.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 98.89) --
	(326.73, 98.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,147.58) --
	(326.73,147.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,196.27) --
	(326.73,196.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,244.96) --
	(326.73,244.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 30.69) --
	( 66.45,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 30.69) --
	(112.93,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 30.69) --
	(159.41,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 30.69) --
	(205.89,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 30.69) --
	(252.37,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 30.69) --
	(298.85,247.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 78.05) -- ( 52.50, 90.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 65.27) -- ( 52.50, 54.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.37, 78.05) --
	( 49.37, 65.27) --
	( 55.64, 65.27) --
	( 55.64, 78.05) --
	( 49.37, 78.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.37, 68.98) -- ( 55.64, 68.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.47, 82.01) -- ( 59.47, 92.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.47, 68.34) -- ( 59.47, 59.14);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.34, 82.01) --
	( 56.34, 68.34) --
	( 62.61, 68.34) --
	( 62.61, 82.01) --
	( 56.34, 82.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 56.34, 72.78) -- ( 62.61, 72.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 79.28) -- ( 66.45, 92.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 67.90) -- ( 66.45, 59.65);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.31, 79.28) --
	( 63.31, 67.90) --
	( 69.58, 67.90) --
	( 69.58, 79.28) --
	( 63.31, 79.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.31, 71.50) -- ( 69.58, 71.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 81.33) -- ( 73.42, 92.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 68.88) -- ( 73.42, 59.40);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.28, 81.33) --
	( 70.28, 68.88) --
	( 76.56, 68.88) --
	( 76.56, 81.33) --
	( 70.28, 81.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.28, 72.55) -- ( 76.56, 72.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 81.68) -- ( 80.39, 92.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 68.71) -- ( 80.39, 59.34);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.25, 81.68) --
	( 77.25, 68.71) --
	( 83.53, 68.71) --
	( 83.53, 81.68) --
	( 77.25, 81.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 77.25, 72.72) -- ( 83.53, 72.72);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.98, 60.21) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98, 50.12) -- ( 98.98, 54.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98, 47.10) -- ( 98.98, 43.88);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.85, 50.12) --
	( 95.85, 47.10) --
	(102.12, 47.10) --
	(102.12, 50.12) --
	( 95.85, 50.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 95.85, 47.93) -- (102.12, 47.93);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.95, 62.60) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.95, 50.42) -- (105.95, 54.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.95, 45.56) -- (105.95, 40.56);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.82, 50.42) --
	(102.82, 45.56) --
	(109.09, 45.56) --
	(109.09, 50.42) --
	(102.82, 50.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.82, 48.08) -- (109.09, 48.08);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.93, 58.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.93, 63.47) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 50.48) -- (112.93, 53.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 46.12) -- (112.93, 41.29);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.79, 50.48) --
	(109.79, 46.12) --
	(116.06, 46.12) --
	(116.06, 50.48) --
	(109.79, 50.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (109.79, 49.69) -- (116.06, 49.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.90, 63.21) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.90, 50.79) -- (119.90, 56.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.90, 46.15) -- (119.90, 40.63);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (116.76, 50.79) --
	(116.76, 46.15) --
	(123.04, 46.15) --
	(123.04, 50.79) --
	(116.76, 50.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (116.76, 48.97) -- (123.04, 48.97);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.87, 63.01) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87, 50.70) -- (126.87, 55.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87, 46.34) -- (126.87, 40.54);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (123.73, 50.70) --
	(123.73, 46.34) --
	(130.01, 46.34) --
	(130.01, 50.70) --
	(123.73, 50.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (123.73, 48.65) -- (130.01, 48.65);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.46, 85.16) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46, 62.46) -- (145.46, 72.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46, 50.88) -- (145.46, 48.64);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.33, 62.46) --
	(142.33, 50.88) --
	(148.60, 50.88) --
	(148.60, 62.46) --
	(142.33, 62.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (142.33, 54.76) -- (148.60, 54.76);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.43, 84.86) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.43, 64.27) -- (152.43, 77.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.43, 53.29) -- (152.43, 49.49);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.30, 64.27) --
	(149.30, 53.29) --
	(155.57, 53.29) --
	(155.57, 64.27) --
	(149.30, 64.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (149.30, 58.15) -- (155.57, 58.15);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.41, 83.62) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 62.86) -- (159.41, 72.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 53.54) -- (159.41, 50.04);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.27, 62.86) --
	(156.27, 53.54) --
	(162.54, 53.54) --
	(162.54, 62.86) --
	(156.27, 62.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.27, 58.32) -- (162.54, 58.32);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.38, 84.47) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.38, 63.24) -- (166.38, 74.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.38, 54.12) -- (166.38, 50.05);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.24, 63.24) --
	(163.24, 54.12) --
	(169.52, 54.12) --
	(169.52, 63.24) --
	(163.24, 63.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.24, 58.83) -- (169.52, 58.83);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.35, 84.65) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35, 63.48) -- (173.35, 75.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35, 53.76) -- (173.35, 49.92);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.21, 63.48) --
	(170.21, 53.76) --
	(176.49, 53.76) --
	(176.49, 63.48) --
	(170.21, 63.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (170.21, 58.79) -- (176.49, 58.79);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.94,183.47) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94,221.70) -- (191.94,232.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94,210.18) -- (191.94,198.75);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.81,221.70) --
	(188.81,210.18) --
	(195.08,210.18) --
	(195.08,221.70) --
	(188.81,221.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (188.81,213.10) -- (195.08,213.10);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.91,192.06) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.91,224.27) -- (198.91,235.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.91,213.07) -- (198.91,204.34);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.78,224.27) --
	(195.78,213.07) --
	(202.05,213.07) --
	(202.05,224.27) --
	(195.78,224.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (195.78,218.80) -- (202.05,218.80);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.89,190.27) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89,225.42) -- (205.89,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89,213.54) -- (205.89,205.20);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.75,225.42) --
	(202.75,213.54) --
	(209.02,213.54) --
	(209.02,225.42) --
	(202.75,225.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (202.75,218.37) -- (209.02,218.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.86,192.16) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.86,224.76) -- (212.86,236.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.86,212.99) -- (212.86,204.90);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (209.72,224.76) --
	(209.72,212.99) --
	(216.00,212.99) --
	(216.00,224.76) --
	(209.72,224.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (209.72,219.06) -- (216.00,219.06);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.83,192.33) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83,224.57) -- (219.83,235.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83,213.48) -- (219.83,204.65);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (216.69,224.57) --
	(216.69,213.48) --
	(222.97,213.48) --
	(222.97,224.57) --
	(216.69,224.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (216.69,219.08) -- (222.97,219.08);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.42, 63.50) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.42, 57.41) -- (238.42, 60.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.42, 54.13) -- (238.42, 51.00);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.29, 57.41) --
	(235.29, 54.13) --
	(241.56, 54.13) --
	(241.56, 57.41) --
	(235.29, 57.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (235.29, 56.39) -- (241.56, 56.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.39, 59.18) -- (245.39, 60.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.39, 55.29) -- (245.39, 50.58);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.26, 59.18) --
	(242.26, 55.29) --
	(248.53, 55.29) --
	(248.53, 59.18) --
	(242.26, 59.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (242.26, 57.96) -- (248.53, 57.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 59.15) -- (252.37, 62.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 54.84) -- (252.37, 49.64);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (249.23, 59.15) --
	(249.23, 54.84) --
	(255.50, 54.84) --
	(255.50, 59.15) --
	(249.23, 59.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (249.23, 57.00) -- (255.50, 57.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.34, 59.40) -- (259.34, 61.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.34, 55.41) -- (259.34, 49.70);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.20, 59.40) --
	(256.20, 55.41) --
	(262.48, 55.41) --
	(262.48, 59.40) --
	(256.20, 59.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (256.20, 57.82) -- (262.48, 57.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31, 59.34) -- (266.31, 61.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31, 55.52) -- (266.31, 49.95);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.17, 59.34) --
	(263.17, 55.52) --
	(269.45, 55.52) --
	(269.45, 59.34) --
	(263.17, 59.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (263.17, 58.06) -- (269.45, 58.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90, 54.57) -- (284.90, 63.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90, 48.09) -- (284.90, 46.07);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.77, 54.57) --
	(281.77, 48.09) --
	(288.04, 48.09) --
	(288.04, 54.57) --
	(281.77, 54.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (281.77, 51.12) -- (288.04, 51.12);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.87, 68.29) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87, 55.05) -- (291.87, 59.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87, 47.01) -- (291.87, 42.21);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.74, 55.05) --
	(288.74, 47.01) --
	(295.01, 47.01) --
	(295.01, 55.05) --
	(288.74, 55.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (288.74, 52.23) -- (295.01, 52.23);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.85, 66.04) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 54.48) -- (298.85, 59.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 47.71) -- (298.85, 42.79);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.71, 54.48) --
	(295.71, 47.71) --
	(301.98, 47.71) --
	(301.98, 54.48) --
	(295.71, 54.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.71, 51.36) -- (301.98, 51.36);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.82, 68.03) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.82, 54.86) -- (305.82, 59.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.82, 47.03) -- (305.82, 42.03);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.68, 54.86) --
	(302.68, 47.03) --
	(308.96, 47.03) --
	(308.96, 54.86) --
	(302.68, 54.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.68, 52.02) -- (308.96, 52.02);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.79, 68.36) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79, 55.03) -- (312.79, 59.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79, 47.00) -- (312.79, 41.91);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.65, 55.03) --
	(309.65, 47.00) --
	(315.93, 47.00) --
	(315.93, 55.03) --
	(309.65, 55.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.65, 52.15) -- (315.93, 52.15);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 47.17) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 95.86) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,144.55) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,193.24) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,241.93) {$1.00$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 50.20) --
	( 38.56, 50.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 98.89) --
	( 38.56, 98.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,147.58) --
	( 38.56,147.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,196.27) --
	( 38.56,196.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,244.96) --
	( 38.56,244.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 27.94) --
	( 66.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 27.94) --
	(112.93, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 27.94) --
	(159.41, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 27.94) --
	(205.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 27.94) --
	(252.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 27.94) --
	(298.85, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.45, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.93, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.41, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.89, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.37, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.85, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.73, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,158.00) rectangle (357.69,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,159.44) --
	(350.46,161.61);

\path[draw=drawColor,line width= 0.6pt] (350.46,168.84) --
	(350.46,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,161.61) rectangle (355.88,168.84);

\path[draw=drawColor,line width= 0.6pt] (345.04,165.22) --
	(355.88,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,143.54) rectangle (357.69,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,144.99) --
	(350.46,147.16);

\path[draw=drawColor,line width= 0.6pt] (350.46,154.38) --
	(350.46,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,147.16) rectangle (355.88,154.38);

\path[draw=drawColor,line width= 0.6pt] (345.04,150.77) --
	(355.88,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,129.09) rectangle (357.69,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,130.53) --
	(350.46,132.70);

\path[draw=drawColor,line width= 0.6pt] (350.46,139.93) --
	(350.46,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,132.70) rectangle (355.88,139.93);

\path[draw=drawColor,line width= 0.6pt] (345.04,136.32) --
	(355.88,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,114.63) rectangle (357.69,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,116.08) --
	(350.46,118.25);

\path[draw=drawColor,line width= 0.6pt] (350.46,125.47) --
	(350.46,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,118.25) rectangle (355.88,125.47);

\path[draw=drawColor,line width= 0.6pt] (345.04,121.86) --
	(355.88,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,100.18) rectangle (357.69,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,101.63) --
	(350.46,103.79);

\path[draw=drawColor,line width= 0.6pt] (350.46,111.02) --
	(350.46,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,103.79) rectangle (355.88,111.02);

\path[draw=drawColor,line width= 0.6pt] (345.04,107.41) --
	(355.88,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,162.19) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,147.74) {$k_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,133.29) {$k_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,118.83) {$k_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,104.38) {$k_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1_g2_couple/hsic_anova_3.tex <==
% Created by tikzDevice version 0.12.4 on 2023-12-21 15:56:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (158.75,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (158.75,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 62.56) --
	(158.75, 62.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,108.10) --
	(158.75,108.10);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,153.64) --
	(158.75,153.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,199.18) --
	(158.75,199.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 39.79) --
	(158.75, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 85.33) --
	(158.75, 85.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,130.87) --
	(158.75,130.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,176.41) --
	(158.75,176.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,221.96) --
	(158.75,221.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.19, 30.69) --
	( 50.19,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.57, 30.69) --
	( 69.57,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.96, 30.69) --
	( 88.96,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.34, 30.69) --
	(108.34,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.73, 30.69) --
	(127.73,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.12, 30.69) --
	(147.12,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.37, 39.97) -- ( 44.37, 39.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.37, 39.79) -- ( 44.37, 39.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.06, 39.97) --
	( 43.06, 39.79) --
	( 45.68, 39.79) --
	( 45.68, 39.97) --
	( 43.06, 39.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 43.06, 39.79) -- ( 45.68, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.28, 39.92) -- ( 47.28, 39.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.28, 39.79) -- ( 47.28, 39.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 45.97, 39.92) --
	( 45.97, 39.79) --
	( 48.59, 39.79) --
	( 48.59, 39.92) --
	( 45.97, 39.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 45.97, 39.79) -- ( 48.59, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.19, 40.09) -- ( 50.19, 40.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.19, 39.79) -- ( 50.19, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.88, 40.09) --
	( 48.88, 39.79) --
	( 51.50, 39.79) --
	( 51.50, 40.09) --
	( 48.88, 40.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 48.88, 39.79) -- ( 51.50, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.09, 40.03) -- ( 53.09, 40.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.09, 39.79) -- ( 53.09, 39.79);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 51.79, 40.03) --
	( 51.79, 39.79) --
	( 54.40, 39.79) --
	( 54.40, 40.03) --
	( 51.79, 40.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 51.79, 39.82) -- ( 54.40, 39.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.00, 40.03) -- ( 56.00, 40.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.00, 39.79) -- ( 56.00, 39.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.69, 40.03) --
	( 54.69, 39.79) --
	( 57.31, 39.79) --
	( 57.31, 40.03) --
	( 54.69, 40.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 54.69, 39.82) -- ( 57.31, 39.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.76,196.16) -- ( 63.76,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.76,117.07) -- ( 63.76, 51.02);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 62.45,196.16) --
	( 62.45,117.07) --
	( 65.07,117.07) --
	( 65.07,196.16) --
	( 62.45,196.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 62.45,146.05) -- ( 65.07,146.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.66,190.62) -- ( 66.66,221.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.66,117.45) -- ( 66.66, 46.34);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 65.36,190.62) --
	( 65.36,117.45) --
	( 67.97,117.45) --
	( 67.97,190.62) --
	( 65.36,190.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 65.36,162.69) -- ( 67.97,162.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.57,185.37) -- ( 69.57,216.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.57,125.21) -- ( 69.57, 46.34);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 68.26,185.37) --
	( 68.26,125.21) --
	( 70.88,125.21) --
	( 70.88,185.37) --
	( 68.26,185.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 68.26,147.11) -- ( 70.88,147.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.48,194.52) -- ( 72.48,219.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.48,124.74) -- ( 72.48, 49.62);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 71.17,194.52) --
	( 71.17,124.74) --
	( 73.79,124.74) --
	( 73.79,194.52) --
	( 71.17,194.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 71.17,147.42) -- ( 73.79,147.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.39,192.03) -- ( 75.39,220.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.39,124.31) -- ( 75.39, 50.53);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 74.08,192.03) --
	( 74.08,124.31) --
	( 76.70,124.31) --
	( 76.70,192.03) --
	( 74.08,192.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 74.08,146.72) -- ( 76.70,146.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.14,120.70) -- ( 83.14,205.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 83.14, 42.85) -- ( 83.14, 39.85);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 81.83,120.70) --
	( 81.83, 42.85) --
	( 84.45, 42.85) --
	( 84.45,120.70) --
	( 81.83,120.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 81.83, 77.68) -- ( 84.45, 77.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.05,123.98) -- ( 86.05,196.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.05, 41.55) -- ( 86.05, 39.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 84.74,123.98) --
	( 84.74, 41.55) --
	( 87.36, 41.55) --
	( 87.36,123.98) --
	( 84.74,123.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 84.74, 74.28) -- ( 87.36, 74.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.96,130.04) -- ( 88.96,206.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.96, 44.49) -- ( 88.96, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 87.65,130.04) --
	( 87.65, 44.49) --
	( 90.27, 44.49) --
	( 90.27,130.04) --
	( 87.65,130.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 87.65, 76.10) -- ( 90.27, 76.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.87,125.31) -- ( 91.87,210.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.87, 43.94) -- ( 91.87, 39.85);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 90.56,125.31) --
	( 90.56, 43.94) --
	( 93.17, 43.94) --
	( 93.17,125.31) --
	( 90.56,125.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 90.56, 77.56) -- ( 93.17, 77.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.77,121.05) -- ( 94.77,211.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.77, 43.70) -- ( 94.77, 39.85);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 93.47,121.05) --
	( 93.47, 43.70) --
	( 96.08, 43.70) --
	( 96.08,121.05) --
	( 93.47,121.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 93.47, 77.71) -- ( 96.08, 77.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.53, 39.79) -- (102.53, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.53, 39.79) -- (102.53, 39.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (101.22, 39.79) --
	(101.22, 39.79) --
	(103.84, 39.79) --
	(103.84, 39.79) --
	(101.22, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (101.22, 39.79) -- (103.84, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.44, 39.79) -- (105.44, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.44, 39.79) -- (105.44, 39.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.13, 39.79) --
	(104.13, 39.79) --
	(106.74, 39.79) --
	(106.74, 39.79) --
	(104.13, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.13, 39.79) -- (106.74, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.34, 39.79) -- (108.34, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.34, 39.79) -- (108.34, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (107.04, 39.79) --
	(107.04, 39.79) --
	(109.65, 39.79) --
	(109.65, 39.79) --
	(107.04, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (107.04, 39.79) -- (109.65, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.25, 39.79) -- (111.25, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.25, 39.79) -- (111.25, 39.79);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.94, 39.79) --
	(109.94, 39.79) --
	(112.56, 39.79) --
	(112.56, 39.79) --
	(109.94, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (109.94, 39.79) -- (112.56, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.16, 39.79) -- (114.16, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.16, 39.79) -- (114.16, 39.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (112.85, 39.79) --
	(112.85, 39.79) --
	(115.47, 39.79) --
	(115.47, 39.79) --
	(112.85, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (112.85, 39.79) -- (115.47, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.91, 39.79) -- (121.91, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.91, 39.79) -- (121.91, 39.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (120.61, 39.79) --
	(120.61, 39.79) --
	(123.22, 39.79) --
	(123.22, 39.79) --
	(120.61, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (120.61, 39.79) -- (123.22, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.82, 39.79) -- (124.82, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.82, 39.79) -- (124.82, 39.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (123.51, 39.79) --
	(123.51, 39.79) --
	(126.13, 39.79) --
	(126.13, 39.79) --
	(123.51, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (123.51, 39.79) -- (126.13, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.73, 39.79) -- (127.73, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.73, 39.79) -- (127.73, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (126.42, 39.79) --
	(126.42, 39.79) --
	(129.04, 39.79) --
	(129.04, 39.79) --
	(126.42, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (126.42, 39.79) -- (129.04, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.64, 39.79) -- (130.64, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.64, 39.79) -- (130.64, 39.79);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.33, 39.79) --
	(129.33, 39.79) --
	(131.95, 39.79) --
	(131.95, 39.79) --
	(129.33, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (129.33, 39.79) -- (131.95, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.55, 39.79) -- (133.55, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (133.55, 39.79) -- (133.55, 39.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (132.24, 39.79) --
	(132.24, 39.79) --
	(134.85, 39.79) --
	(134.85, 39.79) --
	(132.24, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (132.24, 39.79) -- (134.85, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.30,157.15) -- (141.30,218.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.30, 90.43) -- (141.30, 41.30);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (139.99,157.15) --
	(139.99, 90.43) --
	(142.61, 90.43) --
	(142.61,157.15) --
	(139.99,157.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (139.99,123.25) -- (142.61,123.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.21,155.16) -- (144.21,217.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.21, 88.56) -- (144.21, 43.13);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.90,155.16) --
	(142.90, 88.56) --
	(145.52, 88.56) --
	(145.52,155.16) --
	(142.90,155.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (142.90,119.61) -- (145.52,119.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.12,164.10) -- (147.12,218.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.12,105.09) -- (147.12, 42.09);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.81,164.10) --
	(145.81,105.09) --
	(148.42,105.09) --
	(148.42,164.10) --
	(145.81,164.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (145.81,131.96) -- (148.42,131.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.02,159.88) -- (150.02,216.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.02, 99.13) -- (150.02, 41.55);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.72,159.88) --
	(148.72, 99.13) --
	(151.33, 99.13) --
	(151.33,159.88) --
	(148.72,159.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.72,127.74) -- (151.33,127.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.93,157.65) -- (152.93,216.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.93, 97.23) -- (152.93, 41.06);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (151.62,157.65) --
	(151.62, 97.23) --
	(154.24, 97.23) --
	(154.24,157.65) --
	(151.62,157.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (151.62,125.92) -- (154.24,125.92);
\end{scope}
\begin{scope}
\path[clip] (180.44, 30.69) rectangle (300.63,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (180.44, 30.69) rectangle (300.63,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.44, 32.03) --
	(300.63, 32.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.44, 65.52) --
	(300.63, 65.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.44, 99.02) --
	(300.63, 99.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.44,132.52) --
	(300.63,132.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.44,166.02) --
	(300.63,166.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] (180.44,199.51) --
	(300.63,199.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.44, 48.78) --
	(300.63, 48.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.44, 82.27) --
	(300.63, 82.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.44,115.77) --
	(300.63,115.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.44,149.27) --
	(300.63,149.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.44,182.76) --
	(300.63,182.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (180.44,216.26) --
	(300.63,216.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.07, 30.69) --
	(192.07,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.46, 30.69) --
	(211.46,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.84, 30.69) --
	(230.84,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.23, 30.69) --
	(250.23,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.61, 30.69) --
	(269.61,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.00, 30.69) --
	(289.00,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.26, 88.40) -- (186.26,103.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.26, 69.43) -- (186.26, 57.35);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (184.95, 88.40) --
	(184.95, 69.43) --
	(187.56, 69.43) --
	(187.56, 88.40) --
	(184.95, 88.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (184.95, 79.32) -- (187.56, 79.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.16, 94.66) -- (189.16,105.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.16, 71.15) -- (189.16, 59.08);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.85, 94.66) --
	(187.85, 71.15) --
	(190.47, 71.15) --
	(190.47, 94.66) --
	(187.85, 94.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (187.85, 81.95) -- (190.47, 81.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.07, 86.49) -- (192.07, 99.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.07, 68.65) -- (192.07, 56.97);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (190.76, 86.49) --
	(190.76, 68.65) --
	(193.38, 68.65) --
	(193.38, 86.49) --
	(190.76, 86.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (190.76, 76.49) -- (193.38, 76.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.98, 87.06) -- (194.98,101.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.98, 68.66) -- (194.98, 56.61);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (193.67, 87.06) --
	(193.67, 68.66) --
	(196.29, 68.66) --
	(196.29, 87.06) --
	(193.67, 87.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (193.67, 77.79) -- (196.29, 77.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.89, 87.46) -- (197.89,101.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (197.89, 68.94) -- (197.89, 56.80);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (196.58, 87.46) --
	(196.58, 68.94) --
	(199.20, 68.94) --
	(199.20, 87.46) --
	(196.58, 87.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (196.58, 78.29) -- (199.20, 78.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.64, 48.74) -- (205.64, 50.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.64, 44.94) -- (205.64, 40.89);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (204.33, 48.74) --
	(204.33, 44.94) --
	(206.95, 44.94) --
	(206.95, 48.74) --
	(204.33, 48.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (204.33, 47.39) -- (206.95, 47.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.55, 48.71) -- (208.55, 51.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.55, 45.29) -- (208.55, 42.94);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (207.24, 48.71) --
	(207.24, 45.29) --
	(209.86, 45.29) --
	(209.86, 48.71) --
	(207.24, 48.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (207.24, 46.49) -- (209.86, 46.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.46, 48.41) -- (211.46, 51.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.46, 45.42) -- (211.46, 42.41);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (210.15, 48.41) --
	(210.15, 45.42) --
	(212.77, 45.42) --
	(212.77, 48.41) --
	(210.15, 48.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (210.15, 47.36) -- (212.77, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.36, 48.40) -- (214.36, 51.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.36, 45.23) -- (214.36, 41.74);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (213.06, 48.40) --
	(213.06, 45.23) --
	(215.67, 45.23) --
	(215.67, 48.40) --
	(213.06, 48.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (213.06, 47.20) -- (215.67, 47.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.27, 48.46) -- (217.27, 51.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.27, 45.23) -- (217.27, 41.44);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (215.96, 48.46) --
	(215.96, 45.23) --
	(218.58, 45.23) --
	(218.58, 48.46) --
	(215.96, 48.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (215.96, 47.29) -- (218.58, 47.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.03, 59.46) -- (225.03, 72.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.03, 48.63) -- (225.03, 44.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (223.72, 59.46) --
	(223.72, 48.63) --
	(226.34, 48.63) --
	(226.34, 59.46) --
	(223.72, 59.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (223.72, 52.16) -- (226.34, 52.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.93, 60.06) -- (227.93, 75.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.93, 48.45) -- (227.93, 44.60);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (226.63, 60.06) --
	(226.63, 48.45) --
	(229.24, 48.45) --
	(229.24, 60.06) --
	(226.63, 60.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (226.63, 52.51) -- (229.24, 52.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.84, 58.90) -- (230.84, 71.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.84, 48.15) -- (230.84, 44.40);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (229.53, 58.90) --
	(229.53, 48.15) --
	(232.15, 48.15) --
	(232.15, 58.90) --
	(229.53, 58.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (229.53, 52.07) -- (232.15, 52.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.75, 58.94) -- (233.75, 72.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.75, 48.42) -- (233.75, 44.43);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (232.44, 58.94) --
	(232.44, 48.42) --
	(235.06, 48.42) --
	(235.06, 58.94) --
	(232.44, 58.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (232.44, 52.12) -- (235.06, 52.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.66, 59.00) -- (236.66, 72.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.66, 48.62) -- (236.66, 44.53);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.35, 59.00) --
	(235.35, 48.62) --
	(237.97, 48.62) --
	(237.97, 59.00) --
	(235.35, 59.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (235.35, 52.23) -- (237.97, 52.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.41,193.95) -- (244.41,202.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.41,174.52) -- (244.41,162.40);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (243.10,193.95) --
	(243.10,174.52) --
	(245.72,174.52) --
	(245.72,193.95) --
	(243.10,193.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (243.10,189.07) -- (245.72,189.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.32,201.29) -- (247.32,214.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.32,181.31) -- (247.32,168.42);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (246.01,201.29) --
	(246.01,181.31) --
	(248.63,181.31) --
	(248.63,201.29) --
	(246.01,201.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (246.01,195.64) -- (248.63,195.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.23,197.00) -- (250.23,208.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.23,177.39) -- (250.23,165.38);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (248.92,197.00) --
	(248.92,177.39) --
	(251.54,177.39) --
	(251.54,197.00) --
	(248.92,197.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (248.92,190.10) -- (251.54,190.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.14,195.81) -- (253.14,204.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.14,175.69) -- (253.14,163.03);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (251.83,195.81) --
	(251.83,175.69) --
	(254.45,175.69) --
	(254.45,195.81) --
	(251.83,195.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (251.83,188.15) -- (254.45,188.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.04,195.14) -- (256.04,203.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (256.04,175.17) -- (256.04,162.60);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.74,195.14) --
	(254.74,175.17) --
	(257.35,175.17) --
	(257.35,195.14) --
	(254.74,195.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (254.74,188.29) -- (257.35,188.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.80,186.88) -- (263.80,202.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.80,173.07) -- (263.80,166.30);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (262.49,186.88) --
	(262.49,173.07) --
	(265.11,173.07) --
	(265.11,186.88) --
	(262.49,186.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (262.49,178.74) -- (265.11,178.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.71,196.55) -- (266.71,202.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.71,182.25) -- (266.71,173.59);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (265.40,196.55) --
	(265.40,182.25) --
	(268.02,182.25) --
	(268.02,196.55) --
	(265.40,196.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (265.40,188.21) -- (268.02,188.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.61,189.72) -- (269.61,203.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.61,175.83) -- (269.61,170.48);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (268.31,189.72) --
	(268.31,175.83) --
	(270.92,175.83) --
	(270.92,189.72) --
	(268.31,189.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (268.31,182.96) -- (270.92,182.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.52,187.25) -- (272.52,202.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.52,173.71) -- (272.52,167.44);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (271.21,187.25) --
	(271.21,173.71) --
	(273.83,173.71) --
	(273.83,187.25) --
	(271.21,187.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (271.21,179.70) -- (273.83,179.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.43,186.99) -- (275.43,202.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (275.43,173.39) -- (275.43,166.88);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (274.12,186.99) --
	(274.12,173.39) --
	(276.74,173.39) --
	(276.74,186.99) --
	(274.12,186.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (274.12,179.08) -- (276.74,179.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.18, 50.27) -- (283.18, 54.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.18, 46.58) -- (283.18, 43.50);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.88, 50.27) --
	(281.88, 46.58) --
	(284.49, 46.58) --
	(284.49, 50.27) --
	(281.88, 50.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (281.88, 48.53) -- (284.49, 48.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.09, 50.49) -- (286.09, 55.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.09, 46.57) -- (286.09, 43.60);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (284.78, 50.49) --
	(284.78, 46.57) --
	(287.40, 46.57) --
	(287.40, 50.49) --
	(284.78, 50.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (284.78, 48.60) -- (287.40, 48.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.00, 49.64) -- (289.00, 51.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.00, 46.24) -- (289.00, 41.82);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.69, 49.64) --
	(287.69, 46.24) --
	(290.31, 46.24) --
	(290.31, 49.64) --
	(287.69, 49.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (287.69, 48.13) -- (290.31, 48.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.91, 49.93) -- (291.91, 54.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.91, 46.51) -- (291.91, 43.30);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (290.60, 49.93) --
	(290.60, 46.51) --
	(293.22, 46.51) --
	(293.22, 49.93) --
	(290.60, 49.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (290.60, 48.34) -- (293.22, 48.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.82, 50.02) -- (294.82, 54.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (294.82, 46.57) -- (294.82, 43.37);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (293.51, 50.02) --
	(293.51, 46.57) --
	(296.12, 46.57) --
	(296.12, 50.02) --
	(293.51, 50.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (293.51, 48.47) -- (296.12, 48.47);
\end{scope}
\begin{scope}
\path[clip] (322.32, 30.69) rectangle (442.52,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (322.32, 30.69) rectangle (442.52,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.32, 82.85) --
	(442.52, 82.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.32,144.93) --
	(442.52,144.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (322.32,207.02) --
	(442.52,207.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.32, 51.80) --
	(442.52, 51.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.32,113.89) --
	(442.52,113.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.32,175.98) --
	(442.52,175.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.96, 30.69) --
	(333.96,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.34, 30.69) --
	(353.34,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.73, 30.69) --
	(372.73,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.11, 30.69) --
	(392.11,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.50, 30.69) --
	(411.50,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.88, 30.69) --
	(430.88,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.14,108.14) -- (328.14,120.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.14, 83.51) -- (328.14, 78.11);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (326.83,108.14) --
	(326.83, 83.51) --
	(329.45, 83.51) --
	(329.45,108.14) --
	(326.83,108.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (326.83, 95.95) -- (329.45, 95.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.05,100.43) -- (331.05,109.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.05, 75.78) -- (331.05, 67.54);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (329.74,100.43) --
	(329.74, 75.78) --
	(332.36, 75.78) --
	(332.36,100.43) --
	(329.74,100.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (329.74, 89.05) -- (332.36, 89.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.96,104.70) -- (333.96,114.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.96, 84.79) -- (333.96, 75.69);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (332.65,104.70) --
	(332.65, 84.79) --
	(335.26, 84.79) --
	(335.26,104.70) --
	(332.65,104.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (332.65, 92.19) -- (335.26, 92.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.86,106.91) -- (336.86,117.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.86, 85.31) -- (336.86, 76.79);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (335.55,106.91) --
	(335.55, 85.31) --
	(338.17, 85.31) --
	(338.17,106.91) --
	(335.55,106.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (335.55, 94.93) -- (338.17, 94.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.77,107.47) -- (339.77,118.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.77, 84.81) -- (339.77, 77.17);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (338.46,107.47) --
	(338.46, 84.81) --
	(341.08, 84.81) --
	(341.08,107.47) --
	(338.46,107.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (338.46, 95.38) -- (341.08, 95.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.53, 53.00) -- (347.53, 61.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.53, 43.96) -- (347.53, 40.93);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (346.22, 53.00) --
	(346.22, 43.96) --
	(348.83, 43.96) --
	(348.83, 53.00) --
	(346.22, 53.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (346.22, 48.51) -- (348.83, 48.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.43, 52.27) -- (350.43, 53.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.43, 47.50) -- (350.43, 43.31);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (349.12, 52.27) --
	(349.12, 47.50) --
	(351.74, 47.50) --
	(351.74, 52.27) --
	(349.12, 52.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (349.12, 48.86) -- (351.74, 48.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.34, 53.91) -- (353.34, 58.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.34, 46.73) -- (353.34, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.03, 53.91) --
	(352.03, 46.73) --
	(354.65, 46.73) --
	(354.65, 53.91) --
	(352.03, 53.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (352.03, 49.78) -- (354.65, 49.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.25, 53.62) -- (356.25, 61.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (356.25, 45.27) -- (356.25, 40.09);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (354.94, 53.62) --
	(354.94, 45.27) --
	(357.56, 45.27) --
	(357.56, 53.62) --
	(354.94, 53.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (354.94, 49.42) -- (357.56, 49.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.16, 53.40) -- (359.16, 61.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (359.16, 44.93) -- (359.16, 40.59);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (357.85, 53.40) --
	(357.85, 44.93) --
	(360.47, 44.93) --
	(360.47, 53.40) --
	(357.85, 53.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (357.85, 49.11) -- (360.47, 49.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.91, 67.00) -- (366.91, 80.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.91, 54.30) -- (366.91, 44.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (365.60, 67.00) --
	(365.60, 54.30) --
	(368.22, 54.30) --
	(368.22, 67.00) --
	(365.60, 67.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (365.60, 59.81) -- (368.22, 59.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.82, 64.55) -- (369.82, 79.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (369.82, 50.78) -- (369.82, 49.13);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (368.51, 64.55) --
	(368.51, 50.78) --
	(371.13, 50.78) --
	(371.13, 64.55) --
	(368.51, 64.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (368.51, 57.39) -- (371.13, 57.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.73, 69.01) -- (372.73, 78.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.73, 52.87) -- (372.73, 44.44);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (371.42, 69.01) --
	(371.42, 52.87) --
	(374.04, 52.87) --
	(374.04, 69.01) --
	(371.42, 69.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (371.42, 60.81) -- (374.04, 60.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.64, 67.75) -- (375.64, 79.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (375.64, 54.02) -- (375.64, 44.68);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (374.33, 67.75) --
	(374.33, 54.02) --
	(376.94, 54.02) --
	(376.94, 67.75) --
	(374.33, 67.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (374.33, 60.08) -- (376.94, 60.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.54, 67.37) -- (378.54, 80.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (378.54, 54.50) -- (378.54, 44.76);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (377.23, 67.37) --
	(377.23, 54.50) --
	(379.85, 54.50) --
	(379.85, 67.37) --
	(377.23, 67.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (377.23, 59.75) -- (379.85, 59.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.30,203.04) -- (386.30,220.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (386.30,190.42) -- (386.30,182.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (384.99,203.04) --
	(384.99,190.42) --
	(387.61,190.42) --
	(387.61,203.04) --
	(384.99,203.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (384.99,197.21) -- (387.61,197.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.21,199.68) -- (389.21,210.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (389.21,182.22) -- (389.21,170.31);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (387.90,199.68) --
	(387.90,182.22) --
	(390.51,182.22) --
	(390.51,199.68) --
	(387.90,199.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (387.90,193.59) -- (390.51,193.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.11,202.80) -- (392.11,218.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.11,188.17) -- (392.11,181.38);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (390.80,202.80) --
	(390.80,188.17) --
	(393.42,188.17) --
	(393.42,202.80) --
	(390.80,202.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (390.80,197.94) -- (393.42,197.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.02,202.69) -- (395.02,213.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (395.02,190.16) -- (395.02,182.39);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (393.71,202.69) --
	(393.71,190.16) --
	(396.33,190.16) --
	(396.33,202.69) --
	(393.71,202.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (393.71,197.32) -- (396.33,197.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.93,203.05) -- (397.93,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (397.93,190.44) -- (397.93,182.59);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (396.62,203.05) --
	(396.62,190.44) --
	(399.24,190.44) --
	(399.24,203.05) --
	(396.62,203.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (396.62,197.16) -- (399.24,197.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.68,199.00) -- (405.68,201.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.68,190.21) -- (405.68,182.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (404.37,199.00) --
	(404.37,190.21) --
	(406.99,190.21) --
	(406.99,199.00) --
	(404.37,199.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (404.37,193.75) -- (406.99,193.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.59,194.05) -- (408.59,202.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.59,183.25) -- (408.59,173.98);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (407.28,194.05) --
	(407.28,183.25) --
	(409.90,183.25) --
	(409.90,194.05) --
	(407.28,194.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (407.28,187.72) -- (409.90,187.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.50,199.07) -- (411.50,202.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.50,189.48) -- (411.50,185.78);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (410.19,199.07) --
	(410.19,189.48) --
	(412.81,189.48) --
	(412.81,199.07) --
	(410.19,199.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (410.19,193.58) -- (412.81,193.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.41,199.33) -- (414.41,202.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (414.41,191.06) -- (414.41,185.14);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (413.10,199.33) --
	(413.10,191.06) --
	(415.72,191.06) --
	(415.72,199.33) --
	(413.10,199.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (413.10,194.00) -- (415.72,194.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.31,199.23) -- (417.31,202.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.31,191.05) -- (417.31,184.52);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (416.01,199.23) --
	(416.01,191.05) --
	(418.62,191.05) --
	(418.62,199.23) --
	(416.01,199.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (416.01,194.11) -- (418.62,194.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.07, 56.78) -- (425.07, 63.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.07, 49.72) -- (425.07, 45.20);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (423.76, 56.78) --
	(423.76, 49.72) --
	(426.38, 49.72) --
	(426.38, 56.78) --
	(423.76, 56.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (423.76, 53.93) -- (426.38, 53.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.98, 54.08) -- (427.98, 59.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (427.98, 50.32) -- (427.98, 45.87);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (426.67, 54.08) --
	(426.67, 50.32) --
	(429.29, 50.32) --
	(429.29, 54.08) --
	(426.67, 54.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (426.67, 52.26) -- (429.29, 52.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.88, 54.73) -- (430.88, 61.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.88, 48.99) -- (430.88, 41.61);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (429.58, 54.73) --
	(429.58, 48.99) --
	(432.19, 48.99) --
	(432.19, 54.73) --
	(429.58, 54.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (429.58, 53.21) -- (432.19, 53.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.79, 55.87) -- (433.79, 61.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (433.79, 49.04) -- (433.79, 43.90);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.48, 55.87) --
	(432.48, 49.04) --
	(435.10, 49.04) --
	(435.10, 55.87) --
	(432.48, 55.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (432.48, 53.58) -- (435.10, 53.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.70, 56.23) -- (436.70, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.70, 49.27) -- (436.70, 44.51);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (435.39, 56.23) --
	(435.39, 49.27) --
	(438.01, 49.27) --
	(438.01, 56.23) --
	(435.39, 56.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (435.39, 53.79) -- (438.01, 53.79);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,230.87) rectangle (158.75,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 38.56,230.87) rectangle (158.75,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 98.65,236.13) {p-value};
\end{scope}
\begin{scope}
\path[clip] (180.44,230.87) rectangle (300.63,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (180.44,230.87) rectangle (300.63,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (240.54,236.13) {$S_i^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (322.32,230.87) rectangle (442.52,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (322.32,230.87) rectangle (442.52,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (382.42,236.13) {$S_{T_i}^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.19, 27.94) --
	( 50.19, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.57, 27.94) --
	( 69.57, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.96, 27.94) --
	( 88.96, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.34, 27.94) --
	(108.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.73, 27.94) --
	(127.73, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.12, 27.94) --
	(147.12, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 50.19, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 69.57, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 88.96, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.34, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (127.73, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (147.12, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.07, 27.94) --
	(192.07, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.46, 27.94) --
	(211.46, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.84, 27.94) --
	(230.84, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.23, 27.94) --
	(250.23, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.61, 27.94) --
	(269.61, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.00, 27.94) --
	(289.00, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.07, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.46, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (230.84, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (250.23, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (269.61, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (289.00, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.96, 27.94) --
	(333.96, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (353.34, 27.94) --
	(353.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.73, 27.94) --
	(372.73, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (392.11, 27.94) --
	(392.11, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.50, 27.94) --
	(411.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (430.88, 27.94) --
	(430.88, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (333.96, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (353.34, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (372.73, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (392.11, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (411.50, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (430.88, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (317.37, 48.77) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (317.37,110.86) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (317.37,172.95) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.57, 51.80) --
	(322.32, 51.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.57,113.89) --
	(322.32,113.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.57,175.98) --
	(322.32,175.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.49, 45.75) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.49, 79.24) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.49,112.74) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.49,146.24) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.49,179.73) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.49,213.23) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.69, 48.78) --
	(180.44, 48.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.69, 82.27) --
	(180.44, 82.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.69,115.77) --
	(180.44,115.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.69,149.27) --
	(180.44,149.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.69,182.76) --
	(180.44,182.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.69,216.26) --
	(180.44,216.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 36.75) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 82.30) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,127.84) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,173.38) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,218.93) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 39.79) --
	( 38.56, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 85.33) --
	( 38.56, 85.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,130.87) --
	( 38.56,130.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,176.41) --
	( 38.56,176.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,221.96) --
	( 38.56,221.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (453.52, 86.39) rectangle (500.39,175.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (459.02,149.71) rectangle (473.47,164.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (466.24,151.16) --
	(466.24,153.32);

\path[draw=drawColor,line width= 0.6pt] (466.24,160.55) --
	(466.24,162.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.82,153.32) rectangle (471.66,160.55);

\path[draw=drawColor,line width= 0.6pt] (460.82,156.94) --
	(471.66,156.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (459.02,135.26) rectangle (473.47,149.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (466.24,136.70) --
	(466.24,138.87);

\path[draw=drawColor,line width= 0.6pt] (466.24,146.10) --
	(466.24,148.27);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.82,138.87) rectangle (471.66,146.10);

\path[draw=drawColor,line width= 0.6pt] (460.82,142.48) --
	(471.66,142.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (459.02,120.80) rectangle (473.47,135.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (466.24,122.25) --
	(466.24,124.42);

\path[draw=drawColor,line width= 0.6pt] (466.24,131.64) --
	(466.24,133.81);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.82,124.42) rectangle (471.66,131.64);

\path[draw=drawColor,line width= 0.6pt] (460.82,128.03) --
	(471.66,128.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (459.02,106.35) rectangle (473.47,120.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (466.24,107.79) --
	(466.24,109.96);

\path[draw=drawColor,line width= 0.6pt] (466.24,117.19) --
	(466.24,119.36);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.82,109.96) rectangle (471.66,117.19);

\path[draw=drawColor,line width= 0.6pt] (460.82,113.58) --
	(471.66,113.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (459.02, 91.89) rectangle (473.47,106.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (466.24, 93.34) --
	(466.24, 95.51);

\path[draw=drawColor,line width= 0.6pt] (466.24,102.74) --
	(466.24,104.90);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.82, 95.51) rectangle (471.66,102.74);

\path[draw=drawColor,line width= 0.6pt] (460.82, 99.12) --
	(471.66, 99.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (478.97,153.91) {$K_{\sigma}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (478.97,139.45) {$K_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (478.97,125.00) {$K_h^{1/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (478.97,110.55) {$K_h^{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (478.97, 96.09) {$K_h^{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1_g2_couple/hsic_anova_3_no_pvalue.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-10 10:57:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (155.22,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (155.22,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 32.03) --
	(155.22, 32.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 65.52) --
	(155.22, 65.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 99.02) --
	(155.22, 99.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,132.52) --
	(155.22,132.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,166.02) --
	(155.22,166.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,199.51) --
	(155.22,199.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 48.78) --
	(155.22, 48.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 82.27) --
	(155.22, 82.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,115.77) --
	(155.22,115.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,149.27) --
	(155.22,149.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,182.76) --
	(155.22,182.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,216.26) --
	(155.22,216.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.87, 30.69) --
	( 45.87,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.40, 30.69) --
	( 65.40,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.92, 30.69) --
	( 84.92,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.45, 30.69) --
	(104.45,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.98, 30.69) --
	(123.98,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.50, 30.69) --
	(143.50,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.01, 88.40) -- ( 40.01,103.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 40.01, 69.43) -- ( 40.01, 57.35);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 38.70, 88.40) --
	( 38.70, 69.43) --
	( 41.33, 69.43) --
	( 41.33, 88.40) --
	( 38.70, 88.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 38.70, 79.32) -- ( 41.33, 79.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94, 94.66) -- ( 42.94,105.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.94, 71.15) -- ( 42.94, 59.08);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 41.62, 94.66) --
	( 41.62, 71.15) --
	( 44.26, 71.15) --
	( 44.26, 94.66) --
	( 41.62, 94.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 41.62, 81.95) -- ( 44.26, 81.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.87, 86.49) -- ( 45.87, 99.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.87, 68.65) -- ( 45.87, 56.97);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 44.55, 86.49) --
	( 44.55, 68.65) --
	( 47.19, 68.65) --
	( 47.19, 86.49) --
	( 44.55, 86.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 44.55, 76.49) -- ( 47.19, 76.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.80, 87.06) -- ( 48.80,101.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.80, 68.66) -- ( 48.80, 56.61);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.48, 87.06) --
	( 47.48, 68.66) --
	( 50.12, 68.66) --
	( 50.12, 87.06) --
	( 47.48, 87.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 47.48, 77.79) -- ( 50.12, 77.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.73, 87.46) -- ( 51.73,101.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.73, 68.94) -- ( 51.73, 56.80);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 50.41, 87.46) --
	( 50.41, 68.94) --
	( 53.05, 68.94) --
	( 53.05, 87.46) --
	( 50.41, 87.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 50.41, 78.29) -- ( 53.05, 78.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.54, 48.74) -- ( 59.54, 50.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.54, 44.94) -- ( 59.54, 40.89);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 58.22, 48.74) --
	( 58.22, 44.94) --
	( 60.86, 44.94) --
	( 60.86, 48.74) --
	( 58.22, 48.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 58.22, 47.39) -- ( 60.86, 47.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.47, 48.71) -- ( 62.47, 51.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.47, 45.29) -- ( 62.47, 42.94);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 61.15, 48.71) --
	( 61.15, 45.29) --
	( 63.79, 45.29) --
	( 63.79, 48.71) --
	( 61.15, 48.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 61.15, 46.49) -- ( 63.79, 46.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.40, 48.41) -- ( 65.40, 51.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.40, 45.42) -- ( 65.40, 42.41);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.08, 48.41) --
	( 64.08, 45.42) --
	( 66.72, 45.42) --
	( 66.72, 48.41) --
	( 64.08, 48.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 64.08, 47.36) -- ( 66.72, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.33, 48.40) -- ( 68.33, 51.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.33, 45.23) -- ( 68.33, 41.74);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 67.01, 48.40) --
	( 67.01, 45.23) --
	( 69.65, 45.23) --
	( 69.65, 48.40) --
	( 67.01, 48.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 67.01, 47.20) -- ( 69.65, 47.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.26, 48.46) -- ( 71.26, 51.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.26, 45.23) -- ( 71.26, 41.44);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 69.94, 48.46) --
	( 69.94, 45.23) --
	( 72.57, 45.23) --
	( 72.57, 48.46) --
	( 69.94, 48.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 69.94, 47.29) -- ( 72.57, 47.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.07, 59.46) -- ( 79.07, 72.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.07, 48.63) -- ( 79.07, 44.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.75, 59.46) --
	( 77.75, 48.63) --
	( 80.39, 48.63) --
	( 80.39, 59.46) --
	( 77.75, 59.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 77.75, 52.16) -- ( 80.39, 52.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.00, 60.06) -- ( 82.00, 75.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.00, 48.45) -- ( 82.00, 44.60);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.68, 60.06) --
	( 80.68, 48.45) --
	( 83.31, 48.45) --
	( 83.31, 60.06) --
	( 80.68, 60.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 80.68, 52.51) -- ( 83.31, 52.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.92, 58.90) -- ( 84.92, 71.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.92, 48.15) -- ( 84.92, 44.40);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.61, 58.90) --
	( 83.61, 48.15) --
	( 86.24, 48.15) --
	( 86.24, 58.90) --
	( 83.61, 58.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 83.61, 52.07) -- ( 86.24, 52.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.85, 58.94) -- ( 87.85, 72.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.85, 48.42) -- ( 87.85, 44.43);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.54, 58.94) --
	( 86.54, 48.42) --
	( 89.17, 48.42) --
	( 89.17, 58.94) --
	( 86.54, 58.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 86.54, 52.12) -- ( 89.17, 52.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.78, 59.00) -- ( 90.78, 72.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.78, 48.62) -- ( 90.78, 44.53);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.46, 59.00) --
	( 89.46, 48.62) --
	( 92.10, 48.62) --
	( 92.10, 59.00) --
	( 89.46, 59.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 89.46, 52.23) -- ( 92.10, 52.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.59,193.95) -- ( 98.59,202.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.59,174.52) -- ( 98.59,162.40);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 97.28,193.95) --
	( 97.28,174.52) --
	( 99.91,174.52) --
	( 99.91,193.95) --
	( 97.28,193.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 97.28,189.07) -- ( 99.91,189.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.52,201.29) -- (101.52,214.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.52,181.31) -- (101.52,168.42);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.20,201.29) --
	(100.20,181.31) --
	(102.84,181.31) --
	(102.84,201.29) --
	(100.20,201.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (100.20,195.64) -- (102.84,195.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.45,197.00) -- (104.45,208.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.45,177.39) -- (104.45,165.38);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (103.13,197.00) --
	(103.13,177.39) --
	(105.77,177.39) --
	(105.77,197.00) --
	(103.13,197.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (103.13,190.10) -- (105.77,190.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.38,195.81) -- (107.38,204.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.38,175.69) -- (107.38,163.03);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (106.06,195.81) --
	(106.06,175.69) --
	(108.70,175.69) --
	(108.70,195.81) --
	(106.06,195.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (106.06,188.15) -- (108.70,188.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.31,195.14) -- (110.31,203.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (110.31,175.17) -- (110.31,162.60);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (108.99,195.14) --
	(108.99,175.17) --
	(111.63,175.17) --
	(111.63,195.14) --
	(108.99,195.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (108.99,188.29) -- (111.63,188.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.12,186.88) -- (118.12,202.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.12,173.07) -- (118.12,166.30);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (116.80,186.88) --
	(116.80,173.07) --
	(119.44,173.07) --
	(119.44,186.88) --
	(116.80,186.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (116.80,178.74) -- (119.44,178.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.05,196.55) -- (121.05,202.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.05,182.25) -- (121.05,173.59);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (119.73,196.55) --
	(119.73,182.25) --
	(122.37,182.25) --
	(122.37,196.55) --
	(119.73,196.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (119.73,188.21) -- (122.37,188.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.98,189.72) -- (123.98,203.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.98,175.83) -- (123.98,170.48);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (122.66,189.72) --
	(122.66,175.83) --
	(125.30,175.83) --
	(125.30,189.72) --
	(122.66,189.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (122.66,182.96) -- (125.30,182.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.91,187.25) -- (126.91,202.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.91,173.71) -- (126.91,167.44);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.59,187.25) --
	(125.59,173.71) --
	(128.22,173.71) --
	(128.22,187.25) --
	(125.59,187.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.59,179.70) -- (128.22,179.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.84,186.99) -- (129.84,202.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.84,173.39) -- (129.84,166.88);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (128.52,186.99) --
	(128.52,173.39) --
	(131.15,173.39) --
	(131.15,186.99) --
	(128.52,186.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (128.52,179.08) -- (131.15,179.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.65, 50.27) -- (137.65, 54.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.65, 46.58) -- (137.65, 43.50);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (136.33, 50.27) --
	(136.33, 46.58) --
	(138.96, 46.58) --
	(138.96, 50.27) --
	(136.33, 50.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (136.33, 48.53) -- (138.96, 48.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.58, 50.49) -- (140.58, 55.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (140.58, 46.57) -- (140.58, 43.60);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (139.26, 50.49) --
	(139.26, 46.57) --
	(141.89, 46.57) --
	(141.89, 50.49) --
	(139.26, 50.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (139.26, 48.60) -- (141.89, 48.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.50, 49.64) -- (143.50, 51.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.50, 46.24) -- (143.50, 41.82);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.19, 49.64) --
	(142.19, 46.24) --
	(144.82, 46.24) --
	(144.82, 49.64) --
	(142.19, 49.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (142.19, 48.13) -- (144.82, 48.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.43, 49.93) -- (146.43, 54.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.43, 46.51) -- (146.43, 43.30);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.12, 49.93) --
	(145.12, 46.51) --
	(147.75, 46.51) --
	(147.75, 49.93) --
	(145.12, 49.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (145.12, 48.34) -- (147.75, 48.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.36, 50.02) -- (149.36, 54.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.36, 46.57) -- (149.36, 43.37);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.04, 50.02) --
	(148.04, 46.57) --
	(150.68, 46.57) --
	(150.68, 50.02) --
	(148.04, 50.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.04, 48.47) -- (150.68, 48.47);
\end{scope}
\begin{scope}
\path[clip] (176.91, 30.69) rectangle (297.98,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (176.91, 30.69) rectangle (297.98,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.91, 82.85) --
	(297.98, 82.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.91,144.93) --
	(297.98,144.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (176.91,207.02) --
	(297.98,207.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.91, 51.80) --
	(297.98, 51.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.91,113.89) --
	(297.98,113.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.91,175.98) --
	(297.98,175.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.63, 30.69) --
	(188.63,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.15, 30.69) --
	(208.15,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.68, 30.69) --
	(227.68,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.21, 30.69) --
	(247.21,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.73, 30.69) --
	(266.73,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.26, 30.69) --
	(286.26,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.77,108.14) -- (182.77,120.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.77, 83.51) -- (182.77, 78.11);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (181.45,108.14) --
	(181.45, 83.51) --
	(184.09, 83.51) --
	(184.09,108.14) --
	(181.45,108.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (181.45, 95.95) -- (184.09, 95.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.70,100.43) -- (185.70,109.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (185.70, 75.78) -- (185.70, 67.54);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (184.38,100.43) --
	(184.38, 75.78) --
	(187.02, 75.78) --
	(187.02,100.43) --
	(184.38,100.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (184.38, 89.05) -- (187.02, 89.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.63,104.70) -- (188.63,114.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.63, 84.79) -- (188.63, 75.69);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.31,104.70) --
	(187.31, 84.79) --
	(189.95, 84.79) --
	(189.95,104.70) --
	(187.31,104.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (187.31, 92.19) -- (189.95, 92.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.56,106.91) -- (191.56,117.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.56, 85.31) -- (191.56, 76.79);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (190.24,106.91) --
	(190.24, 85.31) --
	(192.88, 85.31) --
	(192.88,106.91) --
	(190.24,106.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (190.24, 94.93) -- (192.88, 94.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.49,107.47) -- (194.49,118.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.49, 84.81) -- (194.49, 77.17);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (193.17,107.47) --
	(193.17, 84.81) --
	(195.80, 84.81) --
	(195.80,107.47) --
	(193.17,107.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (193.17, 95.38) -- (195.80, 95.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.30, 53.00) -- (202.30, 61.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.30, 43.96) -- (202.30, 40.93);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (200.98, 53.00) --
	(200.98, 43.96) --
	(203.61, 43.96) --
	(203.61, 53.00) --
	(200.98, 53.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (200.98, 48.51) -- (203.61, 48.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.23, 52.27) -- (205.23, 53.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.23, 47.50) -- (205.23, 43.31);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (203.91, 52.27) --
	(203.91, 47.50) --
	(206.54, 47.50) --
	(206.54, 52.27) --
	(203.91, 52.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (203.91, 48.86) -- (206.54, 48.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.15, 53.91) -- (208.15, 58.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.15, 46.73) -- (208.15, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (206.84, 53.91) --
	(206.84, 46.73) --
	(209.47, 46.73) --
	(209.47, 53.91) --
	(206.84, 53.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (206.84, 49.78) -- (209.47, 49.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.08, 53.62) -- (211.08, 61.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.08, 45.27) -- (211.08, 40.09);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (209.77, 53.62) --
	(209.77, 45.27) --
	(212.40, 45.27) --
	(212.40, 53.62) --
	(209.77, 53.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (209.77, 49.42) -- (212.40, 49.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.01, 53.40) -- (214.01, 61.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.01, 44.93) -- (214.01, 40.59);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (212.69, 53.40) --
	(212.69, 44.93) --
	(215.33, 44.93) --
	(215.33, 53.40) --
	(212.69, 53.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (212.69, 49.11) -- (215.33, 49.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.82, 67.00) -- (221.82, 80.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.82, 54.30) -- (221.82, 44.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (220.51, 67.00) --
	(220.51, 54.30) --
	(223.14, 54.30) --
	(223.14, 67.00) --
	(220.51, 67.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (220.51, 59.81) -- (223.14, 59.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.75, 64.55) -- (224.75, 79.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.75, 50.78) -- (224.75, 49.13);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (223.43, 64.55) --
	(223.43, 50.78) --
	(226.07, 50.78) --
	(226.07, 64.55) --
	(223.43, 64.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (223.43, 57.39) -- (226.07, 57.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.68, 69.01) -- (227.68, 78.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.68, 52.87) -- (227.68, 44.44);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (226.36, 69.01) --
	(226.36, 52.87) --
	(229.00, 52.87) --
	(229.00, 69.01) --
	(226.36, 69.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (226.36, 60.81) -- (229.00, 60.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.61, 67.75) -- (230.61, 79.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.61, 54.02) -- (230.61, 44.68);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (229.29, 67.75) --
	(229.29, 54.02) --
	(231.93, 54.02) --
	(231.93, 67.75) --
	(229.29, 67.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (229.29, 60.08) -- (231.93, 60.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.54, 67.37) -- (233.54, 80.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.54, 54.50) -- (233.54, 44.76);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (232.22, 67.37) --
	(232.22, 54.50) --
	(234.86, 54.50) --
	(234.86, 67.37) --
	(232.22, 67.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (232.22, 59.75) -- (234.86, 59.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.35,203.04) -- (241.35,220.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (241.35,190.42) -- (241.35,182.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (240.03,203.04) --
	(240.03,190.42) --
	(242.67,190.42) --
	(242.67,203.04) --
	(240.03,203.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (240.03,197.21) -- (242.67,197.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28,199.68) -- (244.28,210.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.28,182.22) -- (244.28,170.31);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.96,199.68) --
	(242.96,182.22) --
	(245.60,182.22) --
	(245.60,199.68) --
	(242.96,199.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (242.96,193.59) -- (245.60,193.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.21,202.80) -- (247.21,218.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.21,188.17) -- (247.21,181.38);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (245.89,202.80) --
	(245.89,188.17) --
	(248.53,188.17) --
	(248.53,202.80) --
	(245.89,202.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (245.89,197.94) -- (248.53,197.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.14,202.69) -- (250.14,213.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.14,190.16) -- (250.14,182.39);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (248.82,202.69) --
	(248.82,190.16) --
	(251.45,190.16) --
	(251.45,202.69) --
	(248.82,202.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (248.82,197.32) -- (251.45,197.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.07,203.05) -- (253.07,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (253.07,190.44) -- (253.07,182.59);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (251.75,203.05) --
	(251.75,190.44) --
	(254.38,190.44) --
	(254.38,203.05) --
	(251.75,203.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (251.75,197.16) -- (254.38,197.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.88,199.00) -- (260.88,201.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (260.88,190.21) -- (260.88,182.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (259.56,199.00) --
	(259.56,190.21) --
	(262.19,190.21) --
	(262.19,199.00) --
	(259.56,199.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (259.56,193.75) -- (262.19,193.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.81,194.05) -- (263.81,202.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.81,183.25) -- (263.81,173.98);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (262.49,194.05) --
	(262.49,183.25) --
	(265.12,183.25) --
	(265.12,194.05) --
	(262.49,194.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (262.49,187.72) -- (265.12,187.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.73,199.07) -- (266.73,202.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.73,189.48) -- (266.73,185.78);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (265.42,199.07) --
	(265.42,189.48) --
	(268.05,189.48) --
	(268.05,199.07) --
	(265.42,199.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (265.42,193.58) -- (268.05,193.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.66,199.33) -- (269.66,202.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (269.66,191.06) -- (269.66,185.14);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (268.34,199.33) --
	(268.34,191.06) --
	(270.98,191.06) --
	(270.98,199.33) --
	(268.34,199.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (268.34,194.00) -- (270.98,194.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.59,199.23) -- (272.59,202.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.59,191.05) -- (272.59,184.52);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (271.27,199.23) --
	(271.27,191.05) --
	(273.91,191.05) --
	(273.91,199.23) --
	(271.27,199.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (271.27,194.11) -- (273.91,194.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.40, 56.78) -- (280.40, 63.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (280.40, 49.72) -- (280.40, 45.20);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (279.08, 56.78) --
	(279.08, 49.72) --
	(281.72, 49.72) --
	(281.72, 56.78) --
	(279.08, 56.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (279.08, 53.93) -- (281.72, 53.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.33, 54.08) -- (283.33, 59.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.33, 50.32) -- (283.33, 45.87);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (282.01, 54.08) --
	(282.01, 50.32) --
	(284.65, 50.32) --
	(284.65, 54.08) --
	(282.01, 54.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (282.01, 52.26) -- (284.65, 52.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.26, 54.73) -- (286.26, 61.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.26, 48.99) -- (286.26, 41.61);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (284.94, 54.73) --
	(284.94, 48.99) --
	(287.58, 48.99) --
	(287.58, 54.73) --
	(284.94, 54.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (284.94, 53.21) -- (287.58, 53.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.19, 55.87) -- (289.19, 61.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.19, 49.04) -- (289.19, 43.90);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.87, 55.87) --
	(287.87, 49.04) --
	(290.51, 49.04) --
	(290.51, 55.87) --
	(287.87, 55.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (287.87, 53.58) -- (290.51, 53.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.12, 56.23) -- (292.12, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.12, 49.27) -- (292.12, 44.51);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (290.80, 56.23) --
	(290.80, 49.27) --
	(293.44, 49.27) --
	(293.44, 56.23) --
	(290.80, 56.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (290.80, 53.79) -- (293.44, 53.79);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,230.87) rectangle (155.22,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 34.16,230.87) rectangle (155.22,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.69,236.13) {$S_i^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (176.91,230.87) rectangle (297.98,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (176.91,230.87) rectangle (297.98,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (237.44,236.13) {$S_{T_i}^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.87, 27.94) --
	( 45.87, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.40, 27.94) --
	( 65.40, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.92, 27.94) --
	( 84.92, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.45, 27.94) --
	(104.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.98, 27.94) --
	(123.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.50, 27.94) --
	(143.50, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 45.87, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 65.40, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 84.92, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (104.45, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (123.98, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.50, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.63, 27.94) --
	(188.63, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.15, 27.94) --
	(208.15, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.68, 27.94) --
	(227.68, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.21, 27.94) --
	(247.21, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.73, 27.94) --
	(266.73, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.26, 27.94) --
	(286.26, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.63, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (208.15, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.68, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (247.21, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (266.73, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.26, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.96, 48.77) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.96,110.86) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (171.96,172.95) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.16, 51.80) --
	(176.91, 51.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.16,113.89) --
	(176.91,113.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (174.16,175.98) --
	(176.91,175.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 45.75) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 79.24) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,112.74) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,146.24) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,179.73) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,213.23) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 48.78) --
	( 34.16, 48.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 82.27) --
	( 34.16, 82.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,115.77) --
	( 34.16,115.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,149.27) --
	( 34.16,149.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,182.76) --
	( 34.16,182.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,216.26) --
	( 34.16,216.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (308.98, 86.39) rectangle (355.85,175.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (314.48,149.71) rectangle (328.93,164.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (321.70,151.16) --
	(321.70,153.32);

\path[draw=drawColor,line width= 0.6pt] (321.70,160.55) --
	(321.70,162.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.28,153.32) rectangle (327.12,160.55);

\path[draw=drawColor,line width= 0.6pt] (316.28,156.94) --
	(327.12,156.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (314.48,135.26) rectangle (328.93,149.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (321.70,136.70) --
	(321.70,138.87);

\path[draw=drawColor,line width= 0.6pt] (321.70,146.10) --
	(321.70,148.27);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.28,138.87) rectangle (327.12,146.10);

\path[draw=drawColor,line width= 0.6pt] (316.28,142.48) --
	(327.12,142.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (314.48,120.80) rectangle (328.93,135.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (321.70,122.25) --
	(321.70,124.42);

\path[draw=drawColor,line width= 0.6pt] (321.70,131.64) --
	(321.70,133.81);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.28,124.42) rectangle (327.12,131.64);

\path[draw=drawColor,line width= 0.6pt] (316.28,128.03) --
	(327.12,128.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (314.48,106.35) rectangle (328.93,120.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (321.70,107.79) --
	(321.70,109.96);

\path[draw=drawColor,line width= 0.6pt] (321.70,117.19) --
	(321.70,119.36);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.28,109.96) rectangle (327.12,117.19);

\path[draw=drawColor,line width= 0.6pt] (316.28,113.58) --
	(327.12,113.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (314.48, 91.89) rectangle (328.93,106.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (321.70, 93.34) --
	(321.70, 95.51);

\path[draw=drawColor,line width= 0.6pt] (321.70,102.74) --
	(321.70,104.90);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.28, 95.51) rectangle (327.12,102.74);

\path[draw=drawColor,line width= 0.6pt] (316.28, 99.12) --
	(327.12, 99.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.43,153.91) {$k_{\sigma}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.43,139.45) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.43,125.00) {$k_h^{1/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.43,110.55) {$k_h^{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.43, 96.09) {$k_h^{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1_g2_couple/hsic_anova_3_no_pvalue_only_1_order.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-11 09:45:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (179.30,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (179.30,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 32.03) --
	(179.30, 32.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 65.52) --
	(179.30, 65.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 99.02) --
	(179.30, 99.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,132.52) --
	(179.30,132.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,166.02) --
	(179.30,166.02);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,199.51) --
	(179.30,199.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 48.78) --
	(179.30, 48.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 82.27) --
	(179.30, 82.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,115.77) --
	(179.30,115.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,149.27) --
	(179.30,149.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,182.76) --
	(179.30,182.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,216.26) --
	(179.30,216.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.20, 30.69) --
	( 48.20,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.61, 30.69) --
	( 71.61,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.02, 30.69) --
	( 95.02,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.43, 30.69) --
	(118.43,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.85, 30.69) --
	(141.85,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.26, 30.69) --
	(165.26,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.18, 94.66) -- ( 41.18,105.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.18, 71.15) -- ( 41.18, 59.08);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 39.60, 94.66) --
	( 39.60, 71.15) --
	( 42.76, 71.15) --
	( 42.76, 94.66) --
	( 39.60, 94.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 39.60, 81.95) -- ( 42.76, 81.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.69, 88.40) -- ( 44.69,103.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.69, 69.43) -- ( 44.69, 57.35);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.11, 88.40) --
	( 43.11, 69.43) --
	( 46.27, 69.43) --
	( 46.27, 88.40) --
	( 43.11, 88.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 43.11, 79.32) -- ( 46.27, 79.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.20, 86.49) -- ( 48.20, 99.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.20, 68.65) -- ( 48.20, 56.97);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 46.62, 86.49) --
	( 46.62, 68.65) --
	( 49.78, 68.65) --
	( 49.78, 86.49) --
	( 46.62, 86.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 46.62, 76.49) -- ( 49.78, 76.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.71, 87.06) -- ( 51.71,101.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.71, 68.66) -- ( 51.71, 56.61);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 50.13, 87.06) --
	( 50.13, 68.66) --
	( 53.29, 68.66) --
	( 53.29, 87.06) --
	( 50.13, 87.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 50.13, 77.79) -- ( 53.29, 77.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23, 87.46) -- ( 55.23,101.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23, 68.94) -- ( 55.23, 56.80);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.65, 87.46) --
	( 53.65, 68.94) --
	( 56.81, 68.94) --
	( 56.81, 87.46) --
	( 53.65, 87.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 53.65, 78.29) -- ( 56.81, 78.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.59, 48.71) -- ( 64.59, 51.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.59, 45.29) -- ( 64.59, 42.94);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.01, 48.71) --
	( 63.01, 45.29) --
	( 66.17, 45.29) --
	( 66.17, 48.71) --
	( 63.01, 48.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.01, 46.49) -- ( 66.17, 46.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.10, 48.74) -- ( 68.10, 50.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.10, 44.94) -- ( 68.10, 40.89);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.52, 48.74) --
	( 66.52, 44.94) --
	( 69.68, 44.94) --
	( 69.68, 48.74) --
	( 66.52, 48.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 66.52, 47.39) -- ( 69.68, 47.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.61, 48.41) -- ( 71.61, 51.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.61, 45.42) -- ( 71.61, 42.41);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.03, 48.41) --
	( 70.03, 45.42) --
	( 73.19, 45.42) --
	( 73.19, 48.41) --
	( 70.03, 48.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.03, 47.36) -- ( 73.19, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.12, 48.40) -- ( 75.12, 51.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.12, 45.23) -- ( 75.12, 41.74);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.54, 48.40) --
	( 73.54, 45.23) --
	( 76.70, 45.23) --
	( 76.70, 48.40) --
	( 73.54, 48.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.54, 47.20) -- ( 76.70, 47.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.64, 48.46) -- ( 78.64, 51.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.64, 45.23) -- ( 78.64, 41.44);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.06, 48.46) --
	( 77.06, 45.23) --
	( 80.22, 45.23) --
	( 80.22, 48.46) --
	( 77.06, 48.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 77.06, 47.29) -- ( 80.22, 47.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.00, 60.06) -- ( 88.00, 75.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.00, 48.45) -- ( 88.00, 44.60);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.42, 60.06) --
	( 86.42, 48.45) --
	( 89.58, 48.45) --
	( 89.58, 60.06) --
	( 86.42, 60.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 86.42, 52.51) -- ( 89.58, 52.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.51, 59.46) -- ( 91.51, 72.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.51, 48.63) -- ( 91.51, 44.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.93, 59.46) --
	( 89.93, 48.63) --
	( 93.09, 48.63) --
	( 93.09, 59.46) --
	( 89.93, 59.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 89.93, 52.16) -- ( 93.09, 52.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.02, 58.90) -- ( 95.02, 71.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.02, 48.15) -- ( 95.02, 44.40);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 93.44, 58.90) --
	( 93.44, 48.15) --
	( 96.60, 48.15) --
	( 96.60, 58.90) --
	( 93.44, 58.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 93.44, 52.07) -- ( 96.60, 52.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.54, 58.94) -- ( 98.54, 72.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.54, 48.42) -- ( 98.54, 44.43);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 96.96, 58.94) --
	( 96.96, 48.42) --
	(100.12, 48.42) --
	(100.12, 58.94) --
	( 96.96, 58.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 96.96, 52.12) -- (100.12, 52.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.05, 59.00) -- (102.05, 72.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.05, 48.62) -- (102.05, 44.53);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.47, 59.00) --
	(100.47, 48.62) --
	(103.63, 48.62) --
	(103.63, 59.00) --
	(100.47, 59.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (100.47, 52.23) -- (103.63, 52.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.41,201.29) -- (111.41,214.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.41,181.31) -- (111.41,168.42);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.83,201.29) --
	(109.83,181.31) --
	(112.99,181.31) --
	(112.99,201.29) --
	(109.83,201.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (109.83,195.64) -- (112.99,195.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.92,193.95) -- (114.92,202.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.92,174.52) -- (114.92,162.40);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (113.34,193.95) --
	(113.34,174.52) --
	(116.50,174.52) --
	(116.50,193.95) --
	(113.34,193.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (113.34,189.07) -- (116.50,189.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.43,197.00) -- (118.43,208.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.43,177.39) -- (118.43,165.38);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (116.85,197.00) --
	(116.85,177.39) --
	(120.01,177.39) --
	(120.01,197.00) --
	(116.85,197.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (116.85,190.10) -- (120.01,190.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.95,195.81) -- (121.95,204.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.95,175.69) -- (121.95,163.03);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (120.37,195.81) --
	(120.37,175.69) --
	(123.53,175.69) --
	(123.53,195.81) --
	(120.37,195.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (120.37,188.15) -- (123.53,188.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.46,195.14) -- (125.46,203.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.46,175.17) -- (125.46,162.60);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (123.88,195.14) --
	(123.88,175.17) --
	(127.04,175.17) --
	(127.04,195.14) --
	(123.88,195.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (123.88,188.29) -- (127.04,188.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.82,196.55) -- (134.82,202.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.82,182.25) -- (134.82,173.59);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (133.24,196.55) --
	(133.24,182.25) --
	(136.40,182.25) --
	(136.40,196.55) --
	(133.24,196.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (133.24,188.21) -- (136.40,188.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.33,186.88) -- (138.33,202.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.33,173.07) -- (138.33,166.30);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (136.75,186.88) --
	(136.75,173.07) --
	(139.91,173.07) --
	(139.91,186.88) --
	(136.75,186.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (136.75,178.74) -- (139.91,178.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.85,189.72) -- (141.85,203.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.85,175.83) -- (141.85,170.48);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.26,189.72) --
	(140.26,175.83) --
	(143.43,175.83) --
	(143.43,189.72) --
	(140.26,189.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (140.26,182.96) -- (143.43,182.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.36,187.25) -- (145.36,202.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.36,173.71) -- (145.36,167.44);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.78,187.25) --
	(143.78,173.71) --
	(146.94,173.71) --
	(146.94,187.25) --
	(143.78,187.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (143.78,179.70) -- (146.94,179.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.87,186.99) -- (148.87,202.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.87,173.39) -- (148.87,166.88);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (147.29,186.99) --
	(147.29,173.39) --
	(150.45,173.39) --
	(150.45,186.99) --
	(147.29,186.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (147.29,179.08) -- (150.45,179.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.23, 50.49) -- (158.23, 55.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.23, 46.57) -- (158.23, 43.60);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.65, 50.49) --
	(156.65, 46.57) --
	(159.81, 46.57) --
	(159.81, 50.49) --
	(156.65, 50.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.65, 48.60) -- (159.81, 48.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.74, 50.27) -- (161.74, 54.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.74, 46.58) -- (161.74, 43.50);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.16, 50.27) --
	(160.16, 46.58) --
	(163.32, 46.58) --
	(163.32, 50.27) --
	(160.16, 50.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (160.16, 48.53) -- (163.32, 48.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.26, 49.64) -- (165.26, 51.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.26, 46.24) -- (165.26, 41.82);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.68, 49.64) --
	(163.68, 46.24) --
	(166.84, 46.24) --
	(166.84, 49.64) --
	(163.68, 49.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.68, 48.13) -- (166.84, 48.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.77, 49.93) -- (168.77, 54.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.77, 46.51) -- (168.77, 43.30);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (167.19, 49.93) --
	(167.19, 46.51) --
	(170.35, 46.51) --
	(170.35, 49.93) --
	(167.19, 49.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (167.19, 48.34) -- (170.35, 48.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.28, 50.02) -- (172.28, 54.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.28, 46.57) -- (172.28, 43.37);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.70, 50.02) --
	(170.70, 46.57) --
	(173.86, 46.57) --
	(173.86, 50.02) --
	(170.70, 50.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (170.70, 48.47) -- (173.86, 48.47);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,230.87) rectangle (179.30,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 34.16,230.87) rectangle (179.30,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.73,236.13) {$S_i^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.20, 27.94) --
	( 48.20, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.61, 27.94) --
	( 71.61, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.02, 27.94) --
	( 95.02, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.43, 27.94) --
	(118.43, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.85, 27.94) --
	(141.85, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.26, 27.94) --
	(165.26, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.20, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.61, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.02, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.43, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.85, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.26, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 45.75) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 79.24) {0.1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,112.74) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,146.24) {0.3};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,179.73) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,213.23) {0.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 48.78) --
	( 34.16, 48.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 82.27) --
	( 34.16, 82.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,115.77) --
	( 34.16,115.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,149.27) --
	( 34.16,149.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,182.76) --
	( 34.16,182.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,216.26) --
	( 34.16,216.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (190.30, 86.39) rectangle (247.44,175.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,149.71) rectangle (210.26,164.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,151.16) --
	(203.03,153.32);

\path[draw=drawColor,line width= 0.6pt] (203.03,160.55) --
	(203.03,162.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,153.32) rectangle (208.45,160.55);

\path[draw=drawColor,line width= 0.6pt] (197.61,156.94) --
	(208.45,156.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,135.26) rectangle (210.26,149.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,136.70) --
	(203.03,138.87);

\path[draw=drawColor,line width= 0.6pt] (203.03,146.10) --
	(203.03,148.27);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,138.87) rectangle (208.45,146.10);

\path[draw=drawColor,line width= 0.6pt] (197.61,142.48) --
	(208.45,142.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,120.80) rectangle (210.26,135.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,122.25) --
	(203.03,124.42);

\path[draw=drawColor,line width= 0.6pt] (203.03,131.64) --
	(203.03,133.81);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,124.42) rectangle (208.45,131.64);

\path[draw=drawColor,line width= 0.6pt] (197.61,128.03) --
	(208.45,128.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,106.35) rectangle (210.26,120.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,107.79) --
	(203.03,109.96);

\path[draw=drawColor,line width= 0.6pt] (203.03,117.19) --
	(203.03,119.36);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,109.96) rectangle (208.45,117.19);

\path[draw=drawColor,line width= 0.6pt] (197.61,113.58) --
	(208.45,113.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80, 91.89) rectangle (210.26,106.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03, 93.34) --
	(203.03, 95.51);

\path[draw=drawColor,line width= 0.6pt] (203.03,102.74) --
	(203.03,104.90);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61, 95.51) rectangle (208.45,102.74);

\path[draw=drawColor,line width= 0.6pt] (197.61, 99.12) --
	(208.45, 99.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,153.91) {$K_{Sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,139.45) {$K_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,125.00) {$K_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,110.55) {$K_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76, 96.09) {$K_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1_g2_couple/hsic_anova_3_no_pvalue_only_1sr_order.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-11 09:41:22
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (247.44,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (247.44,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 69.16) --
	(247.44, 69.16);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,116.91) --
	(247.44,116.91);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,164.67) --
	(247.44,164.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,212.43) --
	(247.44,212.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 45.28) --
	(247.44, 45.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 93.04) --
	(247.44, 93.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,140.79) --
	(247.44,140.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,188.55) --
	(247.44,188.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.77, 30.69) --
	( 58.77,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.46, 30.69) --
	( 92.46,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.15, 30.69) --
	(126.15,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.85, 30.69) --
	(159.85,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.54, 30.69) --
	(193.54,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.23, 30.69) --
	(227.23,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.77, 64.39) -- ( 58.77, 76.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.77, 55.07) -- ( 58.77, 47.74);
\definecolor{fillColor}{gray}{0.50}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 46.14, 64.39) --
	( 46.14, 55.07) --
	( 71.40, 55.07) --
	( 71.40, 64.39) --
	( 46.14, 64.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 46.14, 60.41) -- ( 71.40, 60.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.46, 45.75) -- ( 92.46, 50.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.46, 42.28) -- ( 92.46, 39.79);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 79.83, 45.75) --
	( 79.83, 42.28) --
	(105.10, 42.28) --
	(105.10, 45.75) --
	( 79.83, 45.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 79.83, 44.10) -- (105.10, 44.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.15, 54.93) -- (126.15, 63.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.15, 44.43) -- (126.15, 42.58);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (113.52, 54.93) --
	(113.52, 44.43) --
	(138.79, 44.43) --
	(138.79, 54.93) --
	(113.52, 54.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (113.52, 48.21) -- (138.79, 48.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.85,205.80) -- (159.85,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.85,191.94) -- (159.85,178.29);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (147.21,205.80) --
	(147.21,191.94) --
	(172.48,191.94) --
	(172.48,205.80) --
	(147.21,205.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (147.21,196.13) -- (172.48,196.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.54, 52.03) -- (193.54, 56.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.54, 48.19) -- (193.54, 44.34);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (180.90, 52.03) --
	(180.90, 48.19) --
	(206.17, 48.19) --
	(206.17, 52.03) --
	(180.90, 52.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (180.90, 50.42) -- (206.17, 50.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.23, 48.67) -- (227.23, 55.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.23, 43.77) -- (227.23, 41.75);

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (214.60, 48.67) --
	(214.60, 43.77) --
	(239.86, 43.77) --
	(239.86, 48.67) --
	(214.60, 48.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (214.60, 44.75) -- (239.86, 44.75);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,230.87) rectangle (247.44,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 38.56,230.87) rectangle (247.44,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.00,236.13) {$S_i^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.77, 27.94) --
	( 58.77, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.46, 27.94) --
	( 92.46, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.15, 27.94) --
	(126.15, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.85, 27.94) --
	(159.85, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.54, 27.94) --
	(193.54, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.23, 27.94) --
	(227.23, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 58.77, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.46, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.15, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.85, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (193.54, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.23, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 42.25) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 90.01) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,137.76) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,185.52) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 45.28) --
	( 38.56, 45.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 93.04) --
	( 38.56, 93.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,140.79) --
	( 38.56,140.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,188.55) --
	( 38.56,188.55);
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1_g2_couple/hsic_anova_3_no_pvalue_only_total_order.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-11 10:49:26
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (179.30,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (179.30,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 82.85) --
	(179.30, 82.85);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,144.93) --
	(179.30,144.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,207.02) --
	(179.30,207.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 51.80) --
	(179.30, 51.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,113.89) --
	(179.30,113.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,175.98) --
	(179.30,175.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.20, 30.69) --
	( 48.20,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.61, 30.69) --
	( 71.61,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.02, 30.69) --
	( 95.02,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.43, 30.69) --
	(118.43,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.85, 30.69) --
	(141.85,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.26, 30.69) --
	(165.26,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.18,100.43) -- ( 41.18,109.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.18, 75.78) -- ( 41.18, 67.54);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 39.60,100.43) --
	( 39.60, 75.78) --
	( 42.76, 75.78) --
	( 42.76,100.43) --
	( 39.60,100.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 39.60, 89.05) -- ( 42.76, 89.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.69,108.14) -- ( 44.69,120.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.69, 83.51) -- ( 44.69, 78.11);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.11,108.14) --
	( 43.11, 83.51) --
	( 46.27, 83.51) --
	( 46.27,108.14) --
	( 43.11,108.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 43.11, 95.95) -- ( 46.27, 95.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.20,104.70) -- ( 48.20,114.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.20, 84.79) -- ( 48.20, 75.69);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 46.62,104.70) --
	( 46.62, 84.79) --
	( 49.78, 84.79) --
	( 49.78,104.70) --
	( 46.62,104.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 46.62, 92.19) -- ( 49.78, 92.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.71,106.91) -- ( 51.71,117.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.71, 85.31) -- ( 51.71, 76.79);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 50.13,106.91) --
	( 50.13, 85.31) --
	( 53.29, 85.31) --
	( 53.29,106.91) --
	( 50.13,106.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 50.13, 94.93) -- ( 53.29, 94.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23,107.47) -- ( 55.23,118.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.23, 84.81) -- ( 55.23, 77.17);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.65,107.47) --
	( 53.65, 84.81) --
	( 56.81, 84.81) --
	( 56.81,107.47) --
	( 53.65,107.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 53.65, 95.38) -- ( 56.81, 95.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.59, 52.27) -- ( 64.59, 53.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 64.59, 47.50) -- ( 64.59, 43.31);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.01, 52.27) --
	( 63.01, 47.50) --
	( 66.17, 47.50) --
	( 66.17, 52.27) --
	( 63.01, 52.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.01, 48.86) -- ( 66.17, 48.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.10, 53.00) -- ( 68.10, 61.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.10, 43.96) -- ( 68.10, 40.93);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.52, 53.00) --
	( 66.52, 43.96) --
	( 69.68, 43.96) --
	( 69.68, 53.00) --
	( 66.52, 53.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 66.52, 48.51) -- ( 69.68, 48.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.61, 53.91) -- ( 71.61, 58.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.61, 46.73) -- ( 71.61, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.03, 53.91) --
	( 70.03, 46.73) --
	( 73.19, 46.73) --
	( 73.19, 53.91) --
	( 70.03, 53.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.03, 49.78) -- ( 73.19, 49.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.12, 53.62) -- ( 75.12, 61.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 75.12, 45.27) -- ( 75.12, 40.09);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.54, 53.62) --
	( 73.54, 45.27) --
	( 76.70, 45.27) --
	( 76.70, 53.62) --
	( 73.54, 53.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.54, 49.42) -- ( 76.70, 49.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.64, 53.40) -- ( 78.64, 61.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.64, 44.93) -- ( 78.64, 40.59);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.06, 53.40) --
	( 77.06, 44.93) --
	( 80.22, 44.93) --
	( 80.22, 53.40) --
	( 77.06, 53.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 77.06, 49.11) -- ( 80.22, 49.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.00, 64.55) -- ( 88.00, 79.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.00, 50.78) -- ( 88.00, 49.13);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.42, 64.55) --
	( 86.42, 50.78) --
	( 89.58, 50.78) --
	( 89.58, 64.55) --
	( 86.42, 64.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 86.42, 57.39) -- ( 89.58, 57.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.51, 67.00) -- ( 91.51, 80.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.51, 54.30) -- ( 91.51, 44.72);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.93, 67.00) --
	( 89.93, 54.30) --
	( 93.09, 54.30) --
	( 93.09, 67.00) --
	( 89.93, 67.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 89.93, 59.81) -- ( 93.09, 59.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.02, 69.01) -- ( 95.02, 78.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.02, 52.87) -- ( 95.02, 44.44);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 93.44, 69.01) --
	( 93.44, 52.87) --
	( 96.60, 52.87) --
	( 96.60, 69.01) --
	( 93.44, 69.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 93.44, 60.81) -- ( 96.60, 60.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.54, 67.75) -- ( 98.54, 79.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.54, 54.02) -- ( 98.54, 44.68);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 96.96, 67.75) --
	( 96.96, 54.02) --
	(100.12, 54.02) --
	(100.12, 67.75) --
	( 96.96, 67.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 96.96, 60.08) -- (100.12, 60.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.05, 67.37) -- (102.05, 80.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.05, 54.50) -- (102.05, 44.76);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.47, 67.37) --
	(100.47, 54.50) --
	(103.63, 54.50) --
	(103.63, 67.37) --
	(100.47, 67.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (100.47, 59.75) -- (103.63, 59.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.41,199.68) -- (111.41,210.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.41,182.22) -- (111.41,170.31);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.83,199.68) --
	(109.83,182.22) --
	(112.99,182.22) --
	(112.99,199.68) --
	(109.83,199.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (109.83,193.59) -- (112.99,193.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.92,203.04) -- (114.92,220.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.92,190.42) -- (114.92,182.72);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (113.34,203.04) --
	(113.34,190.42) --
	(116.50,190.42) --
	(116.50,203.04) --
	(113.34,203.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (113.34,197.21) -- (116.50,197.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.43,202.80) -- (118.43,218.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.43,188.17) -- (118.43,181.38);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (116.85,202.80) --
	(116.85,188.17) --
	(120.01,188.17) --
	(120.01,202.80) --
	(116.85,202.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (116.85,197.94) -- (120.01,197.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.95,202.69) -- (121.95,213.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.95,190.16) -- (121.95,182.39);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (120.37,202.69) --
	(120.37,190.16) --
	(123.53,190.16) --
	(123.53,202.69) --
	(120.37,202.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (120.37,197.32) -- (123.53,197.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.46,203.05) -- (125.46,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.46,190.44) -- (125.46,182.59);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (123.88,203.05) --
	(123.88,190.44) --
	(127.04,190.44) --
	(127.04,203.05) --
	(123.88,203.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (123.88,197.16) -- (127.04,197.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.82,194.05) -- (134.82,202.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.82,183.25) -- (134.82,173.98);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (133.24,194.05) --
	(133.24,183.25) --
	(136.40,183.25) --
	(136.40,194.05) --
	(133.24,194.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (133.24,187.72) -- (136.40,187.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.33,199.00) -- (138.33,201.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.33,190.21) -- (138.33,182.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (136.75,199.00) --
	(136.75,190.21) --
	(139.91,190.21) --
	(139.91,199.00) --
	(136.75,199.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (136.75,193.75) -- (139.91,193.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.85,199.07) -- (141.85,202.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.85,189.48) -- (141.85,185.78);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.26,199.07) --
	(140.26,189.48) --
	(143.43,189.48) --
	(143.43,199.07) --
	(140.26,199.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (140.26,193.58) -- (143.43,193.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.36,199.33) -- (145.36,202.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.36,191.06) -- (145.36,185.14);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.78,199.33) --
	(143.78,191.06) --
	(146.94,191.06) --
	(146.94,199.33) --
	(143.78,199.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (143.78,194.00) -- (146.94,194.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.87,199.23) -- (148.87,202.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.87,191.05) -- (148.87,184.52);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (147.29,199.23) --
	(147.29,191.05) --
	(150.45,191.05) --
	(150.45,199.23) --
	(147.29,199.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (147.29,194.11) -- (150.45,194.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.23, 54.08) -- (158.23, 59.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.23, 50.32) -- (158.23, 45.87);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.65, 54.08) --
	(156.65, 50.32) --
	(159.81, 50.32) --
	(159.81, 54.08) --
	(156.65, 54.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.65, 52.26) -- (159.81, 52.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.74, 56.78) -- (161.74, 63.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (161.74, 49.72) -- (161.74, 45.20);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.16, 56.78) --
	(160.16, 49.72) --
	(163.32, 49.72) --
	(163.32, 56.78) --
	(160.16, 56.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (160.16, 53.93) -- (163.32, 53.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.26, 54.73) -- (165.26, 61.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.26, 48.99) -- (165.26, 41.61);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.68, 54.73) --
	(163.68, 48.99) --
	(166.84, 48.99) --
	(166.84, 54.73) --
	(163.68, 54.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.68, 53.21) -- (166.84, 53.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.77, 55.87) -- (168.77, 61.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (168.77, 49.04) -- (168.77, 43.90);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (167.19, 55.87) --
	(167.19, 49.04) --
	(170.35, 49.04) --
	(170.35, 55.87) --
	(167.19, 55.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (167.19, 53.58) -- (170.35, 53.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.28, 56.23) -- (172.28, 62.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.28, 49.27) -- (172.28, 44.51);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.70, 56.23) --
	(170.70, 49.27) --
	(173.86, 49.27) --
	(173.86, 56.23) --
	(170.70, 56.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (170.70, 53.79) -- (173.86, 53.79);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,230.87) rectangle (179.30,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 34.16,230.87) rectangle (179.30,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.73,236.13) {$S_{T_i}^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.20, 27.94) --
	( 48.20, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.61, 27.94) --
	( 71.61, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.02, 27.94) --
	( 95.02, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (118.43, 27.94) --
	(118.43, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.85, 27.94) --
	(141.85, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.26, 27.94) --
	(165.26, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 48.20, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 71.61, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.02, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (118.43, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (141.85, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.26, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 48.77) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,110.86) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,172.95) {0.4};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 51.80) --
	( 34.16, 51.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,113.89) --
	( 34.16,113.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,175.98) --
	( 34.16,175.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (190.30, 86.39) rectangle (247.44,175.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,149.71) rectangle (210.26,164.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,151.16) --
	(203.03,153.32);

\path[draw=drawColor,line width= 0.6pt] (203.03,160.55) --
	(203.03,162.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,153.32) rectangle (208.45,160.55);

\path[draw=drawColor,line width= 0.6pt] (197.61,156.94) --
	(208.45,156.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,135.26) rectangle (210.26,149.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,136.70) --
	(203.03,138.87);

\path[draw=drawColor,line width= 0.6pt] (203.03,146.10) --
	(203.03,148.27);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,138.87) rectangle (208.45,146.10);

\path[draw=drawColor,line width= 0.6pt] (197.61,142.48) --
	(208.45,142.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,120.80) rectangle (210.26,135.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,122.25) --
	(203.03,124.42);

\path[draw=drawColor,line width= 0.6pt] (203.03,131.64) --
	(203.03,133.81);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,124.42) rectangle (208.45,131.64);

\path[draw=drawColor,line width= 0.6pt] (197.61,128.03) --
	(208.45,128.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,106.35) rectangle (210.26,120.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,107.79) --
	(203.03,109.96);

\path[draw=drawColor,line width= 0.6pt] (203.03,117.19) --
	(203.03,119.36);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,109.96) rectangle (208.45,117.19);

\path[draw=drawColor,line width= 0.6pt] (197.61,113.58) --
	(208.45,113.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80, 91.89) rectangle (210.26,106.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03, 93.34) --
	(203.03, 95.51);

\path[draw=drawColor,line width= 0.6pt] (203.03,102.74) --
	(203.03,104.90);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61, 95.51) rectangle (208.45,102.74);

\path[draw=drawColor,line width= 0.6pt] (197.61, 99.12) --
	(208.45, 99.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,153.91) {$K_{Sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,139.45) {$K_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,125.00) {$K_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,110.55) {$K_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76, 96.09) {$K_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1_g2_couple/hsic_anova_n100_m100 <==
% Created by tikzDevice version 0.12.4 on 2023-02-27 14:46:17
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (334.11,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (334.11,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 65.17) --
	(334.11, 65.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,114.43) --
	(334.11,114.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,163.70) --
	(334.11,163.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,212.96) --
	(334.11,212.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 40.54) --
	(334.11, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 89.80) --
	(334.11, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,139.07) --
	(334.11,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,188.33) --
	(334.11,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,237.59) --
	(334.11,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 30.69) --
	( 67.16,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 30.69) --
	(114.83,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 30.69) --
	(162.50,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 30.69) --
	(210.17,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 30.69) --
	(257.84,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 30.69) --
	(305.51,247.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.86, 60.07) -- ( 52.86, 65.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.86, 53.27) -- ( 52.86, 52.17);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.64, 60.07) --
	( 49.64, 53.27) --
	( 56.08, 53.27) --
	( 56.08, 60.07) --
	( 49.64, 60.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.64, 55.57) -- ( 56.08, 55.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.01, 68.06) -- ( 60.01, 76.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.01, 59.65) -- ( 60.01, 57.15);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.79, 68.06) --
	( 56.79, 59.65) --
	( 63.23, 59.65) --
	( 63.23, 68.06) --
	( 56.79, 68.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 56.79, 62.66) -- ( 63.23, 62.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 54.15) -- ( 67.16, 58.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 50.51) -- ( 67.16, 49.36);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.94, 54.15) --
	( 63.94, 50.51) --
	( 70.38, 50.51) --
	( 70.38, 54.15) --
	( 63.94, 54.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.94, 51.60) -- ( 70.38, 51.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 57.82) -- ( 74.31, 62.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 52.29) -- ( 74.31, 50.95);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 71.09, 57.82) --
	( 71.09, 52.29) --
	( 77.53, 52.29) --
	( 77.53, 57.82) --
	( 71.09, 57.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 71.09, 53.88) -- ( 77.53, 53.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46, 58.68) -- ( 81.46, 63.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46, 52.68) -- ( 81.46, 51.38);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.24, 58.68) --
	( 78.24, 52.68) --
	( 84.68, 52.68) --
	( 84.68, 58.68) --
	( 78.24, 58.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 78.24, 54.48) -- ( 84.68, 54.48);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.53, 47.79) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.53, 45.88) -- (100.53, 46.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.53, 44.73) -- (100.53, 43.92);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 97.31, 45.88) --
	( 97.31, 44.73) --
	(103.75, 44.73) --
	(103.75, 45.88) --
	( 97.31, 45.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 97.31, 45.03) -- (103.75, 45.03);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.68, 52.07) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.68, 48.26) -- (107.68, 50.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.68, 46.86) -- (107.68, 46.04);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.46, 48.26) --
	(104.46, 46.86) --
	(110.90, 46.86) --
	(110.90, 48.26) --
	(104.46, 48.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.46, 47.47) -- (110.90, 47.47);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.83, 47.23) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 45.88) -- (114.83, 46.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 45.05) -- (114.83, 44.56);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.61, 45.88) --
	(111.61, 45.05) --
	(118.05, 45.05) --
	(118.05, 45.88) --
	(111.61, 45.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.61, 45.60) -- (118.05, 45.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.98, 47.62) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.98, 45.79) -- (121.98, 46.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.98, 44.92) -- (121.98, 44.15);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.76, 45.79) --
	(118.76, 44.92) --
	(125.20, 44.92) --
	(125.20, 45.79) --
	(118.76, 45.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.76, 45.40) -- (125.20, 45.40);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.13, 47.68) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.13, 45.81) -- (129.13, 46.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.13, 44.89) -- (129.13, 44.05);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.91, 45.81) --
	(125.91, 44.89) --
	(132.35, 44.89) --
	(132.35, 45.81) --
	(125.91, 45.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.91, 45.27) -- (132.35, 45.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.20, 47.89) -- (148.20, 51.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.20, 45.27) -- (148.20, 44.27);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.98, 47.89) --
	(144.98, 45.27) --
	(151.42, 45.27) --
	(151.42, 47.89) --
	(144.98, 47.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (144.98, 46.24) -- (151.42, 46.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.35, 51.46) -- (155.35, 55.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.35, 48.17) -- (155.35, 46.12);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.13, 51.46) --
	(152.13, 48.17) --
	(158.57, 48.17) --
	(158.57, 51.46) --
	(152.13, 51.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.13, 48.99) -- (158.57, 48.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 47.33) -- (162.50, 49.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 45.46) -- (162.50, 44.81);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.28, 47.33) --
	(159.28, 45.46) --
	(165.72, 45.46) --
	(165.72, 47.33) --
	(159.28, 47.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (159.28, 46.05) -- (165.72, 46.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.65, 47.85) -- (169.65, 50.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.65, 45.46) -- (169.65, 44.49);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (166.43, 47.85) --
	(166.43, 45.46) --
	(172.87, 45.46) --
	(172.87, 47.85) --
	(166.43, 47.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (166.43, 46.18) -- (172.87, 46.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.80, 47.88) -- (176.80, 51.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.80, 45.38) -- (176.80, 44.40);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (173.58, 47.88) --
	(173.58, 45.38) --
	(180.02, 45.38) --
	(180.02, 47.88) --
	(173.58, 47.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (173.58, 46.19) -- (180.02, 46.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.87, 90.35) -- (195.87, 96.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.87, 84.28) -- (195.87, 81.72);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.65, 90.35) --
	(192.65, 84.28) --
	(199.09, 84.28) --
	(199.09, 90.35) --
	(192.65, 90.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (192.65, 87.78) -- (199.09, 87.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.02,106.90) -- (203.02,114.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.02, 96.78) -- (203.02, 92.50);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (199.80,106.90) --
	(199.80, 96.78) --
	(206.24, 96.78) --
	(206.24,106.90) --
	(199.80,106.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (199.80,102.20) -- (206.24,102.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 73.87) -- (210.17, 77.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 69.79) -- (210.17, 67.49);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (206.95, 73.87) --
	(206.95, 69.79) --
	(213.39, 69.79) --
	(213.39, 73.87) --
	(206.95, 73.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (206.95, 72.53) -- (213.39, 72.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32, 84.19) -- (217.32, 89.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32, 79.06) -- (217.32, 76.29);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (214.10, 84.19) --
	(214.10, 79.06) --
	(220.54, 79.06) --
	(220.54, 84.19) --
	(214.10, 84.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (214.10, 82.23) -- (220.54, 82.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.47, 86.64) -- (224.47, 92.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.47, 81.16) -- (224.47, 78.45);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.25, 86.64) --
	(221.25, 81.16) --
	(227.69, 81.16) --
	(227.69, 86.64) --
	(221.25, 86.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (221.25, 84.49) -- (227.69, 84.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54, 88.28) -- (243.54, 92.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54, 82.77) -- (243.54, 80.18);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (240.32, 88.28) --
	(240.32, 82.77) --
	(246.76, 82.77) --
	(246.76, 88.28) --
	(240.32, 88.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (240.32, 83.77) -- (246.76, 83.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.69,105.36) -- (250.69,111.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.69, 95.40) -- (250.69, 92.49);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (247.47,105.36) --
	(247.47, 95.40) --
	(253.91, 95.40) --
	(253.91,105.36) --
	(247.47,105.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (247.47, 98.66) -- (253.91, 98.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 72.49) -- (257.84, 75.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 69.09) -- (257.84, 66.57);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.62, 72.49) --
	(254.62, 69.09) --
	(261.06, 69.09) --
	(261.06, 72.49) --
	(254.62, 72.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (254.62, 69.51) -- (261.06, 69.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.99, 82.27) -- (264.99, 86.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.99, 77.62) -- (264.99, 74.89);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.77, 82.27) --
	(261.77, 77.62) --
	(268.21, 77.62) --
	(268.21, 82.27) --
	(261.77, 82.27) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (261.77, 78.36) -- (268.21, 78.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.14, 84.64) -- (272.14, 88.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.14, 79.64) -- (272.14, 76.98);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (268.92, 84.64) --
	(268.92, 79.64) --
	(275.36, 79.64) --
	(275.36, 84.64) --
	(268.92, 84.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (268.92, 80.56) -- (275.36, 80.56);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.21, 47.10) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.21, 47.09) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.21, 45.62) -- (291.21, 46.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.21, 44.81) -- (291.21, 43.77);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.99, 45.62) --
	(287.99, 44.81) --
	(294.43, 44.81) --
	(294.43, 45.62) --
	(287.99, 45.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (287.99, 45.34) -- (294.43, 45.34);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.36, 50.99) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.36, 51.00) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.36, 48.33) -- (298.36, 49.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.36, 46.86) -- (298.36, 45.93);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.14, 48.33) --
	(295.14, 46.86) --
	(301.58, 46.86) --
	(301.58, 48.33) --
	(295.14, 48.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.14, 47.46) -- (301.58, 47.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 45.90) -- (305.51, 46.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 45.04) -- (305.51, 44.30);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.29, 45.90) --
	(302.29, 45.04) --
	(308.73, 45.04) --
	(308.73, 45.90) --
	(302.29, 45.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.29, 45.49) -- (308.73, 45.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.66, 45.90) -- (312.66, 46.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.66, 44.94) -- (312.66, 43.90);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.44, 45.90) --
	(309.44, 44.94) --
	(315.88, 44.94) --
	(315.88, 45.90) --
	(309.44, 45.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.44, 45.40) -- (315.88, 45.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.81, 45.81) -- (319.81, 47.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.81, 44.93) -- (319.81, 43.82);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.59, 45.81) --
	(316.59, 44.93) --
	(323.03, 44.93) --
	(323.03, 45.81) --
	(316.59, 45.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (316.59, 45.37) -- (323.03, 45.37);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 37.51) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 86.77) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,136.04) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,185.30) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,234.56) {$1.00$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 40.54) --
	( 38.56, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 89.80) --
	( 38.56, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,139.07) --
	( 38.56,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,188.33) --
	( 38.56,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,237.59) --
	( 38.56,237.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 27.94) --
	( 67.16, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 27.94) --
	(114.83, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 27.94) --
	(162.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 27.94) --
	(210.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 27.94) --
	(257.84, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 27.94) --
	(305.51, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.16, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.83, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.50, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.17, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.84, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.51, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.11, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,158.00) rectangle (365.07,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,159.44) --
	(357.84,161.61);

\path[draw=drawColor,line width= 0.6pt] (357.84,168.84) --
	(357.84,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,161.61) rectangle (363.26,168.84);

\path[draw=drawColor,line width= 0.6pt] (352.42,165.22) --
	(363.26,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,143.54) rectangle (365.07,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,144.99) --
	(357.84,147.16);

\path[draw=drawColor,line width= 0.6pt] (357.84,154.38) --
	(357.84,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,147.16) rectangle (363.26,154.38);

\path[draw=drawColor,line width= 0.6pt] (352.42,150.77) --
	(363.26,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,129.09) rectangle (365.07,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,130.53) --
	(357.84,132.70);

\path[draw=drawColor,line width= 0.6pt] (357.84,139.93) --
	(357.84,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,132.70) rectangle (363.26,139.93);

\path[draw=drawColor,line width= 0.6pt] (352.42,136.32) --
	(363.26,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,114.63) rectangle (365.07,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,116.08) --
	(357.84,118.25);

\path[draw=drawColor,line width= 0.6pt] (357.84,125.47) --
	(357.84,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,118.25) rectangle (363.26,125.47);

\path[draw=drawColor,line width= 0.6pt] (352.42,121.86) --
	(363.26,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,100.18) rectangle (365.07,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,101.63) --
	(357.84,103.79);

\path[draw=drawColor,line width= 0.6pt] (357.84,111.02) --
	(357.84,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,103.79) rectangle (363.26,111.02);

\path[draw=drawColor,line width= 0.6pt] (352.42,107.41) --
	(363.26,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,162.19) {$k_{\sigma}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,147.74) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,133.29) {$k_h^{1/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,118.83) {$k_h^{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,104.38) {$k_h^{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1_g2_couple/hsic_anova_n100_m100.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-17 12:21:06
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 73.38) --
	(326.73, 73.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,120.30) --
	(326.73,120.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,167.22) --
	(326.73,167.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,214.13) --
	(326.73,214.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 49.92) --
	(326.73, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 96.84) --
	(326.73, 96.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,143.76) --
	(326.73,143.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,190.67) --
	(326.73,190.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,237.59) --
	(326.73,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.44, 30.69) --
	( 66.44,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.92, 30.69) --
	(112.92,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.40, 30.69) --
	(159.40,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 30.69) --
	(205.89,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 30.69) --
	(252.37,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 30.69) --
	(298.85,247.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 75.63) -- ( 52.50, 81.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 62.46) -- ( 52.50, 55.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.36, 75.63) --
	( 49.36, 62.46) --
	( 55.64, 62.46) --
	( 55.64, 75.63) --
	( 49.36, 75.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.36, 68.51) -- ( 55.64, 68.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.47, 72.12) -- ( 59.47, 80.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.47, 61.49) -- ( 59.47, 54.73);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.33, 72.12) --
	( 56.33, 61.49) --
	( 62.61, 61.49) --
	( 62.61, 72.12) --
	( 56.33, 72.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 56.33, 67.03) -- ( 62.61, 67.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.44, 71.05) -- ( 66.44, 78.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.44, 61.06) -- ( 66.44, 54.51);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.31, 71.05) --
	( 63.31, 61.06) --
	( 69.58, 61.06) --
	( 69.58, 71.05) --
	( 63.31, 71.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.31, 65.45) -- ( 69.58, 65.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 71.37) -- ( 73.42, 79.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 61.06) -- ( 73.42, 54.31);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.28, 71.37) --
	( 70.28, 61.06) --
	( 76.55, 61.06) --
	( 76.55, 71.37) --
	( 70.28, 71.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.28, 66.18) -- ( 76.55, 66.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 71.60) -- ( 80.39, 79.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 61.22) -- ( 80.39, 54.42);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.25, 71.60) --
	( 77.25, 61.22) --
	( 83.53, 61.22) --
	( 83.53, 71.60) --
	( 77.25, 71.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 77.25, 66.46) -- ( 83.53, 66.46);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.98, 55.54) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.98, 44.88) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98, 49.88) -- ( 98.98, 51.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98, 47.97) -- ( 98.98, 46.65);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.84, 49.88) --
	( 95.84, 47.97) --
	(102.12, 47.97) --
	(102.12, 49.88) --
	( 95.84, 49.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 95.84, 48.64) -- (102.12, 48.64);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.95, 54.02) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.95, 49.90) -- (105.95, 50.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.95, 47.77) -- (105.95, 45.51);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.81, 49.90) --
	(102.81, 47.77) --
	(109.09, 47.77) --
	(109.09, 49.90) --
	(102.81, 49.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.81, 49.14) -- (109.09, 49.14);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.92, 54.80) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.92, 49.72) -- (112.92, 51.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.92, 48.04) -- (112.92, 46.35);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.79, 49.72) --
	(109.79, 48.04) --
	(116.06, 48.04) --
	(116.06, 49.72) --
	(109.79, 49.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (109.79, 49.13) -- (116.06, 49.13);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.90, 54.31) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.90, 49.71) -- (119.90, 51.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.90, 47.94) -- (119.90, 45.98);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (116.76, 49.71) --
	(116.76, 47.94) --
	(123.03, 47.94) --
	(123.03, 49.71) --
	(116.76, 49.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (116.76, 49.04) -- (123.03, 49.04);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.87, 54.20) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87, 49.74) -- (126.87, 51.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87, 47.94) -- (126.87, 45.81);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (123.73, 49.74) --
	(123.73, 47.94) --
	(130.01, 47.94) --
	(130.01, 49.74) --
	(123.73, 49.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (123.73, 49.09) -- (130.01, 49.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46, 56.24) -- (145.46, 64.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46, 49.74) -- (145.46, 47.58);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.32, 56.24) --
	(142.32, 49.74) --
	(148.60, 49.74) --
	(148.60, 56.24) --
	(142.32, 56.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (142.32, 52.02) -- (148.60, 52.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.43, 55.91) -- (152.43, 63.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.43, 49.84) -- (152.43, 47.69);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.30, 55.91) --
	(149.30, 49.84) --
	(155.57, 49.84) --
	(155.57, 55.91) --
	(149.30, 55.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (149.30, 51.82) -- (155.57, 51.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.40, 55.60) -- (159.40, 62.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.40, 49.57) -- (159.40, 47.47);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.27, 55.60) --
	(156.27, 49.57) --
	(162.54, 49.57) --
	(162.54, 55.60) --
	(156.27, 55.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.27, 51.77) -- (162.54, 51.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.38, 55.61) -- (166.38, 63.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.38, 49.72) -- (166.38, 47.49);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.24, 55.61) --
	(163.24, 49.72) --
	(169.51, 49.72) --
	(169.51, 55.61) --
	(163.24, 55.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.24, 51.79) -- (169.51, 51.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35, 55.65) -- (173.35, 63.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35, 49.84) -- (173.35, 47.54);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.21, 55.65) --
	(170.21, 49.84) --
	(176.49, 49.84) --
	(176.49, 55.65) --
	(170.21, 55.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (170.21, 51.86) -- (176.49, 51.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94,135.37) -- (191.94,142.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94,124.18) -- (191.94,116.96);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.80,135.37) --
	(188.80,124.18) --
	(195.08,124.18) --
	(195.08,135.37) --
	(188.80,135.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (188.80,132.21) -- (195.08,132.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.91,131.26) -- (198.91,135.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.91,120.37) -- (198.91,113.58);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.78,131.26) --
	(195.78,120.37) --
	(202.05,120.37) --
	(202.05,131.26) --
	(195.78,131.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (195.78,128.52) -- (202.05,128.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89,132.97) -- (205.89,139.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89,121.98) -- (205.89,115.25);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.75,132.97) --
	(202.75,121.98) --
	(209.02,121.98) --
	(209.02,132.97) --
	(202.75,132.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (202.75,129.10) -- (209.02,129.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.86,132.30) -- (212.86,136.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.86,121.03) -- (212.86,113.94);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (209.72,132.30) --
	(209.72,121.03) --
	(215.99,121.03) --
	(215.99,132.30) --
	(209.72,132.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (209.72,128.01) -- (215.99,128.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83,131.93) -- (219.83,136.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83,120.74) -- (219.83,113.70);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (216.69,131.93) --
	(216.69,120.74) --
	(222.97,120.74) --
	(222.97,131.93) --
	(216.69,131.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (216.69,128.09) -- (222.97,128.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.42,146.85) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.42,132.72) -- (238.42,135.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.42,124.70) -- (238.42,119.85);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.28,132.72) --
	(235.28,124.70) --
	(241.56,124.70) --
	(241.56,132.72) --
	(235.28,132.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (235.28,128.04) -- (241.56,128.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.39,127.30) -- (245.39,135.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.39,119.56) -- (245.39,115.76);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.26,127.30) --
	(242.26,119.56) --
	(248.53,119.56) --
	(248.53,127.30) --
	(242.26,127.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (242.26,122.73) -- (248.53,122.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37,128.89) -- (252.37,136.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37,121.10) -- (252.37,118.11);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (249.23,128.89) --
	(249.23,121.10) --
	(255.50,121.10) --
	(255.50,128.89) --
	(249.23,128.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (249.23,125.10) -- (255.50,125.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.34,127.50) -- (259.34,135.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.34,119.92) -- (259.34,116.41);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.20,127.50) --
	(256.20,119.92) --
	(262.48,119.92) --
	(262.48,127.50) --
	(256.20,127.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (256.20,123.28) -- (262.48,123.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31,127.36) -- (266.31,135.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31,119.74) -- (266.31,116.09);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.17,127.36) --
	(263.17,119.74) --
	(269.45,119.74) --
	(269.45,127.36) --
	(263.17,127.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (263.17,122.93) -- (269.45,122.93);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.90, 54.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.90, 56.07) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90, 50.88) -- (284.90, 53.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90, 48.69) -- (284.90, 47.02);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.76, 50.88) --
	(281.76, 48.69) --
	(288.04, 48.69) --
	(288.04, 50.88) --
	(281.76, 50.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (281.76, 49.82) -- (288.04, 49.82);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.87, 54.27) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.87, 56.22) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87, 50.76) -- (291.87, 53.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87, 48.69) -- (291.87, 46.97);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.74, 50.76) --
	(288.74, 48.69) --
	(295.01, 48.69) --
	(295.01, 50.76) --
	(288.74, 50.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (288.74, 49.79) -- (295.01, 49.79);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.85, 54.03) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.85, 53.56) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.85, 55.81) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 50.40) -- (298.85, 51.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 48.50) -- (298.85, 46.02);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.71, 50.40) --
	(295.71, 48.50) --
	(301.98, 48.50) --
	(301.98, 50.40) --
	(295.71, 50.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.71, 49.56) -- (301.98, 49.56);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.82, 54.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.82, 56.09) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.82, 50.57) -- (305.82, 53.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.82, 48.65) -- (305.82, 46.85);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.68, 50.57) --
	(302.68, 48.65) --
	(308.96, 48.65) --
	(308.96, 50.57) --
	(302.68, 50.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.68, 49.68) -- (308.96, 49.68);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.79, 54.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.79, 56.16) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79, 50.62) -- (312.79, 53.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79, 48.69) -- (312.79, 46.90);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.65, 50.62) --
	(309.65, 48.69) --
	(315.93, 48.69) --
	(315.93, 50.62) --
	(309.65, 50.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.65, 49.75) -- (315.93, 49.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 46.89) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 93.81) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,140.73) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,187.64) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,234.56) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 49.92) --
	( 38.56, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 96.84) --
	( 38.56, 96.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,143.76) --
	( 38.56,143.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,190.67) --
	( 38.56,190.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,237.59) --
	( 38.56,237.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.44, 27.94) --
	( 66.44, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.92, 27.94) --
	(112.92, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.40, 27.94) --
	(159.40, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 27.94) --
	(205.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 27.94) --
	(252.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 27.94) --
	(298.85, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.44, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.92, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.40, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.89, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.37, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.85, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.73, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,158.00) rectangle (357.69,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,159.44) --
	(350.46,161.61);

\path[draw=drawColor,line width= 0.6pt] (350.46,168.84) --
	(350.46,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,161.61) rectangle (355.88,168.84);

\path[draw=drawColor,line width= 0.6pt] (345.04,165.22) --
	(355.88,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,143.54) rectangle (357.69,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,144.99) --
	(350.46,147.16);

\path[draw=drawColor,line width= 0.6pt] (350.46,154.38) --
	(350.46,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,147.16) rectangle (355.88,154.38);

\path[draw=drawColor,line width= 0.6pt] (345.04,150.77) --
	(355.88,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,129.09) rectangle (357.69,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,130.53) --
	(350.46,132.70);

\path[draw=drawColor,line width= 0.6pt] (350.46,139.93) --
	(350.46,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,132.70) rectangle (355.88,139.93);

\path[draw=drawColor,line width= 0.6pt] (345.04,136.32) --
	(355.88,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,114.63) rectangle (357.69,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,116.08) --
	(350.46,118.25);

\path[draw=drawColor,line width= 0.6pt] (350.46,125.47) --
	(350.46,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,118.25) rectangle (355.88,125.47);

\path[draw=drawColor,line width= 0.6pt] (345.04,121.86) --
	(355.88,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,100.18) rectangle (357.69,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,101.63) --
	(350.46,103.79);

\path[draw=drawColor,line width= 0.6pt] (350.46,111.02) --
	(350.46,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,103.79) rectangle (355.88,111.02);

\path[draw=drawColor,line width= 0.6pt] (345.04,107.41) --
	(355.88,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,162.19) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,147.74) {$k_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,133.29) {$k_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,118.83) {$k_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,104.38) {$k_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1_g2_couple/hsic_anova_pvalue_n100_m100 <==
% Created by tikzDevice version 0.12.4 on 2023-02-27 14:46:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (334.11,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (334.11,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 65.17) --
	(334.11, 65.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,114.43) --
	(334.11,114.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,163.70) --
	(334.11,163.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,212.96) --
	(334.11,212.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 40.54) --
	(334.11, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 89.80) --
	(334.11, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,139.07) --
	(334.11,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,188.33) --
	(334.11,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,237.59) --
	(334.11,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 30.69) --
	( 67.16,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 30.69) --
	(114.83,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 30.69) --
	(162.50,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 30.69) --
	(210.17,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 30.69) --
	(257.84,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 30.69) --
	(305.51,247.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.86, 40.60) -- ( 52.86, 40.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.86, 40.54) -- ( 52.86, 40.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.64, 40.60) --
	( 49.64, 40.54) --
	( 56.08, 40.54) --
	( 56.08, 40.60) --
	( 49.64, 40.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.64, 40.54) -- ( 56.08, 40.54);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.01, 40.87) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.01, 40.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.01, 40.67) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.01, 40.54) -- ( 60.01, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.01, 40.54) -- ( 60.01, 40.54);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.79, 40.54) --
	( 56.79, 40.54) --
	( 63.23, 40.54) --
	( 63.23, 40.54) --
	( 56.79, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 56.79, 40.54) -- ( 63.23, 40.54);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.16, 40.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 67.16, 40.74) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 40.60) -- ( 67.16, 40.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 40.54) -- ( 67.16, 40.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.94, 40.60) --
	( 63.94, 40.54) --
	( 70.38, 40.54) --
	( 70.38, 40.60) --
	( 63.94, 40.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.94, 40.54) -- ( 70.38, 40.54);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.31, 40.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.31, 40.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.31, 40.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 74.31, 40.60) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 40.54) -- ( 74.31, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 40.54) -- ( 74.31, 40.54);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 71.09, 40.54) --
	( 71.09, 40.54) --
	( 77.53, 40.54) --
	( 77.53, 40.54) --
	( 71.09, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 71.09, 40.54) -- ( 77.53, 40.54);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.46, 40.80) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.46, 40.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.46, 40.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.46, 40.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 81.46, 40.67) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46, 40.55) -- ( 81.46, 40.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46, 40.54) -- ( 81.46, 40.54);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.24, 40.55) --
	( 78.24, 40.54) --
	( 84.68, 40.54) --
	( 84.68, 40.55) --
	( 78.24, 40.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 78.24, 40.54) -- ( 84.68, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.53,171.22) -- (100.53,219.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.53, 98.26) -- (100.53, 45.92);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 97.31,171.22) --
	( 97.31, 98.26) --
	(103.75, 98.26) --
	(103.75,171.22) --
	( 97.31,171.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 97.31,148.16) -- (103.75,148.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.68,166.32) -- (107.68,207.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.68, 96.60) -- (107.68, 43.63);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.46,166.32) --
	(104.46, 96.60) --
	(110.90, 96.60) --
	(110.90,166.32) --
	(104.46,166.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.46,148.06) -- (110.90,148.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83,190.61) -- (114.83,225.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83,104.56) -- (114.83, 45.60);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.61,190.61) --
	(111.61,104.56) --
	(118.05,104.56) --
	(118.05,190.61) --
	(111.61,190.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.61,128.75) -- (118.05,128.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.98,182.09) -- (121.98,225.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.98,108.72) -- (121.98, 44.68);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.76,182.09) --
	(118.76,108.72) --
	(125.20,108.72) --
	(125.20,182.09) --
	(118.76,182.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.76,135.42) -- (125.20,135.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.13,177.15) -- (129.13,223.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.13,108.47) -- (129.13, 46.52);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.91,177.15) --
	(125.91,108.47) --
	(132.35,108.47) --
	(132.35,177.15) --
	(125.91,177.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.91,138.97) -- (132.35,138.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.20,141.43) -- (148.20,189.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.20, 48.70) -- (148.20, 40.60);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.98,141.43) --
	(144.98, 48.70) --
	(151.42, 48.70) --
	(151.42,141.43) --
	(144.98,141.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (144.98, 76.70) -- (151.42, 76.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.35,137.69) -- (155.35,192.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.35, 45.51) -- (155.35, 40.60);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.13,137.69) --
	(152.13, 45.51) --
	(158.57, 45.51) --
	(158.57,137.69) --
	(152.13,137.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.13, 71.41) -- (158.57, 71.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50,150.68) -- (162.50,195.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 49.09) -- (162.50, 40.87);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.28,150.68) --
	(159.28, 49.09) --
	(165.72, 49.09) --
	(165.72,150.68) --
	(159.28,150.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (159.28, 89.28) -- (165.72, 89.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.65,136.24) -- (169.65,190.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.65, 48.52) -- (169.65, 40.60);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (166.43,136.24) --
	(166.43, 48.52) --
	(172.87, 48.52) --
	(172.87,136.24) --
	(166.43,136.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (166.43, 81.79) -- (172.87, 81.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.80,135.39) -- (176.80,193.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.80, 48.06) -- (176.80, 40.74);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (173.58,135.39) --
	(173.58, 48.06) --
	(180.02, 48.06) --
	(180.02,135.39) --
	(173.58,135.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (173.58, 79.88) -- (180.02, 79.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.87, 40.54) -- (195.87, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.87, 40.54) -- (195.87, 40.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.65, 40.54) --
	(192.65, 40.54) --
	(199.09, 40.54) --
	(199.09, 40.54) --
	(192.65, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (192.65, 40.54) -- (199.09, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.02, 40.54) -- (203.02, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.02, 40.54) -- (203.02, 40.54);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (199.80, 40.54) --
	(199.80, 40.54) --
	(206.24, 40.54) --
	(206.24, 40.54) --
	(199.80, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (199.80, 40.54) -- (206.24, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 40.54) -- (210.17, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 40.54) -- (210.17, 40.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (206.95, 40.54) --
	(206.95, 40.54) --
	(213.39, 40.54) --
	(213.39, 40.54) --
	(206.95, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (206.95, 40.54) -- (213.39, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32, 40.54) -- (217.32, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32, 40.54) -- (217.32, 40.54);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (214.10, 40.54) --
	(214.10, 40.54) --
	(220.54, 40.54) --
	(220.54, 40.54) --
	(214.10, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (214.10, 40.54) -- (220.54, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.47, 40.54) -- (224.47, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.47, 40.54) -- (224.47, 40.54);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.25, 40.54) --
	(221.25, 40.54) --
	(227.69, 40.54) --
	(227.69, 40.54) --
	(221.25, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (221.25, 40.54) -- (227.69, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54, 40.54) -- (243.54, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54, 40.54) -- (243.54, 40.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (240.32, 40.54) --
	(240.32, 40.54) --
	(246.76, 40.54) --
	(246.76, 40.54) --
	(240.32, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (240.32, 40.54) -- (246.76, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.69, 40.54) -- (250.69, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.69, 40.54) -- (250.69, 40.54);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (247.47, 40.54) --
	(247.47, 40.54) --
	(253.91, 40.54) --
	(253.91, 40.54) --
	(247.47, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (247.47, 40.54) -- (253.91, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 40.54) -- (257.84, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 40.54) -- (257.84, 40.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.62, 40.54) --
	(254.62, 40.54) --
	(261.06, 40.54) --
	(261.06, 40.54) --
	(254.62, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (254.62, 40.54) -- (261.06, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.99, 40.54) -- (264.99, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.99, 40.54) -- (264.99, 40.54);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.77, 40.54) --
	(261.77, 40.54) --
	(268.21, 40.54) --
	(268.21, 40.54) --
	(261.77, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (261.77, 40.54) -- (268.21, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.14, 40.54) -- (272.14, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.14, 40.54) -- (272.14, 40.54);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (268.92, 40.54) --
	(268.92, 40.54) --
	(275.36, 40.54) --
	(275.36, 40.54) --
	(268.92, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (268.92, 40.54) -- (275.36, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.21,167.03) -- (291.21,225.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.21,103.15) -- (291.21, 60.11);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.99,167.03) --
	(287.99,103.15) --
	(294.43,103.15) --
	(294.43,167.03) --
	(287.99,167.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (287.99,138.97) -- (294.43,138.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.36,172.14) -- (298.36,220.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.36,111.31) -- (298.36, 50.13);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.14,172.14) --
	(295.14,111.31) --
	(301.58,111.31) --
	(301.58,172.14) --
	(295.14,172.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.14,144.12) -- (301.58,144.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51,188.89) -- (305.51,234.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 99.23) -- (305.51, 60.97);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.29,188.89) --
	(302.29, 99.23) --
	(308.73, 99.23) --
	(308.73,188.89) --
	(302.29,188.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.29,140.02) -- (308.73,140.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.66,178.67) -- (312.66,231.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.66, 97.01) -- (312.66, 63.07);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.44,178.67) --
	(309.44, 97.01) --
	(315.88, 97.01) --
	(315.88,178.67) --
	(309.44,178.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.44,140.48) -- (315.88,140.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.81,172.06) -- (319.81,230.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.81, 98.64) -- (319.81, 61.95);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.59,172.06) --
	(316.59, 98.64) --
	(323.03, 98.64) --
	(323.03,172.06) --
	(316.59,172.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (316.59,142.61) -- (323.03,142.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 37.51) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 86.77) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,136.04) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,185.30) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,234.56) {$1.00$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 40.54) --
	( 38.56, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 89.80) --
	( 38.56, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,139.07) --
	( 38.56,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,188.33) --
	( 38.56,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,237.59) --
	( 38.56,237.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 27.94) --
	( 67.16, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 27.94) --
	(114.83, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 27.94) --
	(162.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 27.94) --
	(210.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 27.94) --
	(257.84, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 27.94) --
	(305.51, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.16, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.83, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.50, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.17, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.84, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.51, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.11, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,158.00) rectangle (365.07,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,159.44) --
	(357.84,161.61);

\path[draw=drawColor,line width= 0.6pt] (357.84,168.84) --
	(357.84,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,161.61) rectangle (363.26,168.84);

\path[draw=drawColor,line width= 0.6pt] (352.42,165.22) --
	(363.26,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,143.54) rectangle (365.07,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,144.99) --
	(357.84,147.16);

\path[draw=drawColor,line width= 0.6pt] (357.84,154.38) --
	(357.84,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,147.16) rectangle (363.26,154.38);

\path[draw=drawColor,line width= 0.6pt] (352.42,150.77) --
	(363.26,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,129.09) rectangle (365.07,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,130.53) --
	(357.84,132.70);

\path[draw=drawColor,line width= 0.6pt] (357.84,139.93) --
	(357.84,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,132.70) rectangle (363.26,139.93);

\path[draw=drawColor,line width= 0.6pt] (352.42,136.32) --
	(363.26,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,114.63) rectangle (365.07,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,116.08) --
	(357.84,118.25);

\path[draw=drawColor,line width= 0.6pt] (357.84,125.47) --
	(357.84,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,118.25) rectangle (363.26,125.47);

\path[draw=drawColor,line width= 0.6pt] (352.42,121.86) --
	(363.26,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,100.18) rectangle (365.07,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,101.63) --
	(357.84,103.79);

\path[draw=drawColor,line width= 0.6pt] (357.84,111.02) --
	(357.84,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,103.79) rectangle (363.26,111.02);

\path[draw=drawColor,line width= 0.6pt] (352.42,107.41) --
	(363.26,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,162.19) {$k_{\sigma}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,147.74) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,133.29) {$k_h^{1/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,118.83) {$k_h^{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,104.38) {$k_h^{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1_g2_couple/hsic_anova_pvalue_n100_m100.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-17 12:21:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 73.38) --
	(326.73, 73.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,120.30) --
	(326.73,120.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,167.22) --
	(326.73,167.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,214.13) --
	(326.73,214.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 49.92) --
	(326.73, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 96.84) --
	(326.73, 96.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,143.76) --
	(326.73,143.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,190.67) --
	(326.73,190.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,237.59) --
	(326.73,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.44, 30.69) --
	( 66.44,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.92, 30.69) --
	(112.92,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.40, 30.69) --
	(159.40,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 30.69) --
	(205.89,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 30.69) --
	(252.37,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 30.69) --
	(298.85,247.45);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.50, 54.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.50, 50.67) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.50, 50.30) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 50.06) -- ( 52.50, 50.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 49.92) -- ( 52.50, 49.92);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.36, 50.06) --
	( 49.36, 49.92) --
	( 55.64, 49.92) --
	( 55.64, 50.06) --
	( 49.36, 50.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.36, 49.92) -- ( 55.64, 49.92);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.47, 58.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.47, 50.55) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.47, 50.49) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.47, 50.42) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.47, 50.11) -- ( 59.47, 50.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.47, 49.92) -- ( 59.47, 49.92);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.33, 50.11) --
	( 56.33, 49.92) --
	( 62.61, 49.92) --
	( 62.61, 50.11) --
	( 56.33, 50.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 56.33, 49.92) -- ( 62.61, 49.92);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.44, 57.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.44, 52.42) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.44, 50.74) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.44, 50.23) -- ( 66.44, 50.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.44, 49.92) -- ( 66.44, 49.92);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.31, 50.23) --
	( 63.31, 49.92) --
	( 69.58, 49.92) --
	( 69.58, 50.23) --
	( 63.31, 50.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.31, 49.92) -- ( 69.58, 49.92);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.42, 58.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.42, 51.17) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 50.17) -- ( 73.42, 50.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 49.92) -- ( 73.42, 49.92);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.28, 50.17) --
	( 70.28, 49.92) --
	( 76.55, 49.92) --
	( 76.55, 50.17) --
	( 70.28, 50.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.28, 49.95) -- ( 76.55, 49.95);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.39, 59.18) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.39, 51.17) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.39, 50.55) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 50.17) -- ( 80.39, 50.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 49.92) -- ( 80.39, 49.92);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.25, 50.17) --
	( 77.25, 49.92) --
	( 83.53, 49.92) --
	( 83.53, 50.17) --
	( 77.25, 50.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 77.25, 49.95) -- ( 83.53, 49.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98,205.31) -- ( 98.98,237.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98,129.93) -- ( 98.98, 56.68);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.84,205.31) --
	( 95.84,129.93) --
	(102.12,129.93) --
	(102.12,205.31) --
	( 95.84,205.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 95.84,176.54) -- (102.12,176.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.95,211.02) -- (105.95,237.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.95,129.54) -- (105.95, 61.50);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.81,211.02) --
	(102.81,129.54) --
	(109.09,129.54) --
	(109.09,211.02) --
	(102.81,211.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.81,159.40) -- (109.09,159.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.92,199.90) -- (112.92,232.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.92,137.92) -- (112.92, 56.68);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.79,199.90) --
	(109.79,137.92) --
	(116.06,137.92) --
	(116.06,199.90) --
	(109.79,199.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (109.79,160.49) -- (116.06,160.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.90,209.33) -- (119.90,235.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.90,137.44) -- (119.90, 60.06);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (116.76,209.33) --
	(116.76,137.44) --
	(123.03,137.44) --
	(123.03,209.33) --
	(116.76,209.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (116.76,160.80) -- (123.03,160.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,206.77) -- (126.87,236.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,137.00) -- (126.87, 60.99);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (123.73,206.77) --
	(123.73,137.00) --
	(130.01,137.00) --
	(130.01,206.77) --
	(123.73,206.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (123.73,160.08) -- (130.01,160.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46,136.66) -- (145.46,211.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46, 51.74) -- (145.46, 49.92);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.32,136.66) --
	(142.32, 51.74) --
	(148.60, 51.74) --
	(148.60,136.66) --
	(142.32,136.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (142.32, 85.45) -- (148.60, 85.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.43,133.28) -- (152.43,220.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.43, 53.08) -- (152.43, 49.98);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.30,133.28) --
	(149.30, 53.08) --
	(155.57, 53.08) --
	(155.57,133.28) --
	(149.30,133.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (149.30, 88.96) -- (155.57, 88.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.40,142.90) -- (159.40,221.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.40, 54.77) -- (159.40, 49.92);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.27,142.90) --
	(156.27, 54.77) --
	(162.54, 54.77) --
	(162.54,142.90) --
	(156.27,142.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.27, 87.33) -- (162.54, 87.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.38,138.03) -- (166.38,226.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.38, 54.21) -- (166.38, 49.98);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.24,138.03) --
	(163.24, 54.21) --
	(169.51, 54.21) --
	(169.51,138.03) --
	(163.24,138.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.24, 88.83) -- (169.51, 88.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35,133.64) -- (173.35,226.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35, 53.96) -- (173.35, 49.98);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.21,133.64) --
	(170.21, 53.96) --
	(176.49, 53.96) --
	(176.49,133.64) --
	(170.21,133.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (170.21, 88.99) -- (176.49, 88.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94, 49.92) -- (191.94, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94, 49.92) -- (191.94, 49.92);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.80, 49.92) --
	(188.80, 49.92) --
	(195.08, 49.92) --
	(195.08, 49.92) --
	(188.80, 49.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (188.80, 49.92) -- (195.08, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.91, 49.92) -- (198.91, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.91, 49.92) -- (198.91, 49.92);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.78, 49.92) --
	(195.78, 49.92) --
	(202.05, 49.92) --
	(202.05, 49.92) --
	(195.78, 49.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (195.78, 49.92) -- (202.05, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 49.92) -- (205.89, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 49.92) -- (205.89, 49.92);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.75, 49.92) --
	(202.75, 49.92) --
	(209.02, 49.92) --
	(209.02, 49.92) --
	(202.75, 49.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (202.75, 49.92) -- (209.02, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.86, 49.92) -- (212.86, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.86, 49.92) -- (212.86, 49.92);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (209.72, 49.92) --
	(209.72, 49.92) --
	(215.99, 49.92) --
	(215.99, 49.92) --
	(209.72, 49.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (209.72, 49.92) -- (215.99, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83, 49.92) -- (219.83, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83, 49.92) -- (219.83, 49.92);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (216.69, 49.92) --
	(216.69, 49.92) --
	(222.97, 49.92) --
	(222.97, 49.92) --
	(216.69, 49.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (216.69, 49.92) -- (222.97, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.42, 49.92) -- (238.42, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.42, 49.92) -- (238.42, 49.92);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.28, 49.92) --
	(235.28, 49.92) --
	(241.56, 49.92) --
	(241.56, 49.92) --
	(235.28, 49.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (235.28, 49.92) -- (241.56, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.39, 49.92) -- (245.39, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.39, 49.92) -- (245.39, 49.92);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.26, 49.92) --
	(242.26, 49.92) --
	(248.53, 49.92) --
	(248.53, 49.92) --
	(242.26, 49.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (242.26, 49.92) -- (248.53, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 49.92) -- (252.37, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 49.92) -- (252.37, 49.92);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (249.23, 49.92) --
	(249.23, 49.92) --
	(255.50, 49.92) --
	(255.50, 49.92) --
	(249.23, 49.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (249.23, 49.92) -- (255.50, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.34, 49.92) -- (259.34, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.34, 49.92) -- (259.34, 49.92);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.20, 49.92) --
	(256.20, 49.92) --
	(262.48, 49.92) --
	(262.48, 49.92) --
	(256.20, 49.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (256.20, 49.92) -- (262.48, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31, 49.92) -- (266.31, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31, 49.92) -- (266.31, 49.92);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.17, 49.92) --
	(263.17, 49.92) --
	(269.45, 49.92) --
	(269.45, 49.92) --
	(263.17, 49.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (263.17, 49.92) -- (269.45, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90,168.78) -- (284.90,232.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90,100.17) -- (284.90, 53.36);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.76,168.78) --
	(281.76,100.17) --
	(288.04,100.17) --
	(288.04,168.78) --
	(281.76,168.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (281.76,132.15) -- (288.04,132.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87,170.83) -- (291.87,233.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87,102.09) -- (291.87, 51.49);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.74,170.83) --
	(288.74,102.09) --
	(295.01,102.09) --
	(295.01,170.83) --
	(288.74,170.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (288.74,135.91) -- (295.01,135.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85,177.99) -- (298.85,234.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85,117.20) -- (298.85, 52.30);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.71,177.99) --
	(295.71,117.20) --
	(301.98,117.20) --
	(301.98,177.99) --
	(295.71,177.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.71,144.88) -- (301.98,144.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.82,173.64) -- (305.82,232.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.82,111.06) -- (305.82, 51.74);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.68,173.64) --
	(302.68,111.06) --
	(308.96,111.06) --
	(308.96,173.64) --
	(302.68,173.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.68,140.54) -- (308.96,140.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79,171.34) -- (312.79,231.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79,109.10) -- (312.79, 51.24);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.65,171.34) --
	(309.65,109.10) --
	(315.93,109.10) --
	(315.93,171.34) --
	(309.65,171.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.65,138.66) -- (315.93,138.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 46.89) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 93.81) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,140.73) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,187.64) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,234.56) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 49.92) --
	( 38.56, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 96.84) --
	( 38.56, 96.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,143.76) --
	( 38.56,143.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,190.67) --
	( 38.56,190.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,237.59) --
	( 38.56,237.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.44, 27.94) --
	( 66.44, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.92, 27.94) --
	(112.92, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.40, 27.94) --
	(159.40, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 27.94) --
	(205.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 27.94) --
	(252.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 27.94) --
	(298.85, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.44, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.92, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.40, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.89, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.37, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.85, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.73, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,158.00) rectangle (357.69,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,159.44) --
	(350.46,161.61);

\path[draw=drawColor,line width= 0.6pt] (350.46,168.84) --
	(350.46,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,161.61) rectangle (355.88,168.84);

\path[draw=drawColor,line width= 0.6pt] (345.04,165.22) --
	(355.88,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,143.54) rectangle (357.69,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,144.99) --
	(350.46,147.16);

\path[draw=drawColor,line width= 0.6pt] (350.46,154.38) --
	(350.46,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,147.16) rectangle (355.88,154.38);

\path[draw=drawColor,line width= 0.6pt] (345.04,150.77) --
	(355.88,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,129.09) rectangle (357.69,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,130.53) --
	(350.46,132.70);

\path[draw=drawColor,line width= 0.6pt] (350.46,139.93) --
	(350.46,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,132.70) rectangle (355.88,139.93);

\path[draw=drawColor,line width= 0.6pt] (345.04,136.32) --
	(355.88,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,114.63) rectangle (357.69,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,116.08) --
	(350.46,118.25);

\path[draw=drawColor,line width= 0.6pt] (350.46,125.47) --
	(350.46,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,118.25) rectangle (355.88,125.47);

\path[draw=drawColor,line width= 0.6pt] (345.04,121.86) --
	(355.88,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,100.18) rectangle (357.69,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,101.63) --
	(350.46,103.79);

\path[draw=drawColor,line width= 0.6pt] (350.46,111.02) --
	(350.46,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,103.79) rectangle (355.88,111.02);

\path[draw=drawColor,line width= 0.6pt] (345.04,107.41) --
	(355.88,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,162.19) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,147.74) {$k_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,133.29) {$k_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,118.83) {$k_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,104.38) {$k_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1_g2_couple/hsic_anova_tot_n100_m100 <==
% Created by tikzDevice version 0.12.4 on 2023-02-27 14:46:19
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (334.11,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (334.11,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 65.17) --
	(334.11, 65.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,114.43) --
	(334.11,114.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,163.70) --
	(334.11,163.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,212.96) --
	(334.11,212.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 40.54) --
	(334.11, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 89.80) --
	(334.11, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,139.07) --
	(334.11,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,188.33) --
	(334.11,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,237.59) --
	(334.11,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 30.69) --
	( 67.16,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 30.69) --
	(114.83,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 30.69) --
	(162.50,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 30.69) --
	(210.17,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 30.69) --
	(257.84,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 30.69) --
	(305.51,247.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.86, 93.13) -- ( 52.86, 98.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.86, 87.67) -- ( 52.86, 85.17);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.64, 93.13) --
	( 49.64, 87.67) --
	( 56.08, 87.67) --
	( 56.08, 93.13) --
	( 49.64, 93.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.64, 89.19) -- ( 56.08, 89.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.01, 79.78) -- ( 60.01, 87.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.01, 71.28) -- ( 60.01, 67.71);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.79, 79.78) --
	( 56.79, 71.28) --
	( 63.23, 71.28) --
	( 63.23, 79.78) --
	( 56.79, 79.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 56.79, 73.89) -- ( 63.23, 73.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16,104.41) -- ( 67.16,108.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16,101.69) -- ( 67.16, 99.97);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.94,104.41) --
	( 63.94,101.69) --
	( 70.38,101.69) --
	( 70.38,104.41) --
	( 63.94,104.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.94,103.20) -- ( 70.38,103.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 97.06) -- ( 74.31,101.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 93.05) -- ( 74.31, 90.58);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 71.09, 97.06) --
	( 71.09, 93.05) --
	( 77.53, 93.05) --
	( 77.53, 97.06) --
	( 71.09, 97.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 71.09, 94.03) -- ( 77.53, 94.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46, 95.41) -- ( 81.46,100.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46, 90.97) -- ( 81.46, 88.46);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.24, 95.41) --
	( 78.24, 90.97) --
	( 84.68, 90.97) --
	( 84.68, 95.41) --
	( 78.24, 95.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 78.24, 91.97) -- ( 84.68, 91.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.53, 74.21) -- (100.53, 76.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.53, 71.20) -- (100.53, 68.17);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 97.31, 74.21) --
	( 97.31, 71.20) --
	(103.75, 71.20) --
	(103.75, 74.21) --
	( 97.31, 74.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 97.31, 73.03) -- (103.75, 73.03);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.68, 60.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.68, 60.40) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.68, 57.47) -- (107.68, 57.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.68, 55.59) -- (107.68, 53.27);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.46, 57.47) --
	(104.46, 55.59) --
	(110.90, 55.59) --
	(110.90, 57.47) --
	(104.46, 57.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.46, 56.54) -- (110.90, 56.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 94.23) -- (114.83, 96.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 91.42) -- (114.83, 90.39);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.61, 94.23) --
	(111.61, 91.42) --
	(118.05, 91.42) --
	(118.05, 94.23) --
	(111.61, 94.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.61, 92.96) -- (118.05, 92.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.98, 81.40) -- (121.98, 83.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.98, 78.39) -- (121.98, 76.28);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.76, 81.40) --
	(118.76, 78.39) --
	(125.20, 78.39) --
	(125.20, 81.40) --
	(118.76, 81.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.76, 80.44) -- (125.20, 80.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.13, 78.43) -- (129.13, 80.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.13, 75.47) -- (129.13, 73.05);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.91, 78.43) --
	(125.91, 75.47) --
	(132.35, 75.47) --
	(132.35, 78.43) --
	(125.91, 78.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.91, 77.50) -- (132.35, 77.50);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.20, 80.83) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.20, 76.37) -- (148.20, 79.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.20, 74.00) -- (148.20, 71.16);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.98, 76.37) --
	(144.98, 74.00) --
	(151.42, 74.00) --
	(151.42, 76.37) --
	(144.98, 76.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (144.98, 75.52) -- (151.42, 75.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.35, 60.82) -- (155.35, 65.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.35, 57.14) -- (155.35, 54.71);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.13, 60.82) --
	(152.13, 57.14) --
	(158.57, 57.14) --
	(158.57, 60.82) --
	(152.13, 60.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.13, 58.51) -- (158.57, 58.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 95.43) -- (162.50, 98.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 93.35) -- (162.50, 91.02);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.28, 95.43) --
	(159.28, 93.35) --
	(165.72, 93.35) --
	(165.72, 95.43) --
	(159.28, 95.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (159.28, 94.60) -- (165.72, 94.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.65, 83.58) -- (169.65, 86.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.65, 80.98) -- (169.65, 78.47);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (166.43, 83.58) --
	(166.43, 80.98) --
	(172.87, 80.98) --
	(172.87, 83.58) --
	(166.43, 83.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (166.43, 82.42) -- (172.87, 82.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.80, 80.74) -- (176.80, 84.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.80, 78.24) -- (176.80, 75.53);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (173.58, 80.74) --
	(173.58, 78.24) --
	(180.02, 78.24) --
	(180.02, 80.74) --
	(173.58, 80.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (173.58, 79.67) -- (180.02, 79.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.87,125.21) -- (195.87,128.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.87,118.74) -- (195.87,116.37);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.65,125.21) --
	(192.65,118.74) --
	(199.09,118.74) --
	(199.09,125.21) --
	(192.65,125.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (192.65,120.82) -- (199.09,120.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.02,119.18) -- (203.02,125.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.02,108.50) -- (203.02,103.93);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (199.80,119.18) --
	(199.80,108.50) --
	(206.24,108.50) --
	(206.24,119.18) --
	(199.80,119.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (199.80,113.71) -- (206.24,113.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17,125.32) -- (210.17,127.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17,121.29) -- (210.17,119.02);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (206.95,125.32) --
	(206.95,121.29) --
	(213.39,121.29) --
	(213.39,125.32) --
	(206.95,125.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (206.95,123.00) -- (213.39,123.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32,125.11) -- (217.32,127.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32,119.47) -- (217.32,117.08);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (214.10,125.11) --
	(214.10,119.47) --
	(220.54,119.47) --
	(220.54,125.11) --
	(214.10,125.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (214.10,121.54) -- (220.54,121.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.47,125.17) -- (224.47,127.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.47,119.16) -- (224.47,116.79);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.25,125.17) --
	(221.25,119.16) --
	(227.69,119.16) --
	(227.69,125.17) --
	(221.25,125.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (221.25,121.28) -- (227.69,121.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54,123.24) -- (243.54,126.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54,117.51) -- (243.54,115.33);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (240.32,123.24) --
	(240.32,117.51) --
	(246.76,117.51) --
	(246.76,123.24) --
	(240.32,123.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (240.32,119.35) -- (246.76,119.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.69,117.13) -- (250.69,123.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.69,107.59) -- (250.69,103.22);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (247.47,117.13) --
	(247.47,107.59) --
	(253.91,107.59) --
	(253.91,117.13) --
	(247.47,117.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (247.47,110.69) -- (253.91,110.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84,124.55) -- (257.84,127.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84,120.58) -- (257.84,119.33);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.62,124.55) --
	(254.62,120.58) --
	(261.06,120.58) --
	(261.06,124.55) --
	(254.62,124.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (254.62,121.71) -- (261.06,121.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.99,123.66) -- (264.99,126.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.99,118.44) -- (264.99,116.71);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.77,123.66) --
	(261.77,118.44) --
	(268.21,118.44) --
	(268.21,123.66) --
	(261.77,123.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (261.77,119.99) -- (268.21,119.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.14,123.53) -- (272.14,126.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.14,118.07) -- (272.14,116.21);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (268.92,123.53) --
	(268.92,118.07) --
	(275.36,118.07) --
	(275.36,123.53) --
	(268.92,123.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (268.92,119.75) -- (275.36,119.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.21, 73.56) -- (291.21, 77.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.21, 70.51) -- (291.21, 68.49);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.99, 73.56) --
	(287.99, 70.51) --
	(294.43, 70.51) --
	(294.43, 73.56) --
	(287.99, 73.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (287.99, 71.53) -- (294.43, 71.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.36, 57.60) -- (298.36, 60.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.36, 54.75) -- (298.36, 53.90);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.14, 57.60) --
	(295.14, 54.75) --
	(301.58, 54.75) --
	(301.58, 57.60) --
	(295.14, 57.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.14, 55.80) -- (301.58, 55.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 93.71) -- (305.51, 96.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 91.60) -- (305.51, 89.80);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.29, 93.71) --
	(302.29, 91.60) --
	(308.73, 91.60) --
	(308.73, 93.71) --
	(302.29, 93.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.29, 92.21) -- (308.73, 92.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.66, 80.85) -- (312.66, 84.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.66, 78.44) -- (312.66, 75.86);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.44, 80.85) --
	(309.44, 78.44) --
	(315.88, 78.44) --
	(315.88, 80.85) --
	(309.44, 80.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.44, 79.06) -- (315.88, 79.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.81, 77.80) -- (319.81, 81.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.81, 75.27) -- (319.81, 72.81);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.59, 77.80) --
	(316.59, 75.27) --
	(323.03, 75.27) --
	(323.03, 77.80) --
	(316.59, 77.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (316.59, 76.08) -- (323.03, 76.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 37.51) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 86.77) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,136.04) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,185.30) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,234.56) {$1.00$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 40.54) --
	( 38.56, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 89.80) --
	( 38.56, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,139.07) --
	( 38.56,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,188.33) --
	( 38.56,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,237.59) --
	( 38.56,237.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 27.94) --
	( 67.16, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 27.94) --
	(114.83, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 27.94) --
	(162.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 27.94) --
	(210.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 27.94) --
	(257.84, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 27.94) --
	(305.51, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.16, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.83, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.50, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.17, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.84, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.51, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.11, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,158.00) rectangle (365.07,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,159.44) --
	(357.84,161.61);

\path[draw=drawColor,line width= 0.6pt] (357.84,168.84) --
	(357.84,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,161.61) rectangle (363.26,168.84);

\path[draw=drawColor,line width= 0.6pt] (352.42,165.22) --
	(363.26,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,143.54) rectangle (365.07,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,144.99) --
	(357.84,147.16);

\path[draw=drawColor,line width= 0.6pt] (357.84,154.38) --
	(357.84,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,147.16) rectangle (363.26,154.38);

\path[draw=drawColor,line width= 0.6pt] (352.42,150.77) --
	(363.26,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,129.09) rectangle (365.07,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,130.53) --
	(357.84,132.70);

\path[draw=drawColor,line width= 0.6pt] (357.84,139.93) --
	(357.84,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,132.70) rectangle (363.26,139.93);

\path[draw=drawColor,line width= 0.6pt] (352.42,136.32) --
	(363.26,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,114.63) rectangle (365.07,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,116.08) --
	(357.84,118.25);

\path[draw=drawColor,line width= 0.6pt] (357.84,125.47) --
	(357.84,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,118.25) rectangle (363.26,125.47);

\path[draw=drawColor,line width= 0.6pt] (352.42,121.86) --
	(363.26,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,100.18) rectangle (365.07,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,101.63) --
	(357.84,103.79);

\path[draw=drawColor,line width= 0.6pt] (357.84,111.02) --
	(357.84,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,103.79) rectangle (363.26,111.02);

\path[draw=drawColor,line width= 0.6pt] (352.42,107.41) --
	(363.26,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,162.19) {$k_{\sigma}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,147.74) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,133.29) {$k_h^{1/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,118.83) {$k_h^{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,104.38) {$k_h^{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g1_g2_couple/hsic_anova_tot_n100_m100.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-17 12:21:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 73.38) --
	(326.73, 73.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,120.30) --
	(326.73,120.30);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,167.22) --
	(326.73,167.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,214.13) --
	(326.73,214.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 49.92) --
	(326.73, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 96.84) --
	(326.73, 96.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,143.76) --
	(326.73,143.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,190.67) --
	(326.73,190.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,237.59) --
	(326.73,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.44, 30.69) --
	( 66.44,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.92, 30.69) --
	(112.92,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.40, 30.69) --
	(159.40,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 30.69) --
	(205.89,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 30.69) --
	(252.37,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 30.69) --
	(298.85,247.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 79.32) -- ( 52.50, 84.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 64.42) -- ( 52.50, 59.43);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.36, 79.32) --
	( 49.36, 64.42) --
	( 55.64, 64.42) --
	( 55.64, 79.32) --
	( 49.36, 79.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.36, 72.44) -- ( 55.64, 72.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.47, 83.98) -- ( 59.47, 91.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.47, 69.09) -- ( 59.47, 65.82);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.33, 83.98) --
	( 56.33, 69.09) --
	( 62.61, 69.09) --
	( 62.61, 83.98) --
	( 56.33, 83.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 56.33, 76.61) -- ( 62.61, 76.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.44, 81.90) -- ( 66.44, 87.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.44, 69.86) -- ( 66.44, 64.36);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.31, 81.90) --
	( 63.31, 69.86) --
	( 69.58, 69.86) --
	( 69.58, 81.90) --
	( 63.31, 81.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.31, 74.34) -- ( 69.58, 74.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 83.24) -- ( 73.42, 89.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 70.18) -- ( 73.42, 65.03);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.28, 83.24) --
	( 70.28, 70.18) --
	( 76.55, 70.18) --
	( 76.55, 83.24) --
	( 70.28, 83.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.28, 76.00) -- ( 76.55, 76.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 83.57) -- ( 80.39, 90.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 69.87) -- ( 80.39, 65.26);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.25, 83.57) --
	( 77.25, 69.87) --
	( 83.53, 69.87) --
	( 83.53, 83.57) --
	( 77.25, 83.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 77.25, 76.27) -- ( 83.53, 76.27);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.98, 57.77) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98, 50.21) -- ( 98.98, 51.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98, 47.32) -- ( 98.98, 44.79);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.84, 50.21) --
	( 95.84, 47.32) --
	(102.12, 47.32) --
	(102.12, 50.21) --
	( 95.84, 50.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 95.84, 48.14) -- (102.12, 48.14);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (105.95, 59.35) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.95, 50.64) -- (105.95, 55.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.95, 45.18) -- (105.95, 43.35);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.81, 50.64) --
	(102.81, 45.18) --
	(109.09, 45.18) --
	(109.09, 50.64) --
	(102.81, 50.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.81, 47.93) -- (109.09, 47.93);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (112.92, 59.66) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.92, 51.20) -- (112.92, 54.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.92, 46.86) -- (112.92, 42.66);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.79, 51.20) --
	(109.79, 46.86) --
	(116.06, 46.86) --
	(116.06, 51.20) --
	(109.79, 51.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (109.79, 48.70) -- (116.06, 48.70);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.90, 59.74) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.90, 51.02) -- (119.90, 55.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.90, 45.97) -- (119.90, 42.84);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (116.76, 51.02) --
	(116.76, 45.97) --
	(123.03, 45.97) --
	(123.03, 51.02) --
	(116.76, 51.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (116.76, 48.48) -- (123.03, 48.48);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (126.87, 59.63) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87, 50.89) -- (126.87, 55.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87, 45.77) -- (126.87, 43.15);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (123.73, 50.89) --
	(123.73, 45.77) --
	(130.01, 45.77) --
	(130.01, 50.89) --
	(123.73, 50.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (123.73, 48.30) -- (130.01, 48.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46, 57.63) -- (145.46, 66.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46, 49.30) -- (145.46, 48.31);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.32, 57.63) --
	(142.32, 49.30) --
	(148.60, 49.30) --
	(148.60, 57.63) --
	(142.32, 57.63) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (142.32, 53.30) -- (148.60, 53.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.43, 59.11) -- (152.43, 67.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.43, 51.43) -- (152.43, 45.64);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.30, 59.11) --
	(149.30, 51.43) --
	(155.57, 51.43) --
	(155.57, 59.11) --
	(149.30, 59.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (149.30, 54.76) -- (155.57, 54.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.40, 60.33) -- (159.40, 66.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.40, 50.57) -- (159.40, 45.47);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.27, 60.33) --
	(156.27, 50.57) --
	(162.54, 50.57) --
	(162.54, 60.33) --
	(156.27, 60.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.27, 55.37) -- (162.54, 55.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.38, 59.56) -- (166.38, 66.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.38, 51.26) -- (166.38, 45.62);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.24, 59.56) --
	(163.24, 51.26) --
	(169.51, 51.26) --
	(169.51, 59.56) --
	(163.24, 59.56) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.24, 54.93) -- (169.51, 54.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35, 59.33) -- (173.35, 66.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35, 51.55) -- (173.35, 45.66);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.21, 59.33) --
	(170.21, 51.55) --
	(176.49, 51.55) --
	(176.49, 59.33) --
	(170.21, 59.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (170.21, 54.73) -- (176.49, 54.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94,139.32) -- (191.94,146.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94,128.76) -- (191.94,121.57);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.80,139.32) --
	(188.80,128.76) --
	(195.08,128.76) --
	(195.08,139.32) --
	(188.80,139.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (188.80,135.64) -- (195.08,135.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.91,141.35) -- (198.91,152.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.91,133.72) -- (198.91,129.07);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.78,141.35) --
	(195.78,133.72) --
	(202.05,133.72) --
	(202.05,141.35) --
	(195.78,141.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (195.78,137.83) -- (202.05,137.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89,141.21) -- (205.89,150.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89,132.36) -- (205.89,128.25);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.75,141.21) --
	(202.75,132.36) --
	(209.02,132.36) --
	(209.02,141.21) --
	(202.75,141.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (202.75,138.27) -- (209.02,138.27);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.86,152.57) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.86,141.14) -- (212.86,147.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.86,133.57) -- (212.86,128.87);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (209.72,141.14) --
	(209.72,133.57) --
	(215.99,133.57) --
	(215.99,141.14) --
	(209.72,141.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (209.72,137.89) -- (215.99,137.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83,141.36) -- (219.83,152.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83,133.73) -- (219.83,128.99);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (216.69,141.36) --
	(216.69,133.73) --
	(222.97,133.73) --
	(222.97,141.36) --
	(216.69,141.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (216.69,137.80) -- (222.97,137.80);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (238.42,150.78) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.42,135.92) -- (238.42,141.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.42,129.39) -- (238.42,123.78);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.28,135.92) --
	(235.28,129.39) --
	(241.56,129.39) --
	(241.56,135.92) --
	(235.28,135.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (235.28,132.09) -- (241.56,132.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.39,148.09) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.39,138.91) -- (245.39,140.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.39,133.60) -- (245.39,129.11);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.26,138.91) --
	(242.26,133.60) --
	(248.53,133.60) --
	(248.53,138.91) --
	(242.26,138.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (242.26,135.74) -- (248.53,135.74);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (252.37,148.26) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37,138.95) -- (252.37,141.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37,133.15) -- (252.37,130.92);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (249.23,138.95) --
	(249.23,133.15) --
	(255.50,133.15) --
	(255.50,138.95) --
	(249.23,138.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (249.23,135.63) -- (255.50,135.63);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.34,148.42) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.34,139.11) -- (259.34,140.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.34,134.11) -- (259.34,130.53);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.20,139.11) --
	(256.20,134.11) --
	(262.48,134.11) --
	(262.48,139.11) --
	(256.20,139.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (256.20,135.89) -- (262.48,135.89);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (266.31,148.36) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31,139.05) -- (266.31,140.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31,134.10) -- (266.31,130.16);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.17,139.05) --
	(263.17,134.10) --
	(269.45,134.10) --
	(269.45,139.05) --
	(263.17,139.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (263.17,135.95) -- (269.45,135.95);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.90, 55.31) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.90, 56.92) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90, 51.30) -- (284.90, 54.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90, 49.03) -- (284.90, 46.33);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.76, 51.30) --
	(281.76, 49.03) --
	(288.04, 49.03) --
	(288.04, 51.30) --
	(281.76, 51.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (281.76, 50.20) -- (288.04, 50.20);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.87, 60.60) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87, 52.93) -- (291.87, 56.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87, 48.66) -- (291.87, 45.93);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.74, 52.93) --
	(288.74, 48.66) --
	(295.01, 48.66) --
	(295.01, 52.93) --
	(288.74, 52.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (288.74, 51.21) -- (295.01, 51.21);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.85, 59.23) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 51.69) -- (298.85, 55.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 48.22) -- (298.85, 43.76);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.71, 51.69) --
	(295.71, 48.22) --
	(301.98, 48.22) --
	(301.98, 51.69) --
	(295.71, 51.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.71, 50.77) -- (301.98, 50.77);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.82, 60.34) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.82, 52.38) -- (305.82, 55.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.82, 48.25) -- (305.82, 45.14);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.68, 52.38) --
	(302.68, 48.25) --
	(308.96, 48.25) --
	(308.96, 52.38) --
	(302.68, 52.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.68, 50.99) -- (308.96, 50.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.79, 60.57) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79, 52.60) -- (312.79, 56.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79, 48.39) -- (312.79, 45.51);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.65, 52.60) --
	(309.65, 48.39) --
	(315.93, 48.39) --
	(315.93, 52.60) --
	(309.65, 52.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.65, 51.12) -- (315.93, 51.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 46.89) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 93.81) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,140.73) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,187.64) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,234.56) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 49.92) --
	( 38.56, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 96.84) --
	( 38.56, 96.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,143.76) --
	( 38.56,143.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,190.67) --
	( 38.56,190.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,237.59) --
	( 38.56,237.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.44, 27.94) --
	( 66.44, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.92, 27.94) --
	(112.92, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.40, 27.94) --
	(159.40, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 27.94) --
	(205.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 27.94) --
	(252.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 27.94) --
	(298.85, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.44, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.92, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.40, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.89, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.37, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.85, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.73, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,158.00) rectangle (357.69,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,159.44) --
	(350.46,161.61);

\path[draw=drawColor,line width= 0.6pt] (350.46,168.84) --
	(350.46,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,161.61) rectangle (355.88,168.84);

\path[draw=drawColor,line width= 0.6pt] (345.04,165.22) --
	(355.88,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,143.54) rectangle (357.69,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,144.99) --
	(350.46,147.16);

\path[draw=drawColor,line width= 0.6pt] (350.46,154.38) --
	(350.46,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,147.16) rectangle (355.88,154.38);

\path[draw=drawColor,line width= 0.6pt] (345.04,150.77) --
	(355.88,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,129.09) rectangle (357.69,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,130.53) --
	(350.46,132.70);

\path[draw=drawColor,line width= 0.6pt] (350.46,139.93) --
	(350.46,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,132.70) rectangle (355.88,139.93);

\path[draw=drawColor,line width= 0.6pt] (345.04,136.32) --
	(355.88,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,114.63) rectangle (357.69,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,116.08) --
	(350.46,118.25);

\path[draw=drawColor,line width= 0.6pt] (350.46,125.47) --
	(350.46,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,118.25) rectangle (355.88,125.47);

\path[draw=drawColor,line width= 0.6pt] (345.04,121.86) --
	(355.88,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,100.18) rectangle (357.69,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,101.63) --
	(350.46,103.79);

\path[draw=drawColor,line width= 0.6pt] (350.46,111.02) --
	(350.46,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,103.79) rectangle (355.88,111.02);

\path[draw=drawColor,line width= 0.6pt] (345.04,107.41) --
	(355.88,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,162.19) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,147.74) {$k_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,133.29) {$k_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,118.83) {$k_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,104.38) {$k_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g2/hsic_anova_3.tex <==
% Created by tikzDevice version 0.12.4 on 2023-12-21 15:56:25
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (155.82,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (155.82,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 62.56) --
	(155.82, 62.56);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,108.12) --
	(155.82,108.12);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,153.68) --
	(155.82,153.68);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,199.24) --
	(155.82,199.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 39.79) --
	(155.82, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 85.34) --
	(155.82, 85.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,130.90) --
	(155.82,130.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,176.46) --
	(155.82,176.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,222.02) --
	(155.82,222.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.90, 30.69) --
	( 49.90,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.82, 30.69) --
	( 68.82,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.73, 30.69) --
	( 87.73,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.64, 30.69) --
	(106.64,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.55, 30.69) --
	(125.55,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.47, 30.69) --
	(144.47,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.23, 40.39) -- ( 44.23, 40.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.23, 39.79) -- ( 44.23, 39.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 42.95, 40.39) --
	( 42.95, 39.79) --
	( 45.51, 39.79) --
	( 45.51, 40.39) --
	( 42.95, 40.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 42.95, 39.88) -- ( 45.51, 39.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.07, 40.04) -- ( 47.07, 40.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.07, 39.79) -- ( 47.07, 39.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 45.79, 40.04) --
	( 45.79, 39.79) --
	( 48.34, 39.79) --
	( 48.34, 40.04) --
	( 45.79, 40.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 45.79, 39.85) -- ( 48.34, 39.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.90, 40.42) -- ( 49.90, 41.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.90, 39.79) -- ( 49.90, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.63, 40.42) --
	( 48.63, 39.79) --
	( 51.18, 39.79) --
	( 51.18, 40.42) --
	( 48.63, 40.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 48.63, 39.82) -- ( 51.18, 39.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.74, 40.39) -- ( 52.74, 40.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.74, 39.79) -- ( 52.74, 39.79);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 51.46, 40.39) --
	( 51.46, 39.79) --
	( 54.02, 39.79) --
	( 54.02, 40.39) --
	( 51.46, 40.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 51.46, 39.82) -- ( 54.02, 39.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.58, 40.39) -- ( 55.58, 40.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.58, 39.79) -- ( 55.58, 39.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.30, 40.39) --
	( 54.30, 39.79) --
	( 56.85, 39.79) --
	( 56.85, 40.39) --
	( 54.30, 40.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 54.30, 39.85) -- ( 56.85, 39.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.14,191.83) -- ( 63.14,220.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.14,115.62) -- ( 63.14, 62.81);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 61.87,191.83) --
	( 61.87,115.62) --
	( 64.42,115.62) --
	( 64.42,191.83) --
	( 61.87,191.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 61.87,164.49) -- ( 64.42,164.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.98,193.74) -- ( 65.98,221.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.98,112.74) -- ( 65.98, 62.08);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.70,193.74) --
	( 64.70,112.74) --
	( 67.26,112.74) --
	( 67.26,193.74) --
	( 64.70,193.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 64.70,163.98) -- ( 67.26,163.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.82,200.19) -- ( 68.82,219.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.82, 95.12) -- ( 68.82, 64.87);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 67.54,200.19) --
	( 67.54, 95.12) --
	( 70.09, 95.12) --
	( 70.09,200.19) --
	( 67.54,200.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 67.54,174.88) -- ( 70.09,174.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.65,196.23) -- ( 71.65,220.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.65,100.65) -- ( 71.65, 65.78);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.38,196.23) --
	( 70.38,100.65) --
	( 72.93,100.65) --
	( 72.93,196.23) --
	( 70.38,196.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.38,165.65) -- ( 72.93,165.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.49,193.38) -- ( 74.49,220.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.49,104.69) -- ( 74.49, 64.63);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.21,193.38) --
	( 73.21,104.69) --
	( 75.77,104.69) --
	( 75.77,193.38) --
	( 73.21,193.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.21,167.59) -- ( 75.77,167.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.05,165.59) -- ( 82.05,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 82.05, 95.21) -- ( 82.05, 39.85);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.78,165.59) --
	( 80.78, 95.21) --
	( 83.33, 95.21) --
	( 83.33,165.59) --
	( 80.78,165.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 80.78,142.90) -- ( 83.33,142.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.89,172.12) -- ( 84.89,221.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.89, 97.42) -- ( 84.89, 39.91);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.62,172.12) --
	( 83.62, 97.42) --
	( 86.17, 97.42) --
	( 86.17,172.12) --
	( 83.62,172.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 83.62,135.67) -- ( 86.17,135.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.73,160.15) -- ( 87.73,217.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.73, 81.44) -- ( 87.73, 40.03);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.45,160.15) --
	( 86.45, 81.44) --
	( 89.01, 81.44) --
	( 89.01,160.15) --
	( 86.45,160.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 86.45,129.05) -- ( 89.01,129.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.57,166.60) -- ( 90.57,220.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.57, 85.83) -- ( 90.57, 39.85);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.29,166.60) --
	( 89.29, 85.83) --
	( 91.84, 85.83) --
	( 91.84,166.60) --
	( 89.29,166.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 89.29,136.61) -- ( 91.84,136.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.40,166.68) -- ( 93.40,221.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.40, 89.94) -- ( 93.40, 39.85);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 92.13,166.68) --
	( 92.13, 89.94) --
	( 94.68, 89.94) --
	( 94.68,166.68) --
	( 92.13,166.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 92.13,140.89) -- ( 94.68,140.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.97,171.69) -- (100.97,216.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.97, 97.16) -- (100.97, 47.01);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.69,171.69) --
	( 99.69, 97.16) --
	(102.24, 97.16) --
	(102.24,171.69) --
	( 99.69,171.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 99.69,149.52) -- (102.24,149.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.80,180.45) -- (103.80,212.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.80,109.96) -- (103.80, 46.71);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.53,180.45) --
	(102.53,109.96) --
	(105.08,109.96) --
	(105.08,180.45) --
	(102.53,180.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.53,152.47) -- (105.08,152.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.64,193.65) -- (106.64,217.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.64,112.48) -- (106.64, 55.15);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (105.36,193.65) --
	(105.36,112.48) --
	(107.92,112.48) --
	(107.92,193.65) --
	(105.36,193.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (105.36,151.46) -- (107.92,151.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48,180.91) -- (109.48,216.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.48,102.09) -- (109.48, 50.96);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (108.20,180.91) --
	(108.20,102.09) --
	(110.76,102.09) --
	(110.76,180.91) --
	(108.20,180.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (108.20,152.13) -- (110.76,152.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.32,175.84) -- (112.32,217.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.32, 98.60) -- (112.32, 48.65);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.04,175.84) --
	(111.04, 98.60) --
	(113.59, 98.60) --
	(113.59,175.84) --
	(111.04,175.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.04,152.74) -- (113.59,152.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.88, 39.79) -- (119.88, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.88, 39.79) -- (119.88, 39.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.60, 39.79) --
	(118.60, 39.79) --
	(121.16, 39.79) --
	(121.16, 39.79) --
	(118.60, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.60, 39.79) -- (121.16, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.72, 39.79) -- (122.72, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.72, 39.79) -- (122.72, 39.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.44, 39.79) --
	(121.44, 39.79) --
	(123.99, 39.79) --
	(123.99, 39.79) --
	(121.44, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (121.44, 39.79) -- (123.99, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.55, 39.79) -- (125.55, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.55, 39.79) -- (125.55, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (124.28, 39.79) --
	(124.28, 39.79) --
	(126.83, 39.79) --
	(126.83, 39.79) --
	(124.28, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (124.28, 39.79) -- (126.83, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.39, 39.79) -- (128.39, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.39, 39.79) -- (128.39, 39.79);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (127.11, 39.79) --
	(127.11, 39.79) --
	(129.67, 39.79) --
	(129.67, 39.79) --
	(127.11, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (127.11, 39.79) -- (129.67, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23, 39.79) -- (131.23, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.23, 39.79) -- (131.23, 39.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.95, 39.79) --
	(129.95, 39.79) --
	(132.50, 39.79) --
	(132.50, 39.79) --
	(129.95, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (129.95, 39.79) -- (132.50, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.79,183.20) -- (138.79,216.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.79,115.43) -- (138.79, 41.73);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (137.52,183.20) --
	(137.52,115.43) --
	(140.07,115.43) --
	(140.07,183.20) --
	(137.52,183.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (137.52,152.50) -- (140.07,152.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.63,187.01) -- (141.63,218.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.63,106.19) -- (141.63, 41.61);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.35,187.01) --
	(140.35,106.19) --
	(142.91,106.19) --
	(142.91,187.01) --
	(140.35,187.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (140.35,152.98) -- (142.91,152.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.47,190.72) -- (144.47,220.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.47,115.12) -- (144.47, 42.76);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (143.19,190.72) --
	(143.19,115.12) --
	(145.74,115.12) --
	(145.74,190.72) --
	(143.19,190.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (143.19,153.41) -- (145.74,153.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.30,196.57) -- (147.30,218.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.30,117.87) -- (147.30, 43.31);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (146.03,196.57) --
	(146.03,117.87) --
	(148.58,117.87) --
	(148.58,196.57) --
	(146.03,196.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (146.03,155.81) -- (148.58,155.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.14,192.66) -- (150.14,218.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.14,118.95) -- (150.14, 42.82);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.86,192.66) --
	(148.86,118.95) --
	(151.42,118.95) --
	(151.42,192.66) --
	(148.86,192.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.86,156.54) -- (151.42,156.54);
\end{scope}
\begin{scope}
\path[clip] (181.91, 30.69) rectangle (299.17,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (181.91, 30.69) rectangle (299.17,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.91, 68.15) --
	(299.17, 68.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.91,114.15) --
	(299.17,114.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.91,160.15) --
	(299.17,160.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.91,206.16) --
	(299.17,206.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.91, 45.15) --
	(299.17, 45.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.91, 91.15) --
	(299.17, 91.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.91,137.15) --
	(299.17,137.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.91,183.15) --
	(299.17,183.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.91,229.16) --
	(299.17,229.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.25, 30.69) --
	(193.25,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.17, 30.69) --
	(212.17,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.08, 30.69) --
	(231.08,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.99, 30.69) --
	(249.99,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.91, 30.69) --
	(268.91,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.82, 30.69) --
	(287.82,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.58, 73.98) -- (187.58, 81.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (187.58, 60.23) -- (187.58, 51.94);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (186.30, 73.98) --
	(186.30, 60.23) --
	(188.86, 60.23) --
	(188.86, 73.98) --
	(186.30, 73.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (186.30, 66.06) -- (188.86, 66.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.42, 78.71) -- (190.42, 83.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.42, 62.25) -- (190.42, 54.09);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (189.14, 78.71) --
	(189.14, 62.25) --
	(191.69, 62.25) --
	(191.69, 78.71) --
	(189.14, 78.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (189.14, 67.35) -- (191.69, 67.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.25, 73.95) -- (193.25, 78.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.25, 59.38) -- (193.25, 52.76);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (191.98, 73.95) --
	(191.98, 59.38) --
	(194.53, 59.38) --
	(194.53, 73.95) --
	(191.98, 73.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (191.98, 65.09) -- (194.53, 65.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.09, 73.58) -- (196.09, 79.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.09, 59.54) -- (196.09, 52.26);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (194.81, 73.58) --
	(194.81, 59.54) --
	(197.37, 59.54) --
	(197.37, 73.58) --
	(194.81, 73.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (194.81, 65.65) -- (197.37, 65.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.93, 73.57) -- (198.93, 80.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.93, 59.75) -- (198.93, 52.11);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.65, 73.57) --
	(197.65, 59.75) --
	(200.20, 59.75) --
	(200.20, 73.57) --
	(197.65, 73.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (197.65, 65.81) -- (200.20, 65.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.49, 45.17) -- (206.49, 48.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.49, 42.71) -- (206.49, 40.88);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (205.22, 45.17) --
	(205.22, 42.71) --
	(207.77, 42.71) --
	(207.77, 45.17) --
	(205.22, 45.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (205.22, 43.46) -- (207.77, 43.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.33, 45.19) -- (209.33, 48.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.33, 42.52) -- (209.33, 41.18);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (208.05, 45.19) --
	(208.05, 42.52) --
	(210.61, 42.52) --
	(210.61, 45.19) --
	(208.05, 45.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (208.05, 43.48) -- (210.61, 43.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.17, 46.14) -- (212.17, 48.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.17, 41.94) -- (212.17, 40.08);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (210.89, 46.14) --
	(210.89, 41.94) --
	(213.44, 41.94) --
	(213.44, 46.14) --
	(210.89, 46.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (210.89, 43.19) -- (213.44, 43.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.00, 45.77) -- (215.00, 48.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (215.00, 42.28) -- (215.00, 40.47);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (213.73, 45.77) --
	(213.73, 42.28) --
	(216.28, 42.28) --
	(216.28, 45.77) --
	(213.73, 45.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (213.73, 43.40) -- (216.28, 43.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.84, 45.59) -- (217.84, 48.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.84, 42.44) -- (217.84, 40.59);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (216.56, 45.59) --
	(216.56, 42.44) --
	(219.12, 42.44) --
	(219.12, 45.59) --
	(216.56, 45.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (216.56, 43.37) -- (219.12, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.41, 46.01) -- (225.41, 48.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.41, 43.31) -- (225.41, 40.13);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (224.13, 46.01) --
	(224.13, 43.31) --
	(226.68, 43.31) --
	(226.68, 46.01) --
	(224.13, 46.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (224.13, 44.11) -- (226.68, 44.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.24, 45.71) -- (228.24, 49.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.24, 42.97) -- (228.24, 40.62);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (226.97, 45.71) --
	(226.97, 42.97) --
	(229.52, 42.97) --
	(229.52, 45.71) --
	(226.97, 45.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (226.97, 44.24) -- (229.52, 44.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.08, 47.25) -- (231.08, 47.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.08, 43.44) -- (231.08, 40.39);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (229.80, 47.25) --
	(229.80, 43.44) --
	(232.36, 43.44) --
	(232.36, 47.25) --
	(229.80, 47.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (229.80, 44.54) -- (232.36, 44.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.92, 46.64) -- (233.92, 48.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.92, 43.29) -- (233.92, 40.30);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (232.64, 46.64) --
	(232.64, 43.29) --
	(235.19, 43.29) --
	(235.19, 46.64) --
	(232.64, 46.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (232.64, 44.29) -- (235.19, 44.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.75, 46.38) -- (236.75, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.75, 43.28) -- (236.75, 40.21);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.48, 46.38) --
	(235.48, 43.28) --
	(238.03, 43.28) --
	(238.03, 46.38) --
	(235.48, 46.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (235.48, 44.20) -- (238.03, 44.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.32, 45.94) -- (244.32, 49.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (244.32, 43.04) -- (244.32, 41.10);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (243.04, 45.94) --
	(243.04, 43.04) --
	(245.59, 43.04) --
	(245.59, 45.94) --
	(243.04, 45.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (243.04, 43.78) -- (245.59, 43.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.16, 45.24) -- (247.16, 47.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.16, 43.08) -- (247.16, 41.19);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (245.88, 45.24) --
	(245.88, 43.08) --
	(248.43, 43.08) --
	(248.43, 45.24) --
	(245.88, 45.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (245.88, 43.77) -- (248.43, 43.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.99, 45.36) -- (249.99, 49.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.99, 42.29) -- (249.99, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (248.72, 45.36) --
	(248.72, 42.29) --
	(251.27, 42.29) --
	(251.27, 45.36) --
	(248.72, 45.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (248.72, 43.74) -- (251.27, 43.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.83, 45.79) -- (252.83, 49.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.83, 42.88) -- (252.83, 40.39);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (251.55, 45.79) --
	(251.55, 42.88) --
	(254.11, 42.88) --
	(254.11, 45.79) --
	(251.55, 45.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (251.55, 43.75) -- (254.11, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.67, 45.88) -- (255.67, 49.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.67, 43.05) -- (255.67, 40.63);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.39, 45.88) --
	(254.39, 43.05) --
	(256.94, 43.05) --
	(256.94, 45.88) --
	(254.39, 45.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (254.39, 43.76) -- (256.94, 43.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.23,203.58) -- (263.23,221.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (263.23,188.73) -- (263.23,176.65);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.95,203.58) --
	(261.95,188.73) --
	(264.51,188.73) --
	(264.51,203.58) --
	(261.95,203.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (261.95,195.09) -- (264.51,195.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.07,210.77) -- (266.07,219.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.07,194.14) -- (266.07,186.88);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (264.79,210.77) --
	(264.79,194.14) --
	(267.34,194.14) --
	(267.34,210.77) --
	(264.79,210.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (264.79,201.85) -- (267.34,201.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.91,206.62) -- (268.91,221.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.91,191.74) -- (268.91,180.27);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (267.63,206.62) --
	(267.63,191.74) --
	(270.18,191.74) --
	(270.18,206.62) --
	(267.63,206.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (267.63,196.34) -- (270.18,196.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.74,204.73) -- (271.74,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.74,190.11) -- (271.74,176.74);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (270.47,204.73) --
	(270.47,190.11) --
	(273.02,190.11) --
	(273.02,204.73) --
	(270.47,204.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (270.47,194.45) -- (273.02,194.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.58,204.22) -- (274.58,221.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (274.58,189.56) -- (274.58,176.40);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (273.30,204.22) --
	(273.30,189.56) --
	(275.86,189.56) --
	(275.86,204.22) --
	(273.30,204.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (273.30,194.23) -- (275.86,194.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.14, 45.23) -- (282.14, 47.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (282.14, 43.00) -- (282.14, 41.63);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.87, 45.23) --
	(280.87, 43.00) --
	(283.42, 43.00) --
	(283.42, 45.23) --
	(280.87, 45.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (280.87, 43.72) -- (283.42, 43.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.98, 45.37) -- (284.98, 46.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.98, 42.98) -- (284.98, 41.15);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (283.70, 45.37) --
	(283.70, 42.98) --
	(286.26, 42.98) --
	(286.26, 45.37) --
	(283.70, 45.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (283.70, 43.66) -- (286.26, 43.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.82, 45.25) -- (287.82, 49.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.82, 42.54) -- (287.82, 40.14);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (286.54, 45.25) --
	(286.54, 42.54) --
	(289.09, 42.54) --
	(289.09, 45.25) --
	(286.54, 45.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (286.54, 43.59) -- (289.09, 43.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.65, 45.10) -- (290.65, 46.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (290.65, 42.75) -- (290.65, 41.12);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (289.38, 45.10) --
	(289.38, 42.75) --
	(291.93, 42.75) --
	(291.93, 45.10) --
	(289.38, 45.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (289.38, 43.52) -- (291.93, 43.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.49, 45.04) -- (293.49, 46.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (293.49, 42.79) -- (293.49, 41.34);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (292.22, 45.04) --
	(292.22, 42.79) --
	(294.77, 42.79) --
	(294.77, 45.04) --
	(292.22, 45.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (292.22, 43.57) -- (294.77, 43.57);
\end{scope}
\begin{scope}
\path[clip] (325.26, 30.69) rectangle (442.52,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (325.26, 30.69) rectangle (442.52,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.26, 70.52) --
	(442.52, 70.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.26,114.49) --
	(442.52,114.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.26,158.45) --
	(442.52,158.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (325.26,202.42) --
	(442.52,202.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.26, 48.53) --
	(442.52, 48.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.26, 92.50) --
	(442.52, 92.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.26,136.47) --
	(442.52,136.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.26,180.44) --
	(442.52,180.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (325.26,224.40) --
	(442.52,224.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.60, 30.69) --
	(336.60,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.52, 30.69) --
	(355.52,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.43, 30.69) --
	(374.43,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.34, 30.69) --
	(393.34,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.26, 30.69) --
	(412.26,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.17, 30.69) --
	(431.17,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.93, 89.64) -- (330.93, 95.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.93, 72.18) -- (330.93, 64.85);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (329.65, 89.64) --
	(329.65, 72.18) --
	(332.21, 72.18) --
	(332.21, 89.64) --
	(329.65, 89.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (329.65, 79.80) -- (332.21, 79.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.77, 84.61) -- (333.77, 88.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.77, 67.71) -- (333.77, 59.72);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (332.49, 84.61) --
	(332.49, 67.71) --
	(335.04, 67.71) --
	(335.04, 84.61) --
	(332.49, 84.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (332.49, 73.46) -- (335.04, 73.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.60, 88.24) -- (336.60, 92.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.60, 72.22) -- (336.60, 64.54);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (335.33, 88.24) --
	(335.33, 72.22) --
	(337.88, 72.22) --
	(337.88, 88.24) --
	(335.33, 88.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (335.33, 77.79) -- (337.88, 77.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.44, 89.14) -- (339.44, 95.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.44, 72.40) -- (339.44, 65.06);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (338.16, 89.14) --
	(338.16, 72.40) --
	(340.72, 72.40) --
	(340.72, 89.14) --
	(338.16, 89.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (338.16, 79.79) -- (340.72, 79.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.28, 89.03) -- (342.28, 95.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.28, 72.39) -- (342.28, 65.25);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (341.00, 89.03) --
	(341.00, 72.39) --
	(343.55, 72.39) --
	(343.55, 89.03) --
	(341.00, 89.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (341.00, 80.01) -- (343.55, 80.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.84, 52.24) -- (349.84, 57.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (349.84, 44.11) -- (349.84, 40.90);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (348.57, 52.24) --
	(348.57, 44.11) --
	(351.12, 44.11) --
	(351.12, 52.24) --
	(348.57, 52.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (348.57, 45.44) -- (351.12, 45.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.68, 48.16) -- (352.68, 49.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.68, 45.79) -- (352.68, 44.32);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (351.40, 48.16) --
	(351.40, 45.79) --
	(353.96, 45.79) --
	(353.96, 48.16) --
	(351.40, 48.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (351.40, 46.86) -- (353.96, 46.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.52, 49.74) -- (355.52, 56.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.52, 43.65) -- (355.52, 41.76);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (354.24, 49.74) --
	(354.24, 43.65) --
	(356.79, 43.65) --
	(356.79, 49.74) --
	(354.24, 49.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (354.24, 46.88) -- (356.79, 46.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.35, 51.28) -- (358.35, 57.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.35, 44.18) -- (358.35, 41.06);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (357.08, 51.28) --
	(357.08, 44.18) --
	(359.63, 44.18) --
	(359.63, 51.28) --
	(357.08, 51.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (357.08, 46.09) -- (359.63, 46.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.19, 51.69) -- (361.19, 57.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (361.19, 44.23) -- (361.19, 40.89);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (359.91, 51.69) --
	(359.91, 44.23) --
	(362.47, 44.23) --
	(362.47, 51.69) --
	(359.91, 51.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (359.91, 45.73) -- (362.47, 45.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.76, 52.43) -- (368.76, 58.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (368.76, 46.47) -- (368.76, 41.45);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (367.48, 52.43) --
	(367.48, 46.47) --
	(370.03, 46.47) --
	(370.03, 52.43) --
	(367.48, 52.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (367.48, 48.89) -- (370.03, 48.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.59, 49.68) -- (371.59, 54.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (371.59, 46.52) -- (371.59, 44.43);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (370.32, 49.68) --
	(370.32, 46.52) --
	(372.87, 46.52) --
	(372.87, 49.68) --
	(370.32, 49.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (370.32, 47.93) -- (372.87, 47.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.43, 52.55) -- (374.43, 55.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.43, 46.21) -- (374.43, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (373.15, 52.55) --
	(373.15, 46.21) --
	(375.71, 46.21) --
	(375.71, 52.55) --
	(373.15, 52.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (373.15, 48.67) -- (375.71, 48.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.27, 52.96) -- (377.27, 56.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.27, 45.81) -- (377.27, 40.52);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (375.99, 52.96) --
	(375.99, 45.81) --
	(378.54, 45.81) --
	(378.54, 52.96) --
	(375.99, 52.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (375.99, 48.75) -- (378.54, 48.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.10, 53.01) -- (380.10, 57.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (380.10, 45.97) -- (380.10, 40.89);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (378.83, 53.01) --
	(378.83, 45.97) --
	(381.38, 45.97) --
	(381.38, 53.01) --
	(378.83, 53.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (378.83, 48.95) -- (381.38, 48.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.67, 49.96) -- (387.67, 56.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.67, 45.09) -- (387.67, 40.33);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (386.39, 49.96) --
	(386.39, 45.09) --
	(388.95, 45.09) --
	(388.95, 49.96) --
	(386.39, 49.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (386.39, 46.43) -- (388.95, 46.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.51, 49.06) -- (390.51, 51.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (390.51, 46.12) -- (390.51, 44.40);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (389.23, 49.06) --
	(389.23, 46.12) --
	(391.78, 46.12) --
	(391.78, 49.06) --
	(389.23, 49.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (389.23, 47.34) -- (391.78, 47.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.34, 49.14) -- (393.34, 54.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.34, 45.39) -- (393.34, 41.30);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (392.07, 49.14) --
	(392.07, 45.39) --
	(394.62, 45.39) --
	(394.62, 49.14) --
	(392.07, 49.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (392.07, 47.77) -- (394.62, 47.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.18, 49.90) -- (396.18, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (396.18, 45.24) -- (396.18, 40.19);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (394.90, 49.90) --
	(394.90, 45.24) --
	(397.46, 45.24) --
	(397.46, 49.90) --
	(394.90, 49.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (394.90, 47.00) -- (397.46, 47.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.02, 49.99) -- (399.02, 55.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (399.02, 45.16) -- (399.02, 40.11);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (397.74, 49.99) --
	(397.74, 45.16) --
	(400.29, 45.16) --
	(400.29, 49.99) --
	(397.74, 49.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (397.74, 46.86) -- (400.29, 46.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.58,213.55) -- (406.58,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.58,196.51) -- (406.58,190.35);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (405.31,213.55) --
	(405.31,196.51) --
	(407.86,196.51) --
	(407.86,213.55) --
	(405.31,213.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (405.31,203.18) -- (407.86,203.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.42,210.77) -- (409.42,216.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (409.42,194.02) -- (409.42,189.03);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (408.14,210.77) --
	(408.14,194.02) --
	(410.70,194.02) --
	(410.70,210.77) --
	(408.14,210.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (408.14,202.39) -- (410.70,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.26,214.72) -- (412.26,220.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.26,198.52) -- (412.26,193.43);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (410.98,214.72) --
	(410.98,198.52) --
	(413.53,198.52) --
	(413.53,214.72) --
	(410.98,214.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (410.98,203.57) -- (413.53,203.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.09,214.64) -- (415.09,221.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (415.09,198.22) -- (415.09,191.73);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (413.82,214.64) --
	(413.82,198.22) --
	(416.37,198.22) --
	(416.37,214.64) --
	(413.82,214.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (413.82,203.02) -- (416.37,203.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.93,214.54) -- (417.93,221.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.93,197.75) -- (417.93,191.22);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (416.65,214.54) --
	(416.65,197.75) --
	(419.21,197.75) --
	(419.21,214.54) --
	(416.65,214.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (416.65,203.04) -- (419.21,203.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.49, 50.32) -- (425.49, 54.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (425.49, 45.83) -- (425.49, 44.23);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (424.22, 50.32) --
	(424.22, 45.83) --
	(426.77, 45.83) --
	(426.77, 50.32) --
	(424.22, 50.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (424.22, 48.01) -- (426.77, 48.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.33, 49.31) -- (428.33, 52.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (428.33, 46.62) -- (428.33, 44.58);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (427.06, 49.31) --
	(427.06, 46.62) --
	(429.61, 46.62) --
	(429.61, 49.31) --
	(427.06, 49.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (427.06, 47.66) -- (429.61, 47.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.17, 49.26) -- (431.17, 53.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.17, 45.80) -- (431.17, 42.85);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (429.89, 49.26) --
	(429.89, 45.80) --
	(432.45, 45.80) --
	(432.45, 49.26) --
	(429.89, 49.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (429.89, 47.63) -- (432.45, 47.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.01, 49.78) -- (434.01, 54.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (434.01, 45.68) -- (434.01, 44.12);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (432.73, 49.78) --
	(432.73, 45.68) --
	(435.28, 45.68) --
	(435.28, 49.78) --
	(432.73, 49.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (432.73, 47.41) -- (435.28, 47.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.84, 50.00) -- (436.84, 54.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (436.84, 45.67) -- (436.84, 44.19);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (435.57, 50.00) --
	(435.57, 45.67) --
	(438.12, 45.67) --
	(438.12, 50.00) --
	(435.57, 50.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (435.57, 47.55) -- (438.12, 47.55);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,230.87) rectangle (155.82,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 38.56,230.87) rectangle (155.82,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.19,236.13) {p-value};
\end{scope}
\begin{scope}
\path[clip] (181.91,230.87) rectangle (299.17,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (181.91,230.87) rectangle (299.17,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (240.54,236.13) {$S_i^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (325.26,230.87) rectangle (442.52,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (325.26,230.87) rectangle (442.52,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (383.89,236.13) {$S_{T_i}^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.90, 27.94) --
	( 49.90, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.82, 27.94) --
	( 68.82, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.73, 27.94) --
	( 87.73, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.64, 27.94) --
	(106.64, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.55, 27.94) --
	(125.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.47, 27.94) --
	(144.47, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.90, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.82, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.73, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.64, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.55, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (144.47, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (193.25, 27.94) --
	(193.25, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.17, 27.94) --
	(212.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.08, 27.94) --
	(231.08, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.99, 27.94) --
	(249.99, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.91, 27.94) --
	(268.91, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (287.82, 27.94) --
	(287.82, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (193.25, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.17, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (231.08, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.99, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (268.91, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (287.82, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.60, 27.94) --
	(336.60, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (355.52, 27.94) --
	(355.52, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (374.43, 27.94) --
	(374.43, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (393.34, 27.94) --
	(393.34, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (412.26, 27.94) --
	(412.26, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (431.17, 27.94) --
	(431.17, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (336.60, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (355.52, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (374.43, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (393.34, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (412.26, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (431.17, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.31, 45.50) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.31, 89.47) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.31,133.44) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.31,177.41) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (320.31,221.37) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.51, 48.53) --
	(325.26, 48.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.51, 92.50) --
	(325.26, 92.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.51,136.47) --
	(325.26,136.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.51,180.44) --
	(325.26,180.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (322.51,224.40) --
	(325.26,224.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.96, 42.12) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.96, 88.12) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.96,134.12) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.96,180.12) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.96,226.12) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.16, 45.15) --
	(181.91, 45.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.16, 91.15) --
	(181.91, 91.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.16,137.15) --
	(181.91,137.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.16,183.15) --
	(181.91,183.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.16,229.16) --
	(181.91,229.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 36.75) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 82.31) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,127.87) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,173.43) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,218.99) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 39.79) --
	( 38.56, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 85.34) --
	( 38.56, 85.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,130.90) --
	( 38.56,130.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,176.46) --
	( 38.56,176.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,222.02) --
	( 38.56,222.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (453.52, 86.39) rectangle (500.39,175.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (459.02,149.71) rectangle (473.47,164.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (466.24,151.16) --
	(466.24,153.32);

\path[draw=drawColor,line width= 0.6pt] (466.24,160.55) --
	(466.24,162.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.82,153.32) rectangle (471.66,160.55);

\path[draw=drawColor,line width= 0.6pt] (460.82,156.94) --
	(471.66,156.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (459.02,135.26) rectangle (473.47,149.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (466.24,136.70) --
	(466.24,138.87);

\path[draw=drawColor,line width= 0.6pt] (466.24,146.10) --
	(466.24,148.27);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.82,138.87) rectangle (471.66,146.10);

\path[draw=drawColor,line width= 0.6pt] (460.82,142.48) --
	(471.66,142.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (459.02,120.80) rectangle (473.47,135.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (466.24,122.25) --
	(466.24,124.42);

\path[draw=drawColor,line width= 0.6pt] (466.24,131.64) --
	(466.24,133.81);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.82,124.42) rectangle (471.66,131.64);

\path[draw=drawColor,line width= 0.6pt] (460.82,128.03) --
	(471.66,128.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (459.02,106.35) rectangle (473.47,120.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (466.24,107.79) --
	(466.24,109.96);

\path[draw=drawColor,line width= 0.6pt] (466.24,117.19) --
	(466.24,119.36);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.82,109.96) rectangle (471.66,117.19);

\path[draw=drawColor,line width= 0.6pt] (460.82,113.58) --
	(471.66,113.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (459.02, 91.89) rectangle (473.47,106.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (466.24, 93.34) --
	(466.24, 95.51);

\path[draw=drawColor,line width= 0.6pt] (466.24,102.74) --
	(466.24,104.90);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (460.82, 95.51) rectangle (471.66,102.74);

\path[draw=drawColor,line width= 0.6pt] (460.82, 99.12) --
	(471.66, 99.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (478.97,153.91) {$K_{\sigma}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (478.97,139.45) {$K_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (478.97,125.00) {$K_h^{1/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (478.97,110.55) {$K_h^{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (478.97, 96.09) {$K_h^{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g2/hsic_anova_3_no_pvalue.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-10 10:57:28
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (155.22,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (155.22,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 68.15) --
	(155.22, 68.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,114.15) --
	(155.22,114.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,160.15) --
	(155.22,160.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,206.16) --
	(155.22,206.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 45.15) --
	(155.22, 45.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 91.15) --
	(155.22, 91.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,137.15) --
	(155.22,137.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,183.15) --
	(155.22,183.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,229.16) --
	(155.22,229.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.85, 30.69) --
	( 49.85,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.66, 30.69) --
	( 68.66,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.48, 30.69) --
	( 87.48,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.30, 30.69) --
	(106.30,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.11, 30.69) --
	(125.11,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93, 30.69) --
	(143.93,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.20, 73.98) -- ( 44.20, 81.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.20, 60.23) -- ( 44.20, 51.94);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 42.93, 73.98) --
	( 42.93, 60.23) --
	( 45.47, 60.23) --
	( 45.47, 73.98) --
	( 42.93, 73.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 42.93, 66.06) -- ( 45.47, 66.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.02, 78.71) -- ( 47.02, 83.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 47.02, 62.25) -- ( 47.02, 54.09);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 45.75, 78.71) --
	( 45.75, 62.25) --
	( 48.29, 62.25) --
	( 48.29, 78.71) --
	( 45.75, 78.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 45.75, 67.35) -- ( 48.29, 67.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.85, 73.95) -- ( 49.85, 78.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.85, 59.38) -- ( 49.85, 52.76);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 48.58, 73.95) --
	( 48.58, 59.38) --
	( 51.12, 59.38) --
	( 51.12, 73.95) --
	( 48.58, 73.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 48.58, 65.09) -- ( 51.12, 65.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.67, 73.58) -- ( 52.67, 79.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.67, 59.54) -- ( 52.67, 52.26);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 51.40, 73.58) --
	( 51.40, 59.54) --
	( 53.94, 59.54) --
	( 53.94, 73.58) --
	( 51.40, 73.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 51.40, 65.65) -- ( 53.94, 65.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.49, 73.57) -- ( 55.49, 80.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.49, 59.75) -- ( 55.49, 52.11);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.22, 73.57) --
	( 54.22, 59.75) --
	( 56.76, 59.75) --
	( 56.76, 73.57) --
	( 54.22, 73.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 54.22, 65.81) -- ( 56.76, 65.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.02, 45.17) -- ( 63.02, 48.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.02, 42.71) -- ( 63.02, 40.88);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 61.75, 45.17) --
	( 61.75, 42.71) --
	( 64.29, 42.71) --
	( 64.29, 45.17) --
	( 61.75, 45.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 61.75, 43.46) -- ( 64.29, 43.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.84, 45.19) -- ( 65.84, 48.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.84, 42.52) -- ( 65.84, 41.18);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.57, 45.19) --
	( 64.57, 42.52) --
	( 67.11, 42.52) --
	( 67.11, 45.19) --
	( 64.57, 45.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 64.57, 43.48) -- ( 67.11, 43.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.66, 46.14) -- ( 68.66, 48.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.66, 41.94) -- ( 68.66, 40.08);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 67.39, 46.14) --
	( 67.39, 41.94) --
	( 69.93, 41.94) --
	( 69.93, 46.14) --
	( 67.39, 46.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 67.39, 43.19) -- ( 69.93, 43.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.48, 45.77) -- ( 71.48, 48.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.48, 42.28) -- ( 71.48, 40.47);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.21, 45.77) --
	( 70.21, 42.28) --
	( 72.75, 42.28) --
	( 72.75, 45.77) --
	( 70.21, 45.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.21, 43.40) -- ( 72.75, 43.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 45.59) -- ( 74.31, 48.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 42.44) -- ( 74.31, 40.59);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.04, 45.59) --
	( 73.04, 42.44) --
	( 75.58, 42.44) --
	( 75.58, 45.59) --
	( 73.04, 45.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.04, 43.37) -- ( 75.58, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.83, 46.01) -- ( 81.83, 48.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.83, 43.31) -- ( 81.83, 40.13);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.56, 46.01) --
	( 80.56, 43.31) --
	( 83.10, 43.31) --
	( 83.10, 46.01) --
	( 80.56, 46.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 80.56, 44.11) -- ( 83.10, 44.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.66, 45.71) -- ( 84.66, 49.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 84.66, 42.97) -- ( 84.66, 40.62);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.39, 45.71) --
	( 83.39, 42.97) --
	( 85.93, 42.97) --
	( 85.93, 45.71) --
	( 83.39, 45.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 83.39, 44.24) -- ( 85.93, 44.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.48, 47.25) -- ( 87.48, 47.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.48, 43.44) -- ( 87.48, 40.39);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.21, 47.25) --
	( 86.21, 43.44) --
	( 88.75, 43.44) --
	( 88.75, 47.25) --
	( 86.21, 47.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 86.21, 44.54) -- ( 88.75, 44.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.30, 46.64) -- ( 90.30, 48.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.30, 43.29) -- ( 90.30, 40.30);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.03, 46.64) --
	( 89.03, 43.29) --
	( 91.57, 43.29) --
	( 91.57, 46.64) --
	( 89.03, 46.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 89.03, 44.29) -- ( 91.57, 44.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.12, 46.38) -- ( 93.12, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 93.12, 43.28) -- ( 93.12, 40.21);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 91.85, 46.38) --
	( 91.85, 43.28) --
	( 94.39, 43.28) --
	( 94.39, 46.38) --
	( 91.85, 46.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 91.85, 44.20) -- ( 94.39, 44.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.65, 45.94) -- (100.65, 49.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.65, 43.04) -- (100.65, 41.10);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.38, 45.94) --
	( 99.38, 43.04) --
	(101.92, 43.04) --
	(101.92, 45.94) --
	( 99.38, 45.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 99.38, 43.78) -- (101.92, 43.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.47, 45.24) -- (103.47, 47.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (103.47, 43.08) -- (103.47, 41.19);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.20, 45.24) --
	(102.20, 43.08) --
	(104.74, 43.08) --
	(104.74, 45.24) --
	(102.20, 45.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.20, 43.77) -- (104.74, 43.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.30, 45.36) -- (106.30, 49.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.30, 42.29) -- (106.30, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (105.03, 45.36) --
	(105.03, 42.29) --
	(107.57, 42.29) --
	(107.57, 45.36) --
	(105.03, 45.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (105.03, 43.74) -- (107.57, 43.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.12, 45.79) -- (109.12, 49.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.12, 42.88) -- (109.12, 40.39);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (107.85, 45.79) --
	(107.85, 42.88) --
	(110.39, 42.88) --
	(110.39, 45.79) --
	(107.85, 45.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (107.85, 43.75) -- (110.39, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.94, 45.88) -- (111.94, 49.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.94, 43.05) -- (111.94, 40.63);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (110.67, 45.88) --
	(110.67, 43.05) --
	(113.21, 43.05) --
	(113.21, 45.88) --
	(110.67, 45.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (110.67, 43.76) -- (113.21, 43.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.47,203.58) -- (119.47,221.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.47,188.73) -- (119.47,176.65);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.20,203.58) --
	(118.20,188.73) --
	(120.74,188.73) --
	(120.74,203.58) --
	(118.20,203.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.20,195.09) -- (120.74,195.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.29,210.77) -- (122.29,219.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (122.29,194.14) -- (122.29,186.88);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.02,210.77) --
	(121.02,194.14) --
	(123.56,194.14) --
	(123.56,210.77) --
	(121.02,210.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (121.02,201.85) -- (123.56,201.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.11,206.62) -- (125.11,221.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.11,191.74) -- (125.11,180.27);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (123.84,206.62) --
	(123.84,191.74) --
	(126.38,191.74) --
	(126.38,206.62) --
	(123.84,206.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (123.84,196.34) -- (126.38,196.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.94,204.73) -- (127.94,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.94,190.11) -- (127.94,176.74);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (126.67,204.73) --
	(126.67,190.11) --
	(129.21,190.11) --
	(129.21,204.73) --
	(126.67,204.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (126.67,194.45) -- (129.21,194.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.76,204.22) -- (130.76,221.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.76,189.56) -- (130.76,176.40);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.49,204.22) --
	(129.49,189.56) --
	(132.03,189.56) --
	(132.03,204.22) --
	(129.49,204.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (129.49,194.23) -- (132.03,194.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.29, 45.23) -- (138.29, 47.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.29, 43.00) -- (138.29, 41.63);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (137.01, 45.23) --
	(137.01, 43.00) --
	(139.56, 43.00) --
	(139.56, 45.23) --
	(137.01, 45.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (137.01, 43.72) -- (139.56, 43.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.11, 45.37) -- (141.11, 46.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.11, 42.98) -- (141.11, 41.15);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (139.84, 45.37) --
	(139.84, 42.98) --
	(142.38, 42.98) --
	(142.38, 45.37) --
	(139.84, 45.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (139.84, 43.66) -- (142.38, 43.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93, 45.25) -- (143.93, 49.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93, 42.54) -- (143.93, 40.14);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.66, 45.25) --
	(142.66, 42.54) --
	(145.20, 42.54) --
	(145.20, 45.25) --
	(142.66, 45.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (142.66, 43.59) -- (145.20, 43.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.75, 45.10) -- (146.75, 46.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.75, 42.75) -- (146.75, 41.12);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.48, 45.10) --
	(145.48, 42.75) --
	(148.02, 42.75) --
	(148.02, 45.10) --
	(145.48, 45.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (145.48, 43.52) -- (148.02, 43.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.58, 45.04) -- (149.58, 46.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.58, 42.79) -- (149.58, 41.34);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.31, 45.04) --
	(148.31, 42.79) --
	(150.85, 42.79) --
	(150.85, 45.04) --
	(148.31, 45.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.31, 43.57) -- (150.85, 43.57);
\end{scope}
\begin{scope}
\path[clip] (181.31, 30.69) rectangle (297.98,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (181.31, 30.69) rectangle (297.98,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.31, 70.52) --
	(297.98, 70.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.31,114.49) --
	(297.98,114.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.31,158.45) --
	(297.98,158.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] (181.31,202.42) --
	(297.98,202.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.31, 48.53) --
	(297.98, 48.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.31, 92.50) --
	(297.98, 92.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.31,136.47) --
	(297.98,136.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.31,180.44) --
	(297.98,180.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (181.31,224.40) --
	(297.98,224.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.60, 30.69) --
	(192.60,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.42, 30.69) --
	(211.42,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.24, 30.69) --
	(230.24,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.05, 30.69) --
	(249.05,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.87, 30.69) --
	(267.87,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.69, 30.69) --
	(286.69,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.96, 89.64) -- (186.96, 95.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (186.96, 72.18) -- (186.96, 64.85);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (185.69, 89.64) --
	(185.69, 72.18) --
	(188.23, 72.18) --
	(188.23, 89.64) --
	(185.69, 89.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (185.69, 79.80) -- (188.23, 79.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.78, 84.61) -- (189.78, 88.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.78, 67.71) -- (189.78, 59.72);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.51, 84.61) --
	(188.51, 67.71) --
	(191.05, 67.71) --
	(191.05, 84.61) --
	(188.51, 84.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (188.51, 73.46) -- (191.05, 73.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.60, 88.24) -- (192.60, 92.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.60, 72.22) -- (192.60, 64.54);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (191.33, 88.24) --
	(191.33, 72.22) --
	(193.87, 72.22) --
	(193.87, 88.24) --
	(191.33, 88.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (191.33, 77.79) -- (193.87, 77.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.42, 89.14) -- (195.42, 95.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.42, 72.40) -- (195.42, 65.06);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (194.15, 89.14) --
	(194.15, 72.40) --
	(196.69, 72.40) --
	(196.69, 89.14) --
	(194.15, 89.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (194.15, 79.79) -- (196.69, 79.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.25, 89.03) -- (198.25, 95.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.25, 72.39) -- (198.25, 65.25);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (196.98, 89.03) --
	(196.98, 72.39) --
	(199.52, 72.39) --
	(199.52, 89.03) --
	(196.98, 89.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (196.98, 80.01) -- (199.52, 80.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.77, 52.24) -- (205.77, 57.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.77, 44.11) -- (205.77, 40.90);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (204.50, 52.24) --
	(204.50, 44.11) --
	(207.04, 44.11) --
	(207.04, 52.24) --
	(204.50, 52.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (204.50, 45.44) -- (207.04, 45.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.60, 48.16) -- (208.60, 49.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.60, 45.79) -- (208.60, 44.32);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (207.33, 48.16) --
	(207.33, 45.79) --
	(209.87, 45.79) --
	(209.87, 48.16) --
	(207.33, 48.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (207.33, 46.86) -- (209.87, 46.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.42, 49.74) -- (211.42, 56.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.42, 43.65) -- (211.42, 41.76);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (210.15, 49.74) --
	(210.15, 43.65) --
	(212.69, 43.65) --
	(212.69, 49.74) --
	(210.15, 49.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (210.15, 46.88) -- (212.69, 46.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.24, 51.28) -- (214.24, 57.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (214.24, 44.18) -- (214.24, 41.06);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (212.97, 51.28) --
	(212.97, 44.18) --
	(215.51, 44.18) --
	(215.51, 51.28) --
	(212.97, 51.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (212.97, 46.09) -- (215.51, 46.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.06, 51.69) -- (217.06, 57.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.06, 44.23) -- (217.06, 40.89);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (215.79, 51.69) --
	(215.79, 44.23) --
	(218.33, 44.23) --
	(218.33, 51.69) --
	(215.79, 51.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (215.79, 45.73) -- (218.33, 45.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.59, 52.43) -- (224.59, 58.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.59, 46.47) -- (224.59, 41.45);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (223.32, 52.43) --
	(223.32, 46.47) --
	(225.86, 46.47) --
	(225.86, 52.43) --
	(223.32, 52.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (223.32, 48.89) -- (225.86, 48.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.41, 49.68) -- (227.41, 54.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.41, 46.52) -- (227.41, 44.43);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (226.14, 49.68) --
	(226.14, 46.52) --
	(228.68, 46.52) --
	(228.68, 49.68) --
	(226.14, 49.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (226.14, 47.93) -- (228.68, 47.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.24, 52.55) -- (230.24, 55.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.24, 46.21) -- (230.24, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (228.97, 52.55) --
	(228.97, 46.21) --
	(231.51, 46.21) --
	(231.51, 52.55) --
	(228.97, 52.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (228.97, 48.67) -- (231.51, 48.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.06, 52.96) -- (233.06, 56.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.06, 45.81) -- (233.06, 40.52);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (231.79, 52.96) --
	(231.79, 45.81) --
	(234.33, 45.81) --
	(234.33, 52.96) --
	(231.79, 52.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (231.79, 48.75) -- (234.33, 48.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.88, 53.01) -- (235.88, 57.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (235.88, 45.97) -- (235.88, 40.89);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (234.61, 53.01) --
	(234.61, 45.97) --
	(237.15, 45.97) --
	(237.15, 53.01) --
	(234.61, 53.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (234.61, 48.95) -- (237.15, 48.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.41, 49.96) -- (243.41, 56.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.41, 45.09) -- (243.41, 40.33);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.14, 49.96) --
	(242.14, 45.09) --
	(244.68, 45.09) --
	(244.68, 49.96) --
	(242.14, 49.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (242.14, 46.43) -- (244.68, 46.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.23, 49.06) -- (246.23, 51.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (246.23, 46.12) -- (246.23, 44.40);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (244.96, 49.06) --
	(244.96, 46.12) --
	(247.50, 46.12) --
	(247.50, 49.06) --
	(244.96, 49.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (244.96, 47.34) -- (247.50, 47.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.05, 49.14) -- (249.05, 54.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.05, 45.39) -- (249.05, 41.30);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (247.78, 49.14) --
	(247.78, 45.39) --
	(250.32, 45.39) --
	(250.32, 49.14) --
	(247.78, 49.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (247.78, 47.77) -- (250.32, 47.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.87, 49.90) -- (251.87, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (251.87, 45.24) -- (251.87, 40.19);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (250.60, 49.90) --
	(250.60, 45.24) --
	(253.14, 45.24) --
	(253.14, 49.90) --
	(250.60, 49.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (250.60, 47.00) -- (253.14, 47.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.70, 49.99) -- (254.70, 55.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (254.70, 45.16) -- (254.70, 40.11);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (253.43, 49.99) --
	(253.43, 45.16) --
	(255.97, 45.16) --
	(255.97, 49.99) --
	(253.43, 49.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (253.43, 46.86) -- (255.97, 46.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.22,213.55) -- (262.22,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.22,196.51) -- (262.22,190.35);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (260.95,213.55) --
	(260.95,196.51) --
	(263.49,196.51) --
	(263.49,213.55) --
	(260.95,213.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (260.95,203.18) -- (263.49,203.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.05,210.77) -- (265.05,216.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.05,194.02) -- (265.05,189.03);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.78,210.77) --
	(263.78,194.02) --
	(266.32,194.02) --
	(266.32,210.77) --
	(263.78,210.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (263.78,202.39) -- (266.32,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.87,214.72) -- (267.87,220.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.87,198.52) -- (267.87,193.43);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (266.60,214.72) --
	(266.60,198.52) --
	(269.14,198.52) --
	(269.14,214.72) --
	(266.60,214.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (266.60,203.57) -- (269.14,203.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.69,214.64) -- (270.69,221.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.69,198.22) -- (270.69,191.73);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (269.42,214.64) --
	(269.42,198.22) --
	(271.96,198.22) --
	(271.96,214.64) --
	(269.42,214.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (269.42,203.02) -- (271.96,203.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.51,214.54) -- (273.51,221.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.51,197.75) -- (273.51,191.22);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (272.24,214.54) --
	(272.24,197.75) --
	(274.78,197.75) --
	(274.78,214.54) --
	(272.24,214.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (272.24,203.04) -- (274.78,203.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.04, 50.32) -- (281.04, 54.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (281.04, 45.83) -- (281.04, 44.23);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (279.77, 50.32) --
	(279.77, 45.83) --
	(282.31, 45.83) --
	(282.31, 50.32) --
	(279.77, 50.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (279.77, 48.01) -- (282.31, 48.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.86, 49.31) -- (283.86, 52.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.86, 46.62) -- (283.86, 44.58);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (282.59, 49.31) --
	(282.59, 46.62) --
	(285.13, 46.62) --
	(285.13, 49.31) --
	(282.59, 49.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (282.59, 47.66) -- (285.13, 47.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.69, 49.26) -- (286.69, 53.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.69, 45.80) -- (286.69, 42.85);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (285.42, 49.26) --
	(285.42, 45.80) --
	(287.96, 45.80) --
	(287.96, 49.26) --
	(285.42, 49.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (285.42, 47.63) -- (287.96, 47.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.51, 49.78) -- (289.51, 54.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.51, 45.68) -- (289.51, 44.12);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.24, 49.78) --
	(288.24, 45.68) --
	(290.78, 45.68) --
	(290.78, 49.78) --
	(288.24, 49.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (288.24, 47.41) -- (290.78, 47.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.33, 50.00) -- (292.33, 54.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (292.33, 45.67) -- (292.33, 44.19);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (291.06, 50.00) --
	(291.06, 45.67) --
	(293.60, 45.67) --
	(293.60, 50.00) --
	(291.06, 50.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (291.06, 47.55) -- (293.60, 47.55);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,230.87) rectangle (155.22,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 38.56,230.87) rectangle (155.22,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.89,236.13) {$S_i^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (181.31,230.87) rectangle (297.98,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (181.31,230.87) rectangle (297.98,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (239.64,236.13) {$S_{T_i}^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.85, 27.94) --
	( 49.85, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.66, 27.94) --
	( 68.66, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 87.48, 27.94) --
	( 87.48, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.30, 27.94) --
	(106.30, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (125.11, 27.94) --
	(125.11, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (143.93, 27.94) --
	(143.93, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 49.85, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 68.66, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 87.48, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (106.30, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (125.11, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (143.93, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (192.60, 27.94) --
	(192.60, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.42, 27.94) --
	(211.42, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.24, 27.94) --
	(230.24, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (249.05, 27.94) --
	(249.05, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.87, 27.94) --
	(267.87, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.69, 27.94) --
	(286.69, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (192.60, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (211.42, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (230.24, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (249.05, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (267.87, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (286.69, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.36, 45.50) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.36, 89.47) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.36,133.44) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.36,177.41) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (176.36,221.37) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.56, 48.53) --
	(181.31, 48.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.56, 92.50) --
	(181.31, 92.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.56,136.47) --
	(181.31,136.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.56,180.44) --
	(181.31,180.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.56,224.40) --
	(181.31,224.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 42.12) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 88.12) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,134.12) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,180.12) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,226.12) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 45.15) --
	( 38.56, 45.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 91.15) --
	( 38.56, 91.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,137.15) --
	( 38.56,137.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,183.15) --
	( 38.56,183.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,229.16) --
	( 38.56,229.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (308.98, 86.39) rectangle (355.85,175.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (314.48,149.71) rectangle (328.93,164.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (321.70,151.16) --
	(321.70,153.32);

\path[draw=drawColor,line width= 0.6pt] (321.70,160.55) --
	(321.70,162.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.28,153.32) rectangle (327.12,160.55);

\path[draw=drawColor,line width= 0.6pt] (316.28,156.94) --
	(327.12,156.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (314.48,135.26) rectangle (328.93,149.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (321.70,136.70) --
	(321.70,138.87);

\path[draw=drawColor,line width= 0.6pt] (321.70,146.10) --
	(321.70,148.27);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.28,138.87) rectangle (327.12,146.10);

\path[draw=drawColor,line width= 0.6pt] (316.28,142.48) --
	(327.12,142.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (314.48,120.80) rectangle (328.93,135.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (321.70,122.25) --
	(321.70,124.42);

\path[draw=drawColor,line width= 0.6pt] (321.70,131.64) --
	(321.70,133.81);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.28,124.42) rectangle (327.12,131.64);

\path[draw=drawColor,line width= 0.6pt] (316.28,128.03) --
	(327.12,128.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (314.48,106.35) rectangle (328.93,120.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (321.70,107.79) --
	(321.70,109.96);

\path[draw=drawColor,line width= 0.6pt] (321.70,117.19) --
	(321.70,119.36);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.28,109.96) rectangle (327.12,117.19);

\path[draw=drawColor,line width= 0.6pt] (316.28,113.58) --
	(327.12,113.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (314.48, 91.89) rectangle (328.93,106.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (321.70, 93.34) --
	(321.70, 95.51);

\path[draw=drawColor,line width= 0.6pt] (321.70,102.74) --
	(321.70,104.90);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.28, 95.51) rectangle (327.12,102.74);

\path[draw=drawColor,line width= 0.6pt] (316.28, 99.12) --
	(327.12, 99.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.43,153.91) {$k_{\sigma}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.43,139.45) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.43,125.00) {$k_h^{1/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.43,110.55) {$k_h^{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (334.43, 96.09) {$k_h^{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g2/hsic_anova_3_no_pvalue_only_1_order.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-11 09:45:24
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (179.30,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (179.30,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 68.15) --
	(179.30, 68.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,114.15) --
	(179.30,114.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,160.15) --
	(179.30,160.15);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,206.16) --
	(179.30,206.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 45.15) --
	(179.30, 45.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 91.15) --
	(179.30, 91.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,137.15) --
	(179.30,137.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,183.15) --
	(179.30,183.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,229.16) --
	(179.30,229.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 30.69) --
	( 52.18,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.88, 30.69) --
	( 74.88,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 30.69) --
	( 97.58,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.28, 30.69) --
	(120.28,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.98, 30.69) --
	(142.98,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68, 30.69) --
	(165.68,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.37, 78.71) -- ( 45.37, 83.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.37, 62.25) -- ( 45.37, 54.09);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.83, 78.71) --
	( 43.83, 62.25) --
	( 46.90, 62.25) --
	( 46.90, 78.71) --
	( 43.83, 78.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 43.83, 67.35) -- ( 46.90, 67.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.77, 73.98) -- ( 48.77, 81.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.77, 60.23) -- ( 48.77, 51.94);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.24, 73.98) --
	( 47.24, 60.23) --
	( 50.30, 60.23) --
	( 50.30, 73.98) --
	( 47.24, 73.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 47.24, 66.06) -- ( 50.30, 66.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 73.95) -- ( 52.18, 78.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 59.38) -- ( 52.18, 52.76);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 50.64, 73.95) --
	( 50.64, 59.38) --
	( 53.71, 59.38) --
	( 53.71, 73.95) --
	( 50.64, 73.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 50.64, 65.09) -- ( 53.71, 65.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.58, 73.58) -- ( 55.58, 79.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.58, 59.54) -- ( 55.58, 52.26);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.05, 73.58) --
	( 54.05, 59.54) --
	( 57.11, 59.54) --
	( 57.11, 73.58) --
	( 54.05, 73.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 54.05, 65.65) -- ( 57.11, 65.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.99, 73.57) -- ( 58.99, 80.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.99, 59.75) -- ( 58.99, 52.11);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.45, 73.57) --
	( 57.45, 59.75) --
	( 60.52, 59.75) --
	( 60.52, 73.57) --
	( 57.45, 73.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 57.45, 65.81) -- ( 60.52, 65.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.07, 45.19) -- ( 68.07, 48.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.07, 42.52) -- ( 68.07, 41.18);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.53, 45.19) --
	( 66.53, 42.52) --
	( 69.60, 42.52) --
	( 69.60, 45.19) --
	( 66.53, 45.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 66.53, 43.48) -- ( 69.60, 43.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.47, 45.17) -- ( 71.47, 48.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.47, 42.71) -- ( 71.47, 40.88);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 69.94, 45.17) --
	( 69.94, 42.71) --
	( 73.00, 42.71) --
	( 73.00, 45.17) --
	( 69.94, 45.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 69.94, 43.46) -- ( 73.00, 43.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.88, 46.14) -- ( 74.88, 48.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.88, 41.94) -- ( 74.88, 40.08);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.34, 46.14) --
	( 73.34, 41.94) --
	( 76.41, 41.94) --
	( 76.41, 46.14) --
	( 73.34, 46.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.34, 43.19) -- ( 76.41, 43.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.28, 45.77) -- ( 78.28, 48.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.28, 42.28) -- ( 78.28, 40.47);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 76.75, 45.77) --
	( 76.75, 42.28) --
	( 79.81, 42.28) --
	( 79.81, 45.77) --
	( 76.75, 45.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 76.75, 43.40) -- ( 79.81, 43.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69, 45.59) -- ( 81.69, 48.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69, 42.44) -- ( 81.69, 40.59);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.15, 45.59) --
	( 80.15, 42.44) --
	( 83.22, 42.44) --
	( 83.22, 45.59) --
	( 80.15, 45.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 80.15, 43.37) -- ( 83.22, 43.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.77, 45.71) -- ( 90.77, 49.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.77, 42.97) -- ( 90.77, 40.62);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.24, 45.71) --
	( 89.24, 42.97) --
	( 92.30, 42.97) --
	( 92.30, 45.71) --
	( 89.24, 45.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 89.24, 44.24) -- ( 92.30, 44.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.17, 46.01) -- ( 94.17, 48.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.17, 43.31) -- ( 94.17, 40.13);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 92.64, 46.01) --
	( 92.64, 43.31) --
	( 95.71, 43.31) --
	( 95.71, 46.01) --
	( 92.64, 46.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 92.64, 44.11) -- ( 95.71, 44.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 47.25) -- ( 97.58, 47.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 43.44) -- ( 97.58, 40.39);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 96.05, 47.25) --
	( 96.05, 43.44) --
	( 99.11, 43.44) --
	( 99.11, 47.25) --
	( 96.05, 47.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 96.05, 44.54) -- ( 99.11, 44.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.98, 46.64) -- (100.98, 48.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.98, 43.29) -- (100.98, 40.30);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.45, 46.64) --
	( 99.45, 43.29) --
	(102.52, 43.29) --
	(102.52, 46.64) --
	( 99.45, 46.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 99.45, 44.29) -- (102.52, 44.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.39, 46.38) -- (104.39, 48.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.39, 43.28) -- (104.39, 40.21);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.86, 46.38) --
	(102.86, 43.28) --
	(105.92, 43.28) --
	(105.92, 46.38) --
	(102.86, 46.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.86, 44.20) -- (105.92, 44.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.47, 45.24) -- (113.47, 47.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.47, 43.08) -- (113.47, 41.19);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.94, 45.24) --
	(111.94, 43.08) --
	(115.00, 43.08) --
	(115.00, 45.24) --
	(111.94, 45.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.94, 43.77) -- (115.00, 43.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.87, 45.94) -- (116.87, 49.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.87, 43.04) -- (116.87, 41.10);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (115.34, 45.94) --
	(115.34, 43.04) --
	(118.41, 43.04) --
	(118.41, 45.94) --
	(115.34, 45.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (115.34, 43.78) -- (118.41, 43.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.28, 45.36) -- (120.28, 49.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.28, 42.29) -- (120.28, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.75, 45.36) --
	(118.75, 42.29) --
	(121.81, 42.29) --
	(121.81, 45.36) --
	(118.75, 45.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.75, 43.74) -- (121.81, 43.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.68, 45.79) -- (123.68, 49.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.68, 42.88) -- (123.68, 40.39);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (122.15, 45.79) --
	(122.15, 42.88) --
	(125.22, 42.88) --
	(125.22, 45.79) --
	(122.15, 45.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (122.15, 43.75) -- (125.22, 43.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.09, 45.88) -- (127.09, 49.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.09, 43.05) -- (127.09, 40.63);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.56, 45.88) --
	(125.56, 43.05) --
	(128.62, 43.05) --
	(128.62, 45.88) --
	(125.56, 45.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.56, 43.76) -- (128.62, 43.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.17,210.77) -- (136.17,219.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.17,194.14) -- (136.17,186.88);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (134.64,210.77) --
	(134.64,194.14) --
	(137.70,194.14) --
	(137.70,210.77) --
	(134.64,210.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (134.64,201.85) -- (137.70,201.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.58,203.58) -- (139.58,221.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.58,188.73) -- (139.58,176.65);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (138.04,203.58) --
	(138.04,188.73) --
	(141.11,188.73) --
	(141.11,203.58) --
	(138.04,203.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (138.04,195.09) -- (141.11,195.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.98,206.62) -- (142.98,221.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.98,191.74) -- (142.98,180.27);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (141.45,206.62) --
	(141.45,191.74) --
	(144.51,191.74) --
	(144.51,206.62) --
	(141.45,206.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (141.45,196.34) -- (144.51,196.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39,204.73) -- (146.39,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39,190.11) -- (146.39,176.74);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.85,204.73) --
	(144.85,190.11) --
	(147.92,190.11) --
	(147.92,204.73) --
	(144.85,204.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (144.85,194.45) -- (147.92,194.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.79,204.22) -- (149.79,221.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.79,189.56) -- (149.79,176.40);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.26,204.22) --
	(148.26,189.56) --
	(151.32,189.56) --
	(151.32,204.22) --
	(148.26,204.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.26,194.23) -- (151.32,194.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.87, 45.37) -- (158.87, 46.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.87, 42.98) -- (158.87, 41.15);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (157.34, 45.37) --
	(157.34, 42.98) --
	(160.40, 42.98) --
	(160.40, 45.37) --
	(157.34, 45.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (157.34, 43.66) -- (160.40, 43.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.28, 45.23) -- (162.28, 47.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.28, 43.00) -- (162.28, 41.63);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.74, 45.23) --
	(160.74, 43.00) --
	(163.81, 43.00) --
	(163.81, 45.23) --
	(160.74, 45.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (160.74, 43.72) -- (163.81, 43.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68, 45.25) -- (165.68, 49.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68, 42.54) -- (165.68, 40.14);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (164.15, 45.25) --
	(164.15, 42.54) --
	(167.21, 42.54) --
	(167.21, 45.25) --
	(164.15, 45.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (164.15, 43.59) -- (167.21, 43.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.09, 45.10) -- (169.09, 46.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.09, 42.75) -- (169.09, 41.12);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (167.55, 45.10) --
	(167.55, 42.75) --
	(170.62, 42.75) --
	(170.62, 45.10) --
	(167.55, 45.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (167.55, 43.52) -- (170.62, 43.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.49, 45.04) -- (172.49, 46.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.49, 42.79) -- (172.49, 41.34);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.96, 45.04) --
	(170.96, 42.79) --
	(174.02, 42.79) --
	(174.02, 45.04) --
	(170.96, 45.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (170.96, 43.57) -- (174.02, 43.57);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,230.87) rectangle (179.30,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 38.56,230.87) rectangle (179.30,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.93,236.13) {$S_i^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 27.94) --
	( 52.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.88, 27.94) --
	( 74.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 27.94) --
	( 97.58, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.28, 27.94) --
	(120.28, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.98, 27.94) --
	(142.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68, 27.94) --
	(165.68, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.18, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.88, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.58, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.28, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.98, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.68, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 42.12) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 88.12) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,134.12) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,180.12) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,226.12) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 45.15) --
	( 38.56, 45.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 91.15) --
	( 38.56, 91.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,137.15) --
	( 38.56,137.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,183.15) --
	( 38.56,183.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,229.16) --
	( 38.56,229.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (190.30, 86.39) rectangle (247.44,175.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,149.71) rectangle (210.26,164.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,151.16) --
	(203.03,153.32);

\path[draw=drawColor,line width= 0.6pt] (203.03,160.55) --
	(203.03,162.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,153.32) rectangle (208.45,160.55);

\path[draw=drawColor,line width= 0.6pt] (197.61,156.94) --
	(208.45,156.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,135.26) rectangle (210.26,149.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,136.70) --
	(203.03,138.87);

\path[draw=drawColor,line width= 0.6pt] (203.03,146.10) --
	(203.03,148.27);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,138.87) rectangle (208.45,146.10);

\path[draw=drawColor,line width= 0.6pt] (197.61,142.48) --
	(208.45,142.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,120.80) rectangle (210.26,135.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,122.25) --
	(203.03,124.42);

\path[draw=drawColor,line width= 0.6pt] (203.03,131.64) --
	(203.03,133.81);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,124.42) rectangle (208.45,131.64);

\path[draw=drawColor,line width= 0.6pt] (197.61,128.03) --
	(208.45,128.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,106.35) rectangle (210.26,120.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,107.79) --
	(203.03,109.96);

\path[draw=drawColor,line width= 0.6pt] (203.03,117.19) --
	(203.03,119.36);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,109.96) rectangle (208.45,117.19);

\path[draw=drawColor,line width= 0.6pt] (197.61,113.58) --
	(208.45,113.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80, 91.89) rectangle (210.26,106.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03, 93.34) --
	(203.03, 95.51);

\path[draw=drawColor,line width= 0.6pt] (203.03,102.74) --
	(203.03,104.90);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61, 95.51) rectangle (208.45,102.74);

\path[draw=drawColor,line width= 0.6pt] (197.61, 99.12) --
	(208.45, 99.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,153.91) {$K_{Sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,139.45) {$K_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,125.00) {$K_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,110.55) {$K_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76, 96.09) {$K_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g2/hsic_anova_3_no_pvalue_only_total_order.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-11 10:49:21
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (252.94,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (179.30,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (179.30,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 70.52) --
	(179.30, 70.52);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,114.49) --
	(179.30,114.49);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,158.45) --
	(179.30,158.45);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,202.42) --
	(179.30,202.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 48.53) --
	(179.30, 48.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 92.50) --
	(179.30, 92.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,136.47) --
	(179.30,136.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,180.44) --
	(179.30,180.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,224.40) --
	(179.30,224.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 30.69) --
	( 52.18,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.88, 30.69) --
	( 74.88,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 30.69) --
	( 97.58,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.28, 30.69) --
	(120.28,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.98, 30.69) --
	(142.98,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68, 30.69) --
	(165.68,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.37, 84.61) -- ( 45.37, 88.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.37, 67.71) -- ( 45.37, 59.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.83, 84.61) --
	( 43.83, 67.71) --
	( 46.90, 67.71) --
	( 46.90, 84.61) --
	( 43.83, 84.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 43.83, 73.46) -- ( 46.90, 73.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.77, 89.64) -- ( 48.77, 95.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.77, 72.18) -- ( 48.77, 64.85);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.24, 89.64) --
	( 47.24, 72.18) --
	( 50.30, 72.18) --
	( 50.30, 89.64) --
	( 47.24, 89.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 47.24, 79.80) -- ( 50.30, 79.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 88.24) -- ( 52.18, 92.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 72.22) -- ( 52.18, 64.54);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 50.64, 88.24) --
	( 50.64, 72.22) --
	( 53.71, 72.22) --
	( 53.71, 88.24) --
	( 50.64, 88.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 50.64, 77.79) -- ( 53.71, 77.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.58, 89.14) -- ( 55.58, 95.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.58, 72.40) -- ( 55.58, 65.06);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 54.05, 89.14) --
	( 54.05, 72.40) --
	( 57.11, 72.40) --
	( 57.11, 89.14) --
	( 54.05, 89.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 54.05, 79.79) -- ( 57.11, 79.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.99, 89.03) -- ( 58.99, 95.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 58.99, 72.39) -- ( 58.99, 65.25);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.45, 89.03) --
	( 57.45, 72.39) --
	( 60.52, 72.39) --
	( 60.52, 89.03) --
	( 57.45, 89.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 57.45, 80.01) -- ( 60.52, 80.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.07, 48.16) -- ( 68.07, 49.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.07, 45.79) -- ( 68.07, 44.32);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.53, 48.16) --
	( 66.53, 45.79) --
	( 69.60, 45.79) --
	( 69.60, 48.16) --
	( 66.53, 48.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 66.53, 46.86) -- ( 69.60, 46.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.47, 52.24) -- ( 71.47, 57.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.47, 44.11) -- ( 71.47, 40.90);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 69.94, 52.24) --
	( 69.94, 44.11) --
	( 73.00, 44.11) --
	( 73.00, 52.24) --
	( 69.94, 52.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 69.94, 45.44) -- ( 73.00, 45.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.88, 49.74) -- ( 74.88, 56.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.88, 43.65) -- ( 74.88, 41.76);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.34, 49.74) --
	( 73.34, 43.65) --
	( 76.41, 43.65) --
	( 76.41, 49.74) --
	( 73.34, 49.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.34, 46.88) -- ( 76.41, 46.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.28, 51.28) -- ( 78.28, 57.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 78.28, 44.18) -- ( 78.28, 41.06);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 76.75, 51.28) --
	( 76.75, 44.18) --
	( 79.81, 44.18) --
	( 79.81, 51.28) --
	( 76.75, 51.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 76.75, 46.09) -- ( 79.81, 46.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69, 51.69) -- ( 81.69, 57.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.69, 44.23) -- ( 81.69, 40.89);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 80.15, 51.69) --
	( 80.15, 44.23) --
	( 83.22, 44.23) --
	( 83.22, 51.69) --
	( 80.15, 51.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 80.15, 45.73) -- ( 83.22, 45.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.77, 49.68) -- ( 90.77, 54.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.77, 46.52) -- ( 90.77, 44.43);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.24, 49.68) --
	( 89.24, 46.52) --
	( 92.30, 46.52) --
	( 92.30, 49.68) --
	( 89.24, 49.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 89.24, 47.93) -- ( 92.30, 47.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.17, 52.43) -- ( 94.17, 58.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.17, 46.47) -- ( 94.17, 41.45);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 92.64, 52.43) --
	( 92.64, 46.47) --
	( 95.71, 46.47) --
	( 95.71, 52.43) --
	( 92.64, 52.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 92.64, 48.89) -- ( 95.71, 48.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 52.55) -- ( 97.58, 55.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 46.21) -- ( 97.58, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 96.05, 52.55) --
	( 96.05, 46.21) --
	( 99.11, 46.21) --
	( 99.11, 52.55) --
	( 96.05, 52.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 96.05, 48.67) -- ( 99.11, 48.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.98, 52.96) -- (100.98, 56.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.98, 45.81) -- (100.98, 40.52);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 99.45, 52.96) --
	( 99.45, 45.81) --
	(102.52, 45.81) --
	(102.52, 52.96) --
	( 99.45, 52.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 99.45, 48.75) -- (102.52, 48.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.39, 53.01) -- (104.39, 57.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (104.39, 45.97) -- (104.39, 40.89);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.86, 53.01) --
	(102.86, 45.97) --
	(105.92, 45.97) --
	(105.92, 53.01) --
	(102.86, 53.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.86, 48.95) -- (105.92, 48.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.47, 49.06) -- (113.47, 51.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (113.47, 46.12) -- (113.47, 44.40);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.94, 49.06) --
	(111.94, 46.12) --
	(115.00, 46.12) --
	(115.00, 49.06) --
	(111.94, 49.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.94, 47.34) -- (115.00, 47.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.87, 49.96) -- (116.87, 56.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (116.87, 45.09) -- (116.87, 40.33);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (115.34, 49.96) --
	(115.34, 45.09) --
	(118.41, 45.09) --
	(118.41, 49.96) --
	(115.34, 49.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (115.34, 46.43) -- (118.41, 46.43);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.28, 49.14) -- (120.28, 54.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.28, 45.39) -- (120.28, 41.30);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.75, 49.14) --
	(118.75, 45.39) --
	(121.81, 45.39) --
	(121.81, 49.14) --
	(118.75, 49.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.75, 47.77) -- (121.81, 47.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.68, 49.90) -- (123.68, 55.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.68, 45.24) -- (123.68, 40.19);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (122.15, 49.90) --
	(122.15, 45.24) --
	(125.22, 45.24) --
	(125.22, 49.90) --
	(122.15, 49.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (122.15, 47.00) -- (125.22, 47.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.09, 49.99) -- (127.09, 55.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.09, 45.16) -- (127.09, 40.11);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.56, 49.99) --
	(125.56, 45.16) --
	(128.62, 45.16) --
	(128.62, 49.99) --
	(125.56, 49.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.56, 46.86) -- (128.62, 46.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.17,210.77) -- (136.17,216.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.17,194.02) -- (136.17,189.03);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (134.64,210.77) --
	(134.64,194.02) --
	(137.70,194.02) --
	(137.70,210.77) --
	(134.64,210.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (134.64,202.39) -- (137.70,202.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.58,213.55) -- (139.58,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.58,196.51) -- (139.58,190.35);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (138.04,213.55) --
	(138.04,196.51) --
	(141.11,196.51) --
	(141.11,213.55) --
	(138.04,213.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (138.04,203.18) -- (141.11,203.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.98,214.72) -- (142.98,220.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.98,198.52) -- (142.98,193.43);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (141.45,214.72) --
	(141.45,198.52) --
	(144.51,198.52) --
	(144.51,214.72) --
	(141.45,214.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (141.45,203.57) -- (144.51,203.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39,214.64) -- (146.39,221.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (146.39,198.22) -- (146.39,191.73);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.85,214.64) --
	(144.85,198.22) --
	(147.92,198.22) --
	(147.92,214.64) --
	(144.85,214.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (144.85,203.02) -- (147.92,203.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.79,214.54) -- (149.79,221.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.79,197.75) -- (149.79,191.22);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (148.26,214.54) --
	(148.26,197.75) --
	(151.32,197.75) --
	(151.32,214.54) --
	(148.26,214.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (148.26,203.04) -- (151.32,203.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.87, 49.31) -- (158.87, 52.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (158.87, 46.62) -- (158.87, 44.58);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (157.34, 49.31) --
	(157.34, 46.62) --
	(160.40, 46.62) --
	(160.40, 49.31) --
	(157.34, 49.31) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (157.34, 47.66) -- (160.40, 47.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.28, 50.32) -- (162.28, 54.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.28, 45.83) -- (162.28, 44.23);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (160.74, 50.32) --
	(160.74, 45.83) --
	(163.81, 45.83) --
	(163.81, 50.32) --
	(160.74, 50.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (160.74, 48.01) -- (163.81, 48.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68, 49.26) -- (165.68, 53.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68, 45.80) -- (165.68, 42.85);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (164.15, 49.26) --
	(164.15, 45.80) --
	(167.21, 45.80) --
	(167.21, 49.26) --
	(164.15, 49.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (164.15, 47.63) -- (167.21, 47.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.09, 49.78) -- (169.09, 54.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.09, 45.68) -- (169.09, 44.12);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (167.55, 49.78) --
	(167.55, 45.68) --
	(170.62, 45.68) --
	(170.62, 49.78) --
	(167.55, 49.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (167.55, 47.41) -- (170.62, 47.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.49, 50.00) -- (172.49, 54.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.49, 45.67) -- (172.49, 44.19);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.96, 50.00) --
	(170.96, 45.67) --
	(174.02, 45.67) --
	(174.02, 50.00) --
	(170.96, 50.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (170.96, 47.55) -- (174.02, 47.55);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,230.87) rectangle (179.30,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 38.56,230.87) rectangle (179.30,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (108.93,236.13) {$S_{T_i}^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.18, 27.94) --
	( 52.18, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.88, 27.94) --
	( 74.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.58, 27.94) --
	( 97.58, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (120.28, 27.94) --
	(120.28, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.98, 27.94) --
	(142.98, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.68, 27.94) --
	(165.68, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.18, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 74.88, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.58, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (120.28, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.98, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (165.68, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 45.50) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 89.47) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,133.44) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,177.41) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,221.37) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 48.53) --
	( 38.56, 48.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 92.50) --
	( 38.56, 92.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,136.47) --
	( 38.56,136.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,180.44) --
	( 38.56,180.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,224.40) --
	( 38.56,224.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (190.30, 86.39) rectangle (247.44,175.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,149.71) rectangle (210.26,164.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,151.16) --
	(203.03,153.32);

\path[draw=drawColor,line width= 0.6pt] (203.03,160.55) --
	(203.03,162.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,153.32) rectangle (208.45,160.55);

\path[draw=drawColor,line width= 0.6pt] (197.61,156.94) --
	(208.45,156.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,135.26) rectangle (210.26,149.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,136.70) --
	(203.03,138.87);

\path[draw=drawColor,line width= 0.6pt] (203.03,146.10) --
	(203.03,148.27);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,138.87) rectangle (208.45,146.10);

\path[draw=drawColor,line width= 0.6pt] (197.61,142.48) --
	(208.45,142.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,120.80) rectangle (210.26,135.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,122.25) --
	(203.03,124.42);

\path[draw=drawColor,line width= 0.6pt] (203.03,131.64) --
	(203.03,133.81);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,124.42) rectangle (208.45,131.64);

\path[draw=drawColor,line width= 0.6pt] (197.61,128.03) --
	(208.45,128.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80,106.35) rectangle (210.26,120.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03,107.79) --
	(203.03,109.96);

\path[draw=drawColor,line width= 0.6pt] (203.03,117.19) --
	(203.03,119.36);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61,109.96) rectangle (208.45,117.19);

\path[draw=drawColor,line width= 0.6pt] (197.61,113.58) --
	(208.45,113.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (195.80, 91.89) rectangle (210.26,106.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (203.03, 93.34) --
	(203.03, 95.51);

\path[draw=drawColor,line width= 0.6pt] (203.03,102.74) --
	(203.03,104.90);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.61, 95.51) rectangle (208.45,102.74);

\path[draw=drawColor,line width= 0.6pt] (197.61, 99.12) --
	(208.45, 99.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,153.91) {$K_{Sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,139.45) {$K_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,125.00) {$K_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76,110.55) {$K_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (215.76, 96.09) {$K_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g2/hsic_anova_n100_m100 <==
% Created by tikzDevice version 0.12.4 on 2023-02-27 14:46:08
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (334.11,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (334.11,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 65.17) --
	(334.11, 65.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,114.43) --
	(334.11,114.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,163.70) --
	(334.11,163.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,212.96) --
	(334.11,212.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 40.54) --
	(334.11, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 89.80) --
	(334.11, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,139.07) --
	(334.11,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,188.33) --
	(334.11,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,237.59) --
	(334.11,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 30.69) --
	( 67.16,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 30.69) --
	(114.83,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 30.69) --
	(162.50,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 30.69) --
	(210.17,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 30.69) --
	(257.84,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 30.69) --
	(305.51,247.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.86, 64.79) -- ( 52.86, 69.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.86, 55.31) -- ( 52.86, 50.52);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.64, 64.79) --
	( 49.64, 55.31) --
	( 56.08, 55.31) --
	( 56.08, 64.79) --
	( 49.64, 64.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.64, 60.70) -- ( 56.08, 60.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.01, 73.42) -- ( 60.01, 80.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.01, 62.32) -- ( 60.01, 55.18);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.79, 73.42) --
	( 56.79, 62.32) --
	( 63.23, 62.32) --
	( 63.23, 73.42) --
	( 56.79, 73.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 56.79, 68.63) -- ( 63.23, 68.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 57.77) -- ( 67.16, 60.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 51.59) -- ( 67.16, 48.37);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.94, 57.77) --
	( 63.94, 51.59) --
	( 70.38, 51.59) --
	( 70.38, 57.77) --
	( 63.94, 57.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.94, 55.02) -- ( 70.38, 55.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 62.00) -- ( 74.31, 65.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 53.76) -- ( 74.31, 49.39);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 71.09, 62.00) --
	( 71.09, 53.76) --
	( 77.53, 53.76) --
	( 77.53, 62.00) --
	( 71.09, 62.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 71.09, 58.24) -- ( 77.53, 58.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46, 63.07) -- ( 81.46, 67.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46, 54.31) -- ( 81.46, 49.75);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.24, 63.07) --
	( 78.24, 54.31) --
	( 84.68, 54.31) --
	( 84.68, 63.07) --
	( 78.24, 63.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 78.24, 59.16) -- ( 84.68, 59.16);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (100.53, 47.96) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.53, 44.82) -- (100.53, 46.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.53, 43.56) -- (100.53, 42.48);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 97.31, 44.82) --
	( 97.31, 43.56) --
	(103.75, 43.56) --
	(103.75, 44.82) --
	( 97.31, 44.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 97.31, 44.39) -- (103.75, 44.39);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.68, 48.12) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (107.68, 51.23) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.68, 46.43) -- (107.68, 47.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.68, 45.35) -- (107.68, 43.87);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.46, 46.43) --
	(104.46, 45.35) --
	(110.90, 45.35) --
	(110.90, 46.43) --
	(104.46, 46.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.46, 46.14) -- (110.90, 46.14);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (114.83, 47.58) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 45.23) -- (114.83, 46.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 44.10) -- (114.83, 43.31);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.61, 45.23) --
	(111.61, 44.10) --
	(118.05, 44.10) --
	(118.05, 45.23) --
	(111.61, 45.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.61, 44.76) -- (118.05, 44.76);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (121.98, 47.87) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.98, 44.92) -- (121.98, 46.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.98, 43.68) -- (121.98, 42.71);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.76, 44.92) --
	(118.76, 43.68) --
	(125.20, 43.68) --
	(125.20, 44.92) --
	(118.76, 44.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.76, 44.51) -- (125.20, 44.51);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (129.13, 47.89) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.13, 44.83) -- (129.13, 46.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.13, 43.61) -- (129.13, 42.60);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.91, 44.83) --
	(125.91, 43.61) --
	(132.35, 43.61) --
	(132.35, 44.83) --
	(125.91, 44.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.91, 44.48) -- (132.35, 44.48);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.20, 45.96) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.20, 44.22) -- (148.20, 44.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.20, 43.37) -- (148.20, 42.24);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.98, 44.22) --
	(144.98, 43.37) --
	(151.42, 43.37) --
	(151.42, 44.22) --
	(144.98, 44.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (144.98, 43.75) -- (151.42, 43.75);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.35, 48.25) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.35, 45.94) -- (155.35, 47.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.35, 44.48) -- (155.35, 43.73);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.13, 45.94) --
	(152.13, 44.48) --
	(158.57, 44.48) --
	(158.57, 45.94) --
	(152.13, 45.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.13, 45.26) -- (158.57, 45.26);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (162.50, 46.04) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 44.92) -- (162.50, 45.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 44.37) -- (162.50, 43.62);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.28, 44.92) --
	(159.28, 44.37) --
	(165.72, 44.37) --
	(165.72, 44.92) --
	(159.28, 44.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (159.28, 44.65) -- (165.72, 44.65);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.65, 46.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.65, 42.84) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (169.65, 42.81) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.65, 44.54) -- (169.65, 44.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.65, 43.87) -- (169.65, 43.04);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (166.43, 44.54) --
	(166.43, 43.87) --
	(172.87, 43.87) --
	(172.87, 44.54) --
	(166.43, 44.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (166.43, 44.26) -- (172.87, 44.26);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.80, 46.09) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.80, 42.61) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.80, 42.57) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.80, 42.88) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.80, 44.28) -- (176.80, 44.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.80, 43.77) -- (176.80, 43.43);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (173.58, 44.28) --
	(173.58, 43.77) --
	(180.02, 43.77) --
	(180.02, 44.28) --
	(173.58, 44.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (173.58, 44.13) -- (180.02, 44.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.87, 45.10) -- (195.87, 47.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.87, 43.39) -- (195.87, 42.44);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.65, 45.10) --
	(192.65, 43.39) --
	(199.09, 43.39) --
	(199.09, 45.10) --
	(192.65, 45.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (192.65, 44.15) -- (199.09, 44.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.02, 46.98) -- (203.02, 49.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.02, 44.87) -- (203.02, 43.38);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (199.80, 46.98) --
	(199.80, 44.87) --
	(206.24, 44.87) --
	(206.24, 46.98) --
	(199.80, 46.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (199.80, 45.89) -- (206.24, 45.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 45.64) -- (210.17, 47.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 44.28) -- (210.17, 43.25);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (206.95, 45.64) --
	(206.95, 44.28) --
	(213.39, 44.28) --
	(213.39, 45.64) --
	(206.95, 45.64) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (206.95, 44.61) -- (213.39, 44.61);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.32, 47.05) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (217.32, 47.80) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32, 45.09) -- (217.32, 46.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32, 43.84) -- (217.32, 42.67);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (214.10, 45.09) --
	(214.10, 43.84) --
	(220.54, 43.84) --
	(220.54, 45.09) --
	(214.10, 45.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (214.10, 44.37) -- (220.54, 44.37);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.47, 47.11) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (224.47, 47.78) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.47, 44.98) -- (224.47, 46.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.47, 43.71) -- (224.47, 42.56);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.25, 44.98) --
	(221.25, 43.71) --
	(227.69, 43.71) --
	(227.69, 44.98) --
	(221.25, 44.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (221.25, 44.33) -- (227.69, 44.33);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.54,120.83) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.54,152.90) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (243.54,154.69) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54,139.82) -- (243.54,145.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54,132.49) -- (243.54,130.88);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (240.32,139.82) --
	(240.32,132.49) --
	(246.76,132.49) --
	(246.76,139.82) --
	(240.32,139.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (240.32,135.61) -- (246.76,135.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.69,169.48) -- (250.69,181.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.69,156.33) -- (250.69,144.57);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (247.47,169.48) --
	(247.47,156.33) --
	(253.91,156.33) --
	(253.91,169.48) --
	(247.47,169.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (247.47,162.36) -- (253.91,162.36);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (257.84,117.60) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84,107.71) -- (257.84,115.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84,102.01) -- (257.84, 95.45);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.62,107.71) --
	(254.62,102.01) --
	(261.06,102.01) --
	(261.06,107.71) --
	(254.62,107.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (254.62,105.14) -- (261.06,105.14);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.99,111.52) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.99,140.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (264.99,139.94) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.99,127.40) -- (264.99,134.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.99,121.12) -- (264.99,119.04);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.77,127.40) --
	(261.77,121.12) --
	(268.21,121.12) --
	(268.21,127.40) --
	(261.77,127.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (261.77,124.99) -- (268.21,124.99);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.14,115.24) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.14,145.43) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.14,145.85) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.14,132.48) -- (272.14,138.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.14,125.68) -- (272.14,123.81);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (268.92,132.48) --
	(268.92,125.68) --
	(275.36,125.68) --
	(275.36,132.48) --
	(268.92,132.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (268.92,129.15) -- (275.36,129.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.21, 46.15) -- (291.21, 48.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.21, 44.31) -- (291.21, 42.69);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.99, 46.15) --
	(287.99, 44.31) --
	(294.43, 44.31) --
	(294.43, 46.15) --
	(287.99, 46.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (287.99, 45.20) -- (294.43, 45.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.36, 49.00) -- (298.36, 52.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.36, 45.73) -- (298.36, 43.84);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.14, 49.00) --
	(295.14, 45.73) --
	(301.58, 45.73) --
	(301.58, 49.00) --
	(295.14, 49.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.14, 46.92) -- (301.58, 46.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 46.08) -- (305.51, 47.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 44.72) -- (305.51, 43.63);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.29, 46.08) --
	(302.29, 44.72) --
	(308.73, 44.72) --
	(308.73, 46.08) --
	(302.29, 46.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.29, 45.44) -- (308.73, 45.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.66, 46.26) -- (312.66, 48.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.66, 44.52) -- (312.66, 43.09);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.44, 46.26) --
	(309.44, 44.52) --
	(315.88, 44.52) --
	(315.88, 46.26) --
	(309.44, 46.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.44, 45.38) -- (315.88, 45.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.81, 46.25) -- (319.81, 48.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.81, 44.44) -- (319.81, 42.95);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.59, 46.25) --
	(316.59, 44.44) --
	(323.03, 44.44) --
	(323.03, 46.25) --
	(316.59, 46.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (316.59, 45.33) -- (323.03, 45.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 37.51) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 86.77) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,136.04) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,185.30) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,234.56) {$1.00$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 40.54) --
	( 38.56, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 89.80) --
	( 38.56, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,139.07) --
	( 38.56,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,188.33) --
	( 38.56,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,237.59) --
	( 38.56,237.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 27.94) --
	( 67.16, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 27.94) --
	(114.83, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 27.94) --
	(162.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 27.94) --
	(210.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 27.94) --
	(257.84, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 27.94) --
	(305.51, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.16, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.83, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.50, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.17, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.84, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.51, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.11, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,158.00) rectangle (365.07,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,159.44) --
	(357.84,161.61);

\path[draw=drawColor,line width= 0.6pt] (357.84,168.84) --
	(357.84,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,161.61) rectangle (363.26,168.84);

\path[draw=drawColor,line width= 0.6pt] (352.42,165.22) --
	(363.26,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,143.54) rectangle (365.07,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,144.99) --
	(357.84,147.16);

\path[draw=drawColor,line width= 0.6pt] (357.84,154.38) --
	(357.84,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,147.16) rectangle (363.26,154.38);

\path[draw=drawColor,line width= 0.6pt] (352.42,150.77) --
	(363.26,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,129.09) rectangle (365.07,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,130.53) --
	(357.84,132.70);

\path[draw=drawColor,line width= 0.6pt] (357.84,139.93) --
	(357.84,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,132.70) rectangle (363.26,139.93);

\path[draw=drawColor,line width= 0.6pt] (352.42,136.32) --
	(363.26,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,114.63) rectangle (365.07,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,116.08) --
	(357.84,118.25);

\path[draw=drawColor,line width= 0.6pt] (357.84,125.47) --
	(357.84,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,118.25) rectangle (363.26,125.47);

\path[draw=drawColor,line width= 0.6pt] (352.42,121.86) --
	(363.26,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,100.18) rectangle (365.07,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,101.63) --
	(357.84,103.79);

\path[draw=drawColor,line width= 0.6pt] (357.84,111.02) --
	(357.84,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,103.79) rectangle (363.26,111.02);

\path[draw=drawColor,line width= 0.6pt] (352.42,107.41) --
	(363.26,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,162.19) {$k_{\sigma}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,147.74) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,133.29) {$k_h^{1/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,118.83) {$k_h^{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,104.38) {$k_h^{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g2/hsic_anova_n100_m100.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-17 12:15:10
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 71.26) --
	(326.73, 71.26);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,121.06) --
	(326.73,121.06);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,170.87) --
	(326.73,170.87);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,220.68) --
	(326.73,220.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 46.35) --
	(326.73, 46.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 96.16) --
	(326.73, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,145.97) --
	(326.73,145.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,195.78) --
	(326.73,195.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,245.58) --
	(326.73,245.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 30.69) --
	( 66.45,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 30.69) --
	(112.93,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 30.69) --
	(159.41,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 30.69) --
	(205.89,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 30.69) --
	(252.37,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 30.69) --
	(298.85,247.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 82.68) -- ( 52.50, 87.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 64.87) -- ( 52.50, 56.03);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.37, 82.68) --
	( 49.37, 64.87) --
	( 55.64, 64.87) --
	( 55.64, 82.68) --
	( 49.37, 82.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.37, 70.39) -- ( 55.64, 70.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.47, 77.57) -- ( 59.47, 85.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.47, 62.68) -- ( 59.47, 53.70);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.34, 77.57) --
	( 56.34, 62.68) --
	( 62.61, 62.68) --
	( 62.61, 77.57) --
	( 56.34, 77.57) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 56.34, 68.99) -- ( 62.61, 68.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 77.53) -- ( 66.45, 82.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 61.76) -- ( 66.45, 54.59);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.31, 77.53) --
	( 63.31, 61.76) --
	( 69.58, 61.76) --
	( 69.58, 77.53) --
	( 63.31, 77.53) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.31, 67.94) -- ( 69.58, 67.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 77.13) -- ( 73.42, 83.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 61.92) -- ( 73.42, 54.05);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.28, 77.13) --
	( 70.28, 61.92) --
	( 76.56, 61.92) --
	( 76.56, 77.13) --
	( 70.28, 77.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.28, 68.54) -- ( 76.56, 68.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 77.12) -- ( 80.39, 84.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 62.16) -- ( 80.39, 53.88);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.25, 77.12) --
	( 77.25, 62.16) --
	( 83.53, 62.16) --
	( 83.53, 77.12) --
	( 77.25, 77.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 77.25, 68.72) -- ( 83.53, 68.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98, 46.39) -- ( 98.98, 49.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98, 43.50) -- ( 98.98, 42.05);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.85, 46.39) --
	( 95.85, 43.50) --
	(102.12, 43.50) --
	(102.12, 46.39) --
	( 95.85, 46.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 95.85, 44.54) -- (102.12, 44.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.95, 46.37) -- (105.95, 49.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.95, 43.70) -- (105.95, 41.73);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.82, 46.37) --
	(102.82, 43.70) --
	(109.09, 43.70) --
	(109.09, 46.37) --
	(102.82, 46.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.82, 44.52) -- (109.09, 44.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 47.42) -- (112.93, 49.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 42.87) -- (112.93, 40.86);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.79, 47.42) --
	(109.79, 42.87) --
	(116.06, 42.87) --
	(116.06, 47.42) --
	(109.79, 47.42) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (109.79, 44.22) -- (116.06, 44.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.90, 47.01) -- (119.90, 49.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.90, 43.24) -- (119.90, 41.28);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (116.76, 47.01) --
	(116.76, 43.24) --
	(123.04, 43.24) --
	(123.04, 47.01) --
	(116.76, 47.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (116.76, 44.45) -- (123.04, 44.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87, 46.83) -- (126.87, 49.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87, 43.41) -- (126.87, 41.41);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (123.73, 46.83) --
	(123.73, 43.41) --
	(130.01, 43.41) --
	(130.01, 46.83) --
	(123.73, 46.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (123.73, 44.42) -- (130.01, 44.42);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.46, 60.47) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46, 46.95) -- (145.46, 51.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46, 43.98) -- (145.46, 41.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.33, 46.95) --
	(142.33, 43.98) --
	(148.60, 43.98) --
	(148.60, 46.95) --
	(142.33, 46.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (142.33, 45.36) -- (148.60, 45.36);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.43, 61.87) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.43, 47.28) -- (152.43, 50.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.43, 44.36) -- (152.43, 40.91);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.30, 47.28) --
	(149.30, 44.36) --
	(155.57, 44.36) --
	(155.57, 47.28) --
	(149.30, 47.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (149.30, 45.22) -- (155.57, 45.22);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.41, 60.90) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 48.62) -- (159.41, 49.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 44.49) -- (159.41, 41.20);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.27, 48.62) --
	(156.27, 44.49) --
	(162.54, 44.49) --
	(162.54, 48.62) --
	(156.27, 48.62) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.27, 45.68) -- (162.54, 45.68);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.38, 61.43) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.38, 47.97) -- (166.38, 49.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.38, 44.34) -- (166.38, 41.09);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.24, 47.97) --
	(163.24, 44.34) --
	(169.52, 44.34) --
	(169.52, 47.97) --
	(163.24, 47.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.24, 45.42) -- (169.52, 45.42);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.35, 61.61) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35, 47.68) -- (173.35, 49.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35, 44.32) -- (173.35, 41.00);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.21, 47.68) --
	(170.21, 44.32) --
	(176.49, 44.32) --
	(176.49, 47.68) --
	(170.21, 47.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (170.21, 45.32) -- (176.49, 45.32);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.94, 54.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.94, 50.59) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94, 46.44) -- (191.94, 48.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94, 44.11) -- (191.94, 42.06);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.81, 46.44) --
	(188.81, 44.11) --
	(195.08, 44.11) --
	(195.08, 46.44) --
	(188.81, 46.44) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (188.81, 44.85) -- (195.08, 44.85);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.91, 53.85) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.91, 47.20) -- (198.91, 50.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.91, 44.06) -- (198.91, 41.96);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.78, 47.20) --
	(195.78, 44.06) --
	(202.05, 44.06) --
	(202.05, 47.20) --
	(195.78, 47.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (195.78, 44.87) -- (202.05, 44.87);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (205.89, 52.01) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 46.58) -- (205.89, 50.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 43.25) -- (205.89, 40.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.75, 46.58) --
	(202.75, 43.25) --
	(209.02, 43.25) --
	(209.02, 46.58) --
	(202.75, 46.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (202.75, 44.82) -- (209.02, 44.82);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (212.86, 52.84) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.86, 47.04) -- (212.86, 51.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.86, 43.89) -- (212.86, 41.19);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (209.72, 47.04) --
	(209.72, 43.89) --
	(216.00, 43.89) --
	(216.00, 47.04) --
	(209.72, 47.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (209.72, 44.84) -- (216.00, 44.84);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (219.83, 53.18) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83, 47.13) -- (219.83, 51.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83, 44.07) -- (219.83, 41.46);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (216.69, 47.13) --
	(216.69, 44.07) --
	(222.97, 44.07) --
	(222.97, 47.13) --
	(216.69, 47.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (216.69, 44.84) -- (222.97, 44.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.42,225.68) -- (238.42,235.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.42,207.67) -- (238.42,199.81);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.29,225.68) --
	(235.29,207.67) --
	(241.56,207.67) --
	(241.56,225.68) --
	(235.29,225.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (235.29,216.01) -- (241.56,216.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.39,217.90) -- (245.39,237.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.39,201.82) -- (245.39,188.73);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.26,217.90) --
	(242.26,201.82) --
	(248.53,201.82) --
	(248.53,217.90) --
	(242.26,217.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (242.26,208.70) -- (248.53,208.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37,221.18) -- (252.37,237.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37,205.08) -- (252.37,192.65);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (249.23,221.18) --
	(249.23,205.08) --
	(255.50,205.08) --
	(255.50,221.18) --
	(249.23,221.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (249.23,210.05) -- (255.50,210.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.34,219.14) -- (259.34,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.34,203.30) -- (259.34,188.83);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.20,219.14) --
	(256.20,203.30) --
	(262.48,203.30) --
	(262.48,219.14) --
	(256.20,219.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (256.20,208.01) -- (262.48,208.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31,218.59) -- (266.31,237.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31,202.71) -- (266.31,188.46);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.17,218.59) --
	(263.17,202.71) --
	(269.45,202.71) --
	(269.45,218.59) --
	(263.17,218.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (263.17,207.77) -- (269.45,207.77);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.90, 56.07) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.90, 50.85) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90, 46.59) -- (284.90, 48.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90, 44.00) -- (284.90, 42.02);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.77, 46.59) --
	(281.77, 44.00) --
	(288.04, 44.00) --
	(288.04, 46.59) --
	(281.77, 46.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (281.77, 44.74) -- (288.04, 44.74);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.87, 55.69) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.87, 50.29) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87, 46.43) -- (291.87, 48.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87, 44.02) -- (291.87, 42.54);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.74, 46.43) --
	(288.74, 44.02) --
	(295.01, 44.02) --
	(295.01, 46.43) --
	(288.74, 46.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (288.74, 44.80) -- (295.01, 44.80);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.85, 54.41) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 46.46) -- (298.85, 50.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 43.53) -- (298.85, 40.92);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.71, 46.46) --
	(295.71, 43.53) --
	(301.98, 43.53) --
	(301.98, 46.46) --
	(295.71, 46.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.71, 44.66) -- (301.98, 44.66);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.82, 54.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.82, 50.24) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.82, 46.30) -- (305.82, 47.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.82, 43.75) -- (305.82, 41.99);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.68, 46.30) --
	(302.68, 43.75) --
	(308.96, 43.75) --
	(308.96, 46.30) --
	(302.68, 46.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.68, 44.58) -- (308.96, 44.58);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.79, 55.19) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.79, 50.21) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79, 46.23) -- (312.79, 48.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79, 43.80) -- (312.79, 42.22);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.65, 46.23) --
	(309.65, 43.80) --
	(315.93, 43.80) --
	(315.93, 46.23) --
	(309.65, 46.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.65, 44.63) -- (315.93, 44.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 43.32) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 93.13) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,142.94) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,192.75) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,242.55) {$1.00$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 46.35) --
	( 38.56, 46.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 96.16) --
	( 38.56, 96.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,145.97) --
	( 38.56,145.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,195.78) --
	( 38.56,195.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,245.58) --
	( 38.56,245.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 27.94) --
	( 66.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 27.94) --
	(112.93, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 27.94) --
	(159.41, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 27.94) --
	(205.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 27.94) --
	(252.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 27.94) --
	(298.85, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.45, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.93, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.41, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.89, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.37, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.85, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.73, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,158.00) rectangle (357.69,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,159.44) --
	(350.46,161.61);

\path[draw=drawColor,line width= 0.6pt] (350.46,168.84) --
	(350.46,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,161.61) rectangle (355.88,168.84);

\path[draw=drawColor,line width= 0.6pt] (345.04,165.22) --
	(355.88,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,143.54) rectangle (357.69,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,144.99) --
	(350.46,147.16);

\path[draw=drawColor,line width= 0.6pt] (350.46,154.38) --
	(350.46,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,147.16) rectangle (355.88,154.38);

\path[draw=drawColor,line width= 0.6pt] (345.04,150.77) --
	(355.88,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,129.09) rectangle (357.69,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,130.53) --
	(350.46,132.70);

\path[draw=drawColor,line width= 0.6pt] (350.46,139.93) --
	(350.46,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,132.70) rectangle (355.88,139.93);

\path[draw=drawColor,line width= 0.6pt] (345.04,136.32) --
	(355.88,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,114.63) rectangle (357.69,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,116.08) --
	(350.46,118.25);

\path[draw=drawColor,line width= 0.6pt] (350.46,125.47) --
	(350.46,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,118.25) rectangle (355.88,125.47);

\path[draw=drawColor,line width= 0.6pt] (345.04,121.86) --
	(355.88,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,100.18) rectangle (357.69,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,101.63) --
	(350.46,103.79);

\path[draw=drawColor,line width= 0.6pt] (350.46,111.02) --
	(350.46,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,103.79) rectangle (355.88,111.02);

\path[draw=drawColor,line width= 0.6pt] (345.04,107.41) --
	(355.88,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,162.19) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,147.74) {$k_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,133.29) {$k_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,118.83) {$k_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,104.38) {$k_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g2/hsic_anova_pvalue_n100_m100.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-17 12:15:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 65.20) --
	(326.73, 65.20);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,114.53) --
	(326.73,114.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,163.86) --
	(326.73,163.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,213.19) --
	(326.73,213.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 40.54) --
	(326.73, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 89.87) --
	(326.73, 89.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,139.20) --
	(326.73,139.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,188.53) --
	(326.73,188.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,237.86) --
	(326.73,237.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 30.69) --
	( 66.45,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 30.69) --
	(112.93,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 30.69) --
	(159.41,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 30.69) --
	(205.89,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 30.69) --
	(252.37,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 30.69) --
	(298.85,247.45);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.50, 42.97) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.50, 44.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 52.50, 41.59) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 40.82) -- ( 52.50, 41.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 40.54) -- ( 52.50, 40.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.37, 40.82) --
	( 49.37, 40.54) --
	( 55.64, 40.54) --
	( 55.64, 40.82) --
	( 49.37, 40.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.37, 40.60) -- ( 55.64, 40.60);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.47, 44.68) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.47, 45.67) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.47, 41.20) -- ( 59.47, 41.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.47, 40.54) -- ( 59.47, 40.54);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.34, 41.20) --
	( 56.34, 40.54) --
	( 62.61, 40.54) --
	( 62.61, 41.20) --
	( 56.34, 41.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 56.34, 40.64) -- ( 62.61, 40.64);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.45, 46.59) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 66.45, 46.92) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 41.23) -- ( 66.45, 42.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 40.54) -- ( 66.45, 40.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.31, 41.23) --
	( 63.31, 40.54) --
	( 69.58, 40.54) --
	( 69.58, 41.23) --
	( 63.31, 41.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.31, 40.57) -- ( 69.58, 40.57);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.42, 45.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 73.42, 47.51) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 41.20) -- ( 73.42, 41.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 40.54) -- ( 73.42, 40.54);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.28, 41.20) --
	( 70.28, 40.54) --
	( 76.56, 40.54) --
	( 76.56, 41.20) --
	( 70.28, 41.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.28, 40.57) -- ( 76.56, 40.57);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.39, 46.85) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 80.39, 49.42) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 41.20) -- ( 80.39, 41.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 40.54) -- ( 80.39, 40.54);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.25, 41.20) --
	( 77.25, 40.54) --
	( 83.53, 40.54) --
	( 83.53, 41.20) --
	( 77.25, 41.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 77.25, 40.60) -- ( 83.53, 40.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98,207.24) -- ( 98.98,237.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98,119.53) -- ( 98.98, 64.68);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.85,207.24) --
	( 95.85,119.53) --
	(102.12,119.53) --
	(102.12,207.24) --
	( 95.85,207.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 95.85,175.01) -- (102.12,175.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.95,205.17) -- (105.95,236.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.95,122.66) -- (105.95, 65.47);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.82,205.17) --
	(102.82,122.66) --
	(109.09,122.66) --
	(109.09,205.17) --
	(102.82,205.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.82,175.57) -- (109.09,175.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93,214.23) -- (112.93,235.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93,100.46) -- (112.93, 67.70);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.79,214.23) --
	(109.79,100.46) --
	(116.06,100.46) --
	(116.06,214.23) --
	(109.79,214.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (109.79,186.82) -- (116.06,186.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.90,209.94) -- (119.90,236.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.90,106.44) -- (119.90, 68.69);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (116.76,209.94) --
	(116.76,106.44) --
	(123.04,106.44) --
	(123.04,209.94) --
	(116.76,209.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (116.76,176.82) -- (123.04,176.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,206.84) -- (126.87,235.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87,110.82) -- (126.87, 67.44);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (123.73,206.84) --
	(123.73,110.82) --
	(130.01,110.82) --
	(130.01,206.84) --
	(123.73,206.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (123.73,178.92) -- (130.01,178.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46,183.82) -- (145.46,237.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46,102.94) -- (145.46, 40.67);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.33,183.82) --
	(142.33,102.94) --
	(148.60,102.94) --
	(148.60,183.82) --
	(142.33,183.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (142.33,144.36) -- (148.60,144.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.43,176.75) -- (152.43,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.43,100.56) -- (152.43, 40.60);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.30,176.75) --
	(149.30,100.56) --
	(155.57,100.56) --
	(155.57,176.75) --
	(149.30,176.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (149.30,152.19) -- (155.57,152.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41,170.87) -- (159.41,232.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 85.64) -- (159.41, 40.80);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.27,170.87) --
	(156.27, 85.64) --
	(162.54, 85.64) --
	(162.54,170.87) --
	(156.27,170.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.27,137.19) -- (162.54,137.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.38,177.85) -- (166.38,236.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.38, 90.39) -- (166.38, 40.60);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.24,177.85) --
	(163.24, 90.39) --
	(169.52, 90.39) --
	(169.52,177.85) --
	(163.24,177.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.24,145.38) -- (169.52,145.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35,177.94) -- (173.35,237.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35, 94.85) -- (173.35, 40.60);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.21,177.94) --
	(170.21, 94.85) --
	(176.49, 94.85) --
	(176.49,177.94) --
	(170.21,177.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (170.21,150.02) -- (176.49,150.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94,192.85) -- (191.94,228.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94,116.52) -- (191.94, 48.04);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.81,192.85) --
	(188.81,116.52) --
	(195.08,116.52) --
	(195.08,192.85) --
	(188.81,192.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (188.81,162.55) -- (195.08,162.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.91,183.36) -- (198.91,231.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.91,102.66) -- (198.91, 48.37);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.78,183.36) --
	(195.78,102.66) --
	(202.05,102.66) --
	(202.05,183.36) --
	(195.78,183.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (195.78,159.36) -- (202.05,159.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89,207.14) -- (205.89,232.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89,119.25) -- (205.89, 57.18);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.75,207.14) --
	(202.75,119.25) --
	(209.02,119.25) --
	(209.02,207.14) --
	(202.75,207.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (202.75,161.46) -- (209.02,161.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.86,193.34) -- (212.86,232.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.86,108.00) -- (212.86, 52.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (209.72,193.34) --
	(209.72,108.00) --
	(216.00,108.00) --
	(216.00,193.34) --
	(209.72,193.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (209.72,162.18) -- (216.00,162.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83,187.85) -- (219.83,232.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83,104.22) -- (219.83, 50.14);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (216.69,187.85) --
	(216.69,104.22) --
	(222.97,104.22) --
	(222.97,187.85) --
	(216.69,187.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (216.69,162.84) -- (222.97,162.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.42, 40.54) -- (238.42, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.42, 40.54) -- (238.42, 40.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.29, 40.54) --
	(235.29, 40.54) --
	(241.56, 40.54) --
	(241.56, 40.54) --
	(235.29, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (235.29, 40.54) -- (241.56, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.39, 40.54) -- (245.39, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.39, 40.54) -- (245.39, 40.54);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.26, 40.54) --
	(242.26, 40.54) --
	(248.53, 40.54) --
	(248.53, 40.54) --
	(242.26, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (242.26, 40.54) -- (248.53, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 40.54) -- (252.37, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 40.54) -- (252.37, 40.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (249.23, 40.54) --
	(249.23, 40.54) --
	(255.50, 40.54) --
	(255.50, 40.54) --
	(249.23, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (249.23, 40.54) -- (255.50, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.34, 40.54) -- (259.34, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.34, 40.54) -- (259.34, 40.54);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.20, 40.54) --
	(256.20, 40.54) --
	(262.48, 40.54) --
	(262.48, 40.54) --
	(256.20, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (256.20, 40.54) -- (262.48, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31, 40.54) -- (266.31, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31, 40.54) -- (266.31, 40.54);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.17, 40.54) --
	(263.17, 40.54) --
	(269.45, 40.54) --
	(269.45, 40.54) --
	(263.17, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (263.17, 40.54) -- (269.45, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90,199.95) -- (284.90,233.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90,112.44) -- (284.90, 42.51);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.77,199.95) --
	(281.77,112.44) --
	(288.04,112.44) --
	(288.04,199.95) --
	(281.77,199.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (281.77,163.11) -- (288.04,163.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87,195.83) -- (291.87,232.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87,122.44) -- (291.87, 42.64);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.74,195.83) --
	(288.74,122.44) --
	(295.01,122.44) --
	(295.01,195.83) --
	(288.74,195.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (288.74,162.58) -- (295.01,162.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85,203.97) -- (298.85,236.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85,122.11) -- (298.85, 43.76);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.71,203.97) --
	(295.71,122.11) --
	(301.98,122.11) --
	(301.98,203.97) --
	(295.71,203.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.71,163.57) -- (301.98,163.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.82,210.30) -- (305.82,234.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.82,125.09) -- (305.82, 44.35);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.68,210.30) --
	(302.68,125.09) --
	(308.96,125.09) --
	(308.96,210.30) --
	(302.68,210.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.68,166.16) -- (308.96,166.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79,206.07) -- (312.79,233.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79,126.26) -- (312.79, 43.83);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.65,206.07) --
	(309.65,126.26) --
	(315.93,126.26) --
	(315.93,206.07) --
	(309.65,206.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.65,166.95) -- (315.93,166.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 37.51) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 86.84) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,136.17) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,185.50) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,234.83) {$1.00$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 40.54) --
	( 38.56, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 89.87) --
	( 38.56, 89.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,139.20) --
	( 38.56,139.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,188.53) --
	( 38.56,188.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,237.86) --
	( 38.56,237.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 27.94) --
	( 66.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 27.94) --
	(112.93, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 27.94) --
	(159.41, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 27.94) --
	(205.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 27.94) --
	(252.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 27.94) --
	(298.85, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.45, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.93, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.41, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.89, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.37, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.85, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.73, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,158.00) rectangle (357.69,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,159.44) --
	(350.46,161.61);

\path[draw=drawColor,line width= 0.6pt] (350.46,168.84) --
	(350.46,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,161.61) rectangle (355.88,168.84);

\path[draw=drawColor,line width= 0.6pt] (345.04,165.22) --
	(355.88,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,143.54) rectangle (357.69,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,144.99) --
	(350.46,147.16);

\path[draw=drawColor,line width= 0.6pt] (350.46,154.38) --
	(350.46,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,147.16) rectangle (355.88,154.38);

\path[draw=drawColor,line width= 0.6pt] (345.04,150.77) --
	(355.88,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,129.09) rectangle (357.69,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,130.53) --
	(350.46,132.70);

\path[draw=drawColor,line width= 0.6pt] (350.46,139.93) --
	(350.46,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,132.70) rectangle (355.88,139.93);

\path[draw=drawColor,line width= 0.6pt] (345.04,136.32) --
	(355.88,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,114.63) rectangle (357.69,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,116.08) --
	(350.46,118.25);

\path[draw=drawColor,line width= 0.6pt] (350.46,125.47) --
	(350.46,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,118.25) rectangle (355.88,125.47);

\path[draw=drawColor,line width= 0.6pt] (345.04,121.86) --
	(355.88,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,100.18) rectangle (357.69,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,101.63) --
	(350.46,103.79);

\path[draw=drawColor,line width= 0.6pt] (350.46,111.02) --
	(350.46,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,103.79) rectangle (355.88,111.02);

\path[draw=drawColor,line width= 0.6pt] (345.04,107.41) --
	(355.88,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,162.19) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,147.74) {$k_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,133.29) {$k_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,118.83) {$k_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,104.38) {$k_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g2/hsic_anova_tot_n100_m100 <==
% Created by tikzDevice version 0.12.4 on 2023-02-27 14:46:09
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (334.11,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (334.11,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 65.17) --
	(334.11, 65.17);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,114.43) --
	(334.11,114.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,163.70) --
	(334.11,163.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,212.96) --
	(334.11,212.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 40.54) --
	(334.11, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 89.80) --
	(334.11, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,139.07) --
	(334.11,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,188.33) --
	(334.11,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,237.59) --
	(334.11,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 30.69) --
	( 67.16,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 30.69) --
	(114.83,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 30.69) --
	(162.50,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 30.69) --
	(210.17,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 30.69) --
	(257.84,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 30.69) --
	(305.51,247.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.86, 97.75) -- ( 52.86,103.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.86, 87.37) -- ( 52.86, 84.83);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.64, 97.75) --
	( 49.64, 87.37) --
	( 56.08, 87.37) --
	( 56.08, 97.75) --
	( 49.64, 97.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.64, 94.57) -- ( 56.08, 94.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.01, 85.77) -- ( 60.01, 92.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.01, 74.07) -- ( 60.01, 67.62);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.79, 85.77) --
	( 56.79, 74.07) --
	( 63.23, 74.07) --
	( 63.23, 85.77) --
	( 56.79, 85.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 56.79, 80.53) -- ( 63.23, 80.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16,107.23) -- ( 67.16,111.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16,100.30) -- ( 67.16, 98.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.94,107.23) --
	( 63.94,100.30) --
	( 70.38,100.30) --
	( 70.38,107.23) --
	( 63.94,107.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.94,104.94) -- ( 70.38,104.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31,101.35) -- ( 74.31,106.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.31, 91.79) -- ( 74.31, 89.76);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 71.09,101.35) --
	( 71.09, 91.79) --
	( 77.53, 91.79) --
	( 77.53,101.35) --
	( 71.09,101.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 71.09, 98.13) -- ( 77.53, 98.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46, 99.91) -- ( 81.46,105.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 81.46, 89.96) -- ( 81.46, 87.73);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 78.24, 99.91) --
	( 78.24, 89.96) --
	( 84.68, 89.96) --
	( 84.68, 99.91) --
	( 78.24, 99.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 78.24, 96.78) -- ( 84.68, 96.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.53, 70.79) -- (100.53, 76.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.53, 66.68) -- (100.53, 63.87);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 97.31, 70.79) --
	( 97.31, 66.68) --
	(103.75, 66.68) --
	(103.75, 70.79) --
	( 97.31, 70.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 97.31, 68.28) -- (103.75, 68.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.68, 55.11) -- (107.68, 57.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (107.68, 52.35) -- (107.68, 49.53);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.46, 55.11) --
	(104.46, 52.35) --
	(110.90, 52.35) --
	(110.90, 55.11) --
	(104.46, 55.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.46, 53.42) -- (110.90, 53.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 90.05) -- (114.83, 92.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 87.01) -- (114.83, 85.15);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (111.61, 90.05) --
	(111.61, 87.01) --
	(118.05, 87.01) --
	(118.05, 90.05) --
	(111.61, 90.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (111.61, 88.20) -- (118.05, 88.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.98, 78.08) -- (121.98, 81.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.98, 73.83) -- (121.98, 71.39);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.76, 78.08) --
	(118.76, 73.83) --
	(125.20, 73.83) --
	(125.20, 78.08) --
	(118.76, 78.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.76, 75.42) -- (125.20, 75.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.13, 74.89) -- (129.13, 79.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (129.13, 70.91) -- (129.13, 68.35);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (125.91, 74.89) --
	(125.91, 70.91) --
	(132.35, 70.91) --
	(132.35, 74.89) --
	(125.91, 74.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (125.91, 72.52) -- (132.35, 72.52);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (148.20, 75.94) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.20, 69.97) -- (148.20, 72.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.20, 66.55) -- (148.20, 64.19);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (144.98, 69.97) --
	(144.98, 66.55) --
	(151.42, 66.55) --
	(151.42, 69.97) --
	(144.98, 69.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (144.98, 68.01) -- (151.42, 68.01);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.35, 56.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (155.35, 57.19) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.35, 53.72) -- (155.35, 56.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.35, 51.71) -- (155.35, 50.07);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.13, 53.72) --
	(152.13, 51.71) --
	(158.57, 51.71) --
	(158.57, 53.72) --
	(152.13, 53.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.13, 52.30) -- (158.57, 52.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 90.38) -- (162.50, 92.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 86.79) -- (162.50, 85.03);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (159.28, 90.38) --
	(159.28, 86.79) --
	(165.72, 86.79) --
	(165.72, 90.38) --
	(159.28, 90.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (159.28, 88.80) -- (165.72, 88.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.65, 77.03) -- (169.65, 81.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.65, 73.93) -- (169.65, 72.01);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (166.43, 77.03) --
	(166.43, 73.93) --
	(172.87, 73.93) --
	(172.87, 77.03) --
	(166.43, 77.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (166.43, 75.38) -- (172.87, 75.38);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.80, 79.39) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.80, 74.18) -- (176.80, 75.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.80, 71.08) -- (176.80, 69.07);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (173.58, 74.18) --
	(173.58, 71.08) --
	(180.02, 71.08) --
	(180.02, 74.18) --
	(173.58, 74.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (173.58, 72.35) -- (180.02, 72.35);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.87, 63.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.87, 73.21) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.87, 63.96) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.87, 72.60) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (195.87, 63.65) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.87, 69.35) -- (195.87, 72.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.87, 67.23) -- (195.87, 65.37);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.65, 69.35) --
	(192.65, 67.23) --
	(199.09, 67.23) --
	(199.09, 69.35) --
	(192.65, 69.35) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (192.65, 68.63) -- (199.09, 68.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.02, 55.23) -- (203.02, 56.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (203.02, 51.54) -- (203.02, 49.56);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (199.80, 55.23) --
	(199.80, 51.54) --
	(206.24, 51.54) --
	(206.24, 55.23) --
	(199.80, 55.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (199.80, 53.28) -- (206.24, 53.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 90.11) -- (210.17, 92.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 87.00) -- (210.17, 83.79);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (206.95, 90.11) --
	(206.95, 87.00) --
	(213.39, 87.00) --
	(213.39, 90.11) --
	(206.95, 90.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (206.95, 89.19) -- (213.39, 89.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32, 76.82) -- (217.32, 80.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.32, 73.94) -- (217.32, 70.73);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (214.10, 76.82) --
	(214.10, 73.94) --
	(220.54, 73.94) --
	(220.54, 76.82) --
	(214.10, 76.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (214.10, 76.02) -- (220.54, 76.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.47, 73.70) -- (224.47, 77.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.47, 71.20) -- (224.47, 67.88);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (221.25, 73.70) --
	(221.25, 71.20) --
	(227.69, 71.20) --
	(227.69, 73.70) --
	(221.25, 73.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (221.25, 72.97) -- (227.69, 72.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54,175.58) -- (243.54,185.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (243.54,167.36) -- (243.54,163.16);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (240.32,175.58) --
	(240.32,167.36) --
	(246.76,167.36) --
	(246.76,175.58) --
	(240.32,175.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (240.32,171.22) -- (246.76,171.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.69,181.07) -- (250.69,190.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (250.69,167.15) -- (250.69,160.36);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (247.47,181.07) --
	(247.47,167.15) --
	(253.91,167.15) --
	(253.91,181.07) --
	(247.47,181.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (247.47,173.71) -- (253.91,173.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84,159.06) -- (257.84,164.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84,153.38) -- (257.84,150.92);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (254.62,159.06) --
	(254.62,153.38) --
	(261.06,153.38) --
	(261.06,159.06) --
	(254.62,159.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (254.62,155.65) -- (261.06,155.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.99,169.45) -- (264.99,176.57);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.99,162.40) -- (264.99,158.88);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (261.77,169.45) --
	(261.77,162.40) --
	(268.21,162.40) --
	(268.21,169.45) --
	(261.77,169.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (261.77,164.85) -- (268.21,164.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.14,171.84) -- (272.14,180.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.14,164.49) -- (272.14,160.67);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (268.92,171.84) --
	(268.92,164.49) --
	(275.36,164.49) --
	(275.36,171.84) --
	(268.92,171.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (268.92,167.35) -- (275.36,167.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.21, 72.18) -- (291.21, 77.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.21, 65.64) -- (291.21, 63.39);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (287.99, 72.18) --
	(287.99, 65.64) --
	(294.43, 65.64) --
	(294.43, 72.18) --
	(287.99, 72.18) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (287.99, 68.69) -- (294.43, 68.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.36, 58.14) -- (298.36, 61.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.36, 52.34) -- (298.36, 50.05);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.14, 58.14) --
	(295.14, 52.34) --
	(301.58, 52.34) --
	(301.58, 58.14) --
	(295.14, 58.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.14, 53.37) -- (301.58, 53.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 90.85) -- (305.51, 95.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 87.18) -- (305.51, 85.37);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.29, 90.85) --
	(302.29, 87.18) --
	(308.73, 87.18) --
	(308.73, 90.85) --
	(302.29, 90.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.29, 88.31) -- (308.73, 88.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.66, 78.66) -- (312.66, 83.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.66, 73.23) -- (312.66, 71.10);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.44, 78.66) --
	(309.44, 73.23) --
	(315.88, 73.23) --
	(315.88, 78.66) --
	(309.44, 78.66) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.44, 75.92) -- (315.88, 75.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.81, 76.01) -- (319.81, 81.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (319.81, 70.16) -- (319.81, 68.02);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (316.59, 76.01) --
	(316.59, 70.16) --
	(323.03, 70.16) --
	(323.03, 76.01) --
	(316.59, 76.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (316.59, 73.19) -- (323.03, 73.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 37.51) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 86.77) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,136.04) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,185.30) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,234.56) {$1.00$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 40.54) --
	( 38.56, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 89.80) --
	( 38.56, 89.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,139.07) --
	( 38.56,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,188.33) --
	( 38.56,188.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,237.59) --
	( 38.56,237.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.16, 27.94) --
	( 67.16, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.83, 27.94) --
	(114.83, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (162.50, 27.94) --
	(162.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (210.17, 27.94) --
	(210.17, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (257.84, 27.94) --
	(257.84, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.51, 27.94) --
	(305.51, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 67.16, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.83, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (162.50, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (210.17, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (257.84, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (305.51, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (345.11, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,158.00) rectangle (365.07,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,159.44) --
	(357.84,161.61);

\path[draw=drawColor,line width= 0.6pt] (357.84,168.84) --
	(357.84,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,161.61) rectangle (363.26,168.84);

\path[draw=drawColor,line width= 0.6pt] (352.42,165.22) --
	(363.26,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,143.54) rectangle (365.07,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,144.99) --
	(357.84,147.16);

\path[draw=drawColor,line width= 0.6pt] (357.84,154.38) --
	(357.84,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,147.16) rectangle (363.26,154.38);

\path[draw=drawColor,line width= 0.6pt] (352.42,150.77) --
	(363.26,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,129.09) rectangle (365.07,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,130.53) --
	(357.84,132.70);

\path[draw=drawColor,line width= 0.6pt] (357.84,139.93) --
	(357.84,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,132.70) rectangle (363.26,139.93);

\path[draw=drawColor,line width= 0.6pt] (352.42,136.32) --
	(363.26,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,114.63) rectangle (365.07,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,116.08) --
	(357.84,118.25);

\path[draw=drawColor,line width= 0.6pt] (357.84,125.47) --
	(357.84,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,118.25) rectangle (363.26,125.47);

\path[draw=drawColor,line width= 0.6pt] (352.42,121.86) --
	(363.26,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (350.61,100.18) rectangle (365.07,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (357.84,101.63) --
	(357.84,103.79);

\path[draw=drawColor,line width= 0.6pt] (357.84,111.02) --
	(357.84,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (352.42,103.79) rectangle (363.26,111.02);

\path[draw=drawColor,line width= 0.6pt] (352.42,107.41) --
	(363.26,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,162.19) {$k_{\sigma}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,147.74) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,133.29) {$k_h^{1/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,118.83) {$k_h^{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.57,104.38) {$k_h^{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/oscillator/g2/hsic_anova_tot_n100_m100.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-17 12:15:12
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 73.82) --
	(326.73, 73.82);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,121.42) --
	(326.73,121.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,169.03) --
	(326.73,169.03);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,216.64) --
	(326.73,216.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 50.01) --
	(326.73, 50.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 97.62) --
	(326.73, 97.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,145.23) --
	(326.73,145.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,192.83) --
	(326.73,192.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,240.44) --
	(326.73,240.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 30.69) --
	( 66.45,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 30.69) --
	(112.93,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 30.69) --
	(159.41,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 30.69) --
	(205.89,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 30.69) --
	(252.37,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 30.69) --
	(298.85,247.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 89.07) -- ( 52.50, 93.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.50, 70.77) -- ( 52.50, 62.13);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.37, 89.07) --
	( 49.37, 70.77) --
	( 55.64, 70.77) --
	( 55.64, 89.07) --
	( 49.37, 89.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.37, 77.00) -- ( 55.64, 77.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.47, 94.52) -- ( 59.47,100.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 59.47, 75.61) -- ( 59.47, 67.68);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 56.34, 94.52) --
	( 56.34, 75.61) --
	( 62.61, 75.61) --
	( 62.61, 94.52) --
	( 56.34, 94.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 56.34, 83.86) -- ( 62.61, 83.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 93.01) -- ( 66.45, 98.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 75.66) -- ( 66.45, 67.34);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.31, 93.01) --
	( 63.31, 75.66) --
	( 69.58, 75.66) --
	( 69.58, 93.01) --
	( 63.31, 93.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.31, 81.69) -- ( 69.58, 81.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 93.97) -- ( 73.42,100.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.42, 75.85) -- ( 73.42, 67.91);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.28, 93.97) --
	( 70.28, 75.85) --
	( 76.56, 75.85) --
	( 76.56, 93.97) --
	( 70.28, 93.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.28, 83.85) -- ( 76.56, 83.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 93.86) -- ( 80.39,100.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 80.39, 75.84) -- ( 80.39, 68.11);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 77.25, 93.86) --
	( 77.25, 75.84) --
	( 83.53, 75.84) --
	( 83.53, 93.86) --
	( 77.25, 93.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 77.25, 84.09) -- ( 83.53, 84.09);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.98, 53.48) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.98, 55.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.98, 54.39) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 98.98, 53.58) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98, 49.61) -- ( 98.98, 51.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 98.98, 47.04) -- ( 98.98, 45.45);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 95.85, 49.61) --
	( 95.85, 47.04) --
	(102.12, 47.04) --
	(102.12, 49.61) --
	( 95.85, 49.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 95.85, 48.20) -- (102.12, 48.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.95, 54.02) -- (105.95, 59.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.95, 45.22) -- (105.95, 41.75);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (102.82, 54.02) --
	(102.82, 45.22) --
	(109.09, 45.22) --
	(109.09, 54.02) --
	(102.82, 54.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (102.82, 46.67) -- (109.09, 46.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 51.32) -- (112.93, 58.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 44.73) -- (112.93, 42.68);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.79, 51.32) --
	(109.79, 44.73) --
	(116.06, 44.73) --
	(116.06, 51.32) --
	(109.79, 51.32) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (109.79, 48.22) -- (116.06, 48.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.90, 52.98) -- (119.90, 59.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.90, 45.29) -- (119.90, 41.92);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (116.76, 52.98) --
	(116.76, 45.29) --
	(123.04, 45.29) --
	(123.04, 52.98) --
	(116.76, 52.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (116.76, 47.36) -- (123.04, 47.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87, 53.43) -- (126.87, 59.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.87, 45.35) -- (126.87, 41.74);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (123.73, 53.43) --
	(123.73, 45.35) --
	(130.01, 45.35) --
	(130.01, 53.43) --
	(123.73, 53.43) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (123.73, 46.98) -- (130.01, 46.98);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (145.46, 66.17) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46, 51.25) -- (145.46, 56.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.46, 47.83) -- (145.46, 45.57);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.33, 51.25) --
	(142.33, 47.83) --
	(148.60, 47.83) --
	(148.60, 51.25) --
	(142.33, 51.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (142.33, 49.36) -- (148.60, 49.36);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (152.43, 72.98) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.43, 54.23) -- (152.43, 60.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.43, 47.78) -- (152.43, 42.34);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.30, 54.23) --
	(149.30, 47.78) --
	(155.57, 47.78) --
	(155.57, 54.23) --
	(149.30, 54.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (149.30, 50.39) -- (155.57, 50.39);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (159.41, 71.26) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 54.36) -- (159.41, 57.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 47.50) -- (159.41, 40.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (156.27, 54.36) --
	(156.27, 47.50) --
	(162.54, 47.50) --
	(162.54, 54.36) --
	(156.27, 54.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (156.27, 50.16) -- (162.54, 50.16);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (166.38, 72.89) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.38, 54.81) -- (166.38, 59.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (166.38, 47.06) -- (166.38, 41.33);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.24, 54.81) --
	(163.24, 47.06) --
	(169.52, 47.06) --
	(169.52, 54.81) --
	(163.24, 54.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.24, 50.24) -- (169.52, 50.24);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (173.35, 73.09) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35, 54.86) -- (173.35, 59.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (173.35, 47.23) -- (173.35, 41.73);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (170.21, 54.86) --
	(170.21, 47.23) --
	(176.49, 47.23) --
	(176.49, 54.86) --
	(170.21, 54.86) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (170.21, 50.46) -- (176.49, 50.46);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (191.94, 58.80) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94, 50.58) -- (191.94, 53.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (191.94, 47.39) -- (191.94, 45.53);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (188.81, 50.58) --
	(188.81, 47.39) --
	(195.08, 47.39) --
	(195.08, 50.58) --
	(188.81, 50.58) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (188.81, 48.72) -- (195.08, 48.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.91, 51.55) -- (198.91, 58.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (198.91, 46.28) -- (198.91, 41.13);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (195.78, 51.55) --
	(195.78, 46.28) --
	(202.05, 46.28) --
	(202.05, 51.55) --
	(195.78, 51.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (195.78, 47.74) -- (202.05, 47.74);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 50.67) -- (205.89, 56.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 46.60) -- (205.89, 42.18);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (202.75, 50.67) --
	(202.75, 46.60) --
	(209.02, 46.60) --
	(209.02, 50.67) --
	(202.75, 50.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (202.75, 49.18) -- (209.02, 49.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.86, 51.49) -- (212.86, 57.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.86, 46.44) -- (212.86, 40.98);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (209.72, 51.49) --
	(209.72, 46.44) --
	(216.00, 46.44) --
	(216.00, 51.49) --
	(209.72, 51.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (209.72, 48.35) -- (216.00, 48.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83, 51.59) -- (219.83, 57.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (219.83, 46.36) -- (219.83, 40.89);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (216.69, 51.59) --
	(216.69, 46.36) --
	(222.97, 46.36) --
	(222.97, 51.59) --
	(216.69, 51.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (216.69, 48.20) -- (222.97, 48.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.42,225.68) -- (238.42,232.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (238.42,207.54) -- (238.42,202.14);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (235.29,225.68) --
	(235.29,207.54) --
	(241.56,207.54) --
	(241.56,225.68) --
	(235.29,225.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (235.29,216.60) -- (241.56,216.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.39,228.69) -- (245.39,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.39,210.24) -- (245.39,203.56);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (242.26,228.69) --
	(242.26,210.24) --
	(248.53,210.24) --
	(248.53,228.69) --
	(242.26,228.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (242.26,217.45) -- (248.53,217.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37,229.95) -- (252.37,236.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37,212.41) -- (252.37,206.90);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (249.23,229.95) --
	(249.23,212.41) --
	(255.50,212.41) --
	(255.50,229.95) --
	(249.23,229.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (249.23,217.88) -- (255.50,217.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.34,229.87) -- (259.34,236.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.34,212.09) -- (259.34,205.06);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (256.20,229.87) --
	(256.20,212.09) --
	(262.48,212.09) --
	(262.48,229.87) --
	(256.20,229.87) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (256.20,217.28) -- (262.48,217.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31,229.76) -- (266.31,237.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (266.31,211.58) -- (266.31,204.50);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (263.17,229.76) --
	(263.17,211.58) --
	(269.45,211.58) --
	(269.45,229.76) --
	(263.17,229.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (263.17,217.31) -- (269.45,217.31);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (284.90, 60.18) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90, 50.85) -- (284.90, 54.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.90, 47.94) -- (284.90, 45.73);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.77, 50.85) --
	(281.77, 47.94) --
	(288.04, 47.94) --
	(288.04, 50.85) --
	(281.77, 50.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (281.77, 49.06) -- (288.04, 49.06);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (291.87, 61.21) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87, 51.95) -- (291.87, 56.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (291.87, 47.08) -- (291.87, 45.35);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (288.74, 51.95) --
	(288.74, 47.08) --
	(295.01, 47.08) --
	(295.01, 51.95) --
	(288.74, 51.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (288.74, 49.44) -- (295.01, 49.44);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.85, 57.64) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (298.85, 56.86) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 50.79) -- (298.85, 55.14);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 47.05) -- (298.85, 43.85);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (295.71, 50.79) --
	(295.71, 47.05) --
	(301.98, 47.05) --
	(301.98, 50.79) --
	(295.71, 50.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (295.71, 49.03) -- (301.98, 49.03);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (305.82, 59.35) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.82, 51.36) -- (305.82, 56.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (305.82, 46.92) -- (305.82, 45.23);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (302.68, 51.36) --
	(302.68, 46.92) --
	(308.96, 46.92) --
	(308.96, 51.36) --
	(302.68, 51.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (302.68, 48.79) -- (308.96, 48.79);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (312.79, 59.98) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79, 51.60) -- (312.79, 56.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (312.79, 46.91) -- (312.79, 45.31);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (309.65, 51.60) --
	(309.65, 46.91) --
	(315.93, 46.91) --
	(315.93, 51.60) --
	(309.65, 51.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (309.65, 48.94) -- (315.93, 48.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 46.98) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 94.59) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,142.19) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,189.80) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,237.41) {$1.00$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 50.01) --
	( 38.56, 50.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 97.62) --
	( 38.56, 97.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,145.23) --
	( 38.56,145.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,192.83) --
	( 38.56,192.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,240.44) --
	( 38.56,240.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.45, 27.94) --
	( 66.45, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (112.93, 27.94) --
	(112.93, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (159.41, 27.94) --
	(159.41, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.89, 27.94) --
	(205.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (252.37, 27.94) --
	(252.37, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (298.85, 27.94) --
	(298.85, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 66.45, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (112.93, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (159.41, 19.68) {$U_p$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (205.89, 19.68) {$U_{r_1}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (252.37, 19.68) {$U_{r_2}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (298.85, 19.68) {$U_{r_3}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.73, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,158.00) rectangle (357.69,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,159.44) --
	(350.46,161.61);

\path[draw=drawColor,line width= 0.6pt] (350.46,168.84) --
	(350.46,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,161.61) rectangle (355.88,168.84);

\path[draw=drawColor,line width= 0.6pt] (345.04,165.22) --
	(355.88,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,143.54) rectangle (357.69,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,144.99) --
	(350.46,147.16);

\path[draw=drawColor,line width= 0.6pt] (350.46,154.38) --
	(350.46,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,147.16) rectangle (355.88,154.38);

\path[draw=drawColor,line width= 0.6pt] (345.04,150.77) --
	(355.88,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,129.09) rectangle (357.69,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,130.53) --
	(350.46,132.70);

\path[draw=drawColor,line width= 0.6pt] (350.46,139.93) --
	(350.46,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,132.70) rectangle (355.88,139.93);

\path[draw=drawColor,line width= 0.6pt] (345.04,136.32) --
	(355.88,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,114.63) rectangle (357.69,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,116.08) --
	(350.46,118.25);

\path[draw=drawColor,line width= 0.6pt] (350.46,125.47) --
	(350.46,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,118.25) rectangle (355.88,125.47);

\path[draw=drawColor,line width= 0.6pt] (345.04,121.86) --
	(355.88,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,100.18) rectangle (357.69,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,101.63) --
	(350.46,103.79);

\path[draw=drawColor,line width= 0.6pt] (350.46,111.02) --
	(350.46,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,103.79) rectangle (355.88,111.02);

\path[draw=drawColor,line width= 0.6pt] (345.04,107.41) --
	(355.88,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,162.19) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,147.74) {$k_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,133.29) {$k_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,118.83) {$k_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,104.38) {$k_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/reda/hsic_anova.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-17 11:24:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 78.98) --
	(326.73, 78.98);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,130.72) --
	(326.73,130.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,182.46) --
	(326.73,182.46);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,234.20) --
	(326.73,234.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 53.11) --
	(326.73, 53.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,104.85) --
	(326.73,104.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,156.59) --
	(326.73,156.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,208.33) --
	(326.73,208.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.59, 30.69) --
	( 92.59,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.65, 30.69) --
	(182.65,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.70, 30.69) --
	(272.70,247.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.58,134.49) -- ( 65.58,164.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.58,108.16) -- ( 65.58, 83.50);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 59.50,134.49) --
	( 59.50,108.16) --
	( 71.65,108.16) --
	( 71.65,134.49) --
	( 59.50,134.49) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 59.50,114.31) -- ( 71.65,114.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.08,114.33) -- ( 79.08,141.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.08, 90.84) -- ( 79.08, 76.21);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.00,114.33) --
	( 73.00, 90.84) --
	( 85.16, 90.84) --
	( 85.16,114.33) --
	( 73.00,114.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.00, 97.17) -- ( 85.16, 97.17);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59,121.23) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.59, 97.50) -- ( 92.59,110.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.59, 82.31) -- ( 92.59, 69.47);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.51, 97.50) --
	( 86.51, 82.31) --
	( 98.67, 82.31) --
	( 98.67, 97.50) --
	( 86.51, 97.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 86.51, 88.46) -- ( 98.67, 88.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.10,104.88) -- (106.10,129.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.10, 84.97) -- (106.10, 72.49);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.02,104.88) --
	(100.02, 84.97) --
	(112.18, 84.97) --
	(112.18,104.88) --
	(100.02,104.88) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (100.02, 91.85) -- (112.18, 91.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.61,108.00) -- (119.61,132.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.61, 86.49) -- (119.61, 73.67);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (113.53,108.00) --
	(113.53, 86.49) --
	(125.69, 86.49) --
	(125.69,108.00) --
	(113.53,108.00) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (113.53, 93.40) -- (125.69, 93.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.63,203.36) -- (155.63,221.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.63,174.18) -- (155.63,149.59);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.55,203.36) --
	(149.55,174.18) --
	(161.71,174.18) --
	(161.71,203.36) --
	(149.55,203.36) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (149.55,186.05) -- (161.71,186.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.14,214.99) -- (169.14,232.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.14,187.29) -- (169.14,171.03);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.06,214.99) --
	(163.06,187.29) --
	(175.22,187.29) --
	(175.22,214.99) --
	(163.06,214.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.06,204.07) -- (175.22,204.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.65,221.30) -- (182.65,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.65,201.91) -- (182.65,189.22);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (176.57,221.30) --
	(176.57,201.91) --
	(188.73,201.91) --
	(188.73,221.30) --
	(176.57,221.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (176.57,216.82) -- (188.73,216.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.16,218.06) -- (196.16,234.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.16,194.96) -- (196.16,181.73);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (190.08,218.06) --
	(190.08,194.96) --
	(202.23,194.96) --
	(202.23,218.06) --
	(190.08,218.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (190.08,212.17) -- (202.23,212.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.66,217.28) -- (209.66,234.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.66,192.70) -- (209.66,178.59);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (203.58,217.28) --
	(203.58,192.70) --
	(215.74,192.70) --
	(215.74,217.28) --
	(203.58,217.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (203.58,210.08) -- (215.74,210.08);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.69, 73.33) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.69, 74.73) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.69, 57.98) -- (245.69, 64.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.69, 48.13) -- (245.69, 40.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (239.61, 57.98) --
	(239.61, 48.13) --
	(251.76, 48.13) --
	(251.76, 57.98) --
	(239.61, 57.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (239.61, 52.19) -- (251.76, 52.19);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.19, 69.98) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (259.19, 71.88) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.19, 56.94) -- (259.19, 60.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.19, 49.89) -- (259.19, 43.80);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (253.11, 56.94) --
	(253.11, 49.89) --
	(265.27, 49.89) --
	(265.27, 56.94) --
	(253.11, 56.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (253.11, 51.76) -- (265.27, 51.76);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (272.70, 72.49) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.70, 57.20) -- (272.70, 65.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.70, 49.85) -- (272.70, 43.95);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (266.62, 57.20) --
	(266.62, 49.85) --
	(278.78, 49.85) --
	(278.78, 57.20) --
	(266.62, 57.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (266.62, 52.79) -- (278.78, 52.79);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.21, 67.73) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (286.21, 72.38) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.21, 56.94) -- (286.21, 59.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.21, 50.22) -- (286.21, 44.17);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.13, 56.94) --
	(280.13, 50.22) --
	(292.29, 50.22) --
	(292.29, 56.94) --
	(280.13, 56.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (280.13, 53.01) -- (292.29, 53.01);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.72, 68.51) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (299.72, 72.31) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.72, 56.96) -- (299.72, 60.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.72, 50.15) -- (299.72, 44.15);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (293.64, 56.96) --
	(293.64, 50.15) --
	(305.80, 50.15) --
	(305.80, 56.96) --
	(293.64, 56.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (293.64, 52.48) -- (305.80, 52.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 50.08) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,101.82) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,153.56) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,205.30) {$0.75$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 53.11) --
	( 38.56, 53.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,104.85) --
	( 38.56,104.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,156.59) --
	( 38.56,156.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,208.33) --
	( 38.56,208.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.59, 27.94) --
	( 92.59, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.65, 27.94) --
	(182.65, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.70, 27.94) --
	(272.70, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.59, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.65, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.70, 19.68) {$U_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.73, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,158.00) rectangle (357.69,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,159.44) --
	(350.46,161.61);

\path[draw=drawColor,line width= 0.6pt] (350.46,168.84) --
	(350.46,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,161.61) rectangle (355.88,168.84);

\path[draw=drawColor,line width= 0.6pt] (345.04,165.22) --
	(355.88,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,143.54) rectangle (357.69,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,144.99) --
	(350.46,147.16);

\path[draw=drawColor,line width= 0.6pt] (350.46,154.38) --
	(350.46,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,147.16) rectangle (355.88,154.38);

\path[draw=drawColor,line width= 0.6pt] (345.04,150.77) --
	(355.88,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,129.09) rectangle (357.69,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,130.53) --
	(350.46,132.70);

\path[draw=drawColor,line width= 0.6pt] (350.46,139.93) --
	(350.46,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,132.70) rectangle (355.88,139.93);

\path[draw=drawColor,line width= 0.6pt] (345.04,136.32) --
	(355.88,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,114.63) rectangle (357.69,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,116.08) --
	(350.46,118.25);

\path[draw=drawColor,line width= 0.6pt] (350.46,125.47) --
	(350.46,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,118.25) rectangle (355.88,125.47);

\path[draw=drawColor,line width= 0.6pt] (345.04,121.86) --
	(355.88,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,100.18) rectangle (357.69,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,101.63) --
	(350.46,103.79);

\path[draw=drawColor,line width= 0.6pt] (350.46,111.02) --
	(350.46,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,103.79) rectangle (355.88,111.02);

\path[draw=drawColor,line width= 0.6pt] (345.04,107.41) --
	(355.88,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,162.19) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,147.74) {$k_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,133.29) {$k_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,118.83) {$k_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,104.38) {$k_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/reda/hsic_anova_3.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-20 11:26:11
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (167.09,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (167.09,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 30.90) --
	(167.09, 30.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 73.93) --
	(167.09, 73.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,116.96) --
	(167.09,116.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,159.99) --
	(167.09,159.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,203.01) --
	(167.09,203.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 52.41) --
	(167.09, 52.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 95.44) --
	(167.09, 95.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,138.47) --
	(167.09,138.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,181.50) --
	(167.09,181.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,224.53) --
	(167.09,224.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.66, 30.69) --
	( 62.66,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.82, 30.69) --
	(102.82,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.99, 30.69) --
	(142.99,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.61, 52.77) -- ( 50.61, 53.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.61, 52.41) -- ( 50.61, 52.41);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.90, 52.77) --
	( 47.90, 52.41) --
	( 53.32, 52.41) --
	( 53.32, 52.77) --
	( 47.90, 52.77) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 47.90, 52.47) -- ( 53.32, 52.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.63, 52.83) -- ( 56.63, 52.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 56.63, 52.41) -- ( 56.63, 52.41);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.92, 52.83) --
	( 53.92, 52.41) --
	( 59.34, 52.41) --
	( 59.34, 52.83) --
	( 53.92, 52.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 53.92, 52.53) -- ( 59.34, 52.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.66, 52.99) -- ( 62.66, 53.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.66, 52.41) -- ( 62.66, 52.41);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 59.95, 52.99) --
	( 59.95, 52.41) --
	( 65.37, 52.41) --
	( 65.37, 52.99) --
	( 59.95, 52.99) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 59.95, 52.53) -- ( 65.37, 52.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.68, 52.89) -- ( 68.68, 53.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 68.68, 52.41) -- ( 68.68, 52.41);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 65.97, 52.89) --
	( 65.97, 52.41) --
	( 71.39, 52.41) --
	( 71.39, 52.89) --
	( 65.97, 52.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 65.97, 52.53) -- ( 71.39, 52.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.71, 52.82) -- ( 74.71, 53.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 74.71, 52.41) -- ( 74.71, 52.41);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 72.00, 52.82) --
	( 72.00, 52.41) --
	( 77.42, 52.41) --
	( 77.42, 52.82) --
	( 72.00, 52.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 72.00, 52.47) -- ( 77.42, 52.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.77, 52.41) -- ( 90.77, 52.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.77, 52.41) -- ( 90.77, 52.41);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 88.06, 52.41) --
	( 88.06, 52.41) --
	( 93.48, 52.41) --
	( 93.48, 52.41) --
	( 88.06, 52.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 88.06, 52.41) -- ( 93.48, 52.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.80, 52.41) -- ( 96.80, 52.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.80, 52.41) -- ( 96.80, 52.41);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 94.09, 52.41) --
	( 94.09, 52.41) --
	( 99.51, 52.41) --
	( 99.51, 52.41) --
	( 94.09, 52.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 94.09, 52.41) -- ( 99.51, 52.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.82, 52.41) -- (102.82, 52.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.82, 52.41) -- (102.82, 52.41);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.11, 52.41) --
	(100.11, 52.41) --
	(105.53, 52.41) --
	(105.53, 52.41) --
	(100.11, 52.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (100.11, 52.41) -- (105.53, 52.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.85, 52.41) -- (108.85, 52.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.85, 52.41) -- (108.85, 52.41);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (106.14, 52.41) --
	(106.14, 52.41) --
	(111.56, 52.41) --
	(111.56, 52.41) --
	(106.14, 52.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (106.14, 52.41) -- (111.56, 52.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.87, 52.41) -- (114.87, 52.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.87, 52.41) -- (114.87, 52.41);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (112.16, 52.41) --
	(112.16, 52.41) --
	(117.58, 52.41) --
	(117.58, 52.41) --
	(112.16, 52.41) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (112.16, 52.41) -- (117.58, 52.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.94,158.94) -- (130.94,220.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.94, 91.93) -- (130.94, 58.61);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (128.23,158.94) --
	(128.23, 91.93) --
	(133.65, 91.93) --
	(133.65,158.94) --
	(128.23,158.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (128.23,125.96) -- (133.65,125.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.96,159.33) -- (136.96,218.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.96, 91.53) -- (136.96, 56.26);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (134.25,159.33) --
	(134.25, 91.53) --
	(139.67, 91.53) --
	(139.67,159.33) --
	(134.25,159.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (134.25,135.23) -- (139.67,135.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.99,162.28) -- (142.99,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.99, 86.79) -- (142.99, 53.56);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.28,162.28) --
	(140.28, 86.79) --
	(145.70, 86.79) --
	(145.70,162.28) --
	(140.28,162.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (140.28,126.22) -- (145.70,126.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.01,160.33) -- (149.01,220.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (149.01, 88.82) -- (149.01, 54.94);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (146.30,160.33) --
	(146.30, 88.82) --
	(151.72, 88.82) --
	(151.72,160.33) --
	(146.30,160.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (146.30,122.03) -- (151.72,122.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.04,161.84) -- (155.04,219.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.04, 88.74) -- (155.04, 55.46);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (152.33,161.84) --
	(152.33, 88.74) --
	(157.75, 88.74) --
	(157.75,161.84) --
	(152.33,161.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (152.33,128.23) -- (157.75,128.23);
\end{scope}
\begin{scope}
\path[clip] (172.59, 30.69) rectangle (301.11,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (172.59, 30.69) rectangle (301.11,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.59, 30.90) --
	(301.11, 30.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.59, 73.93) --
	(301.11, 73.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.59,116.96) --
	(301.11,116.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.59,159.99) --
	(301.11,159.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (172.59,203.01) --
	(301.11,203.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.59, 52.41) --
	(301.11, 52.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.59, 95.44) --
	(301.11, 95.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.59,138.47) --
	(301.11,138.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.59,181.50) --
	(301.11,181.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (172.59,224.53) --
	(301.11,224.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.68, 30.69) --
	(196.68,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.85, 30.69) --
	(236.85,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.01, 30.69) --
	(277.01,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.64,120.09) -- (184.64,144.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.64, 98.20) -- (184.64, 77.68);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (181.92,120.09) --
	(181.92, 98.20) --
	(187.35, 98.20) --
	(187.35,120.09) --
	(181.92,120.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (181.92,103.31) -- (187.35,103.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.66,103.33) -- (190.66,125.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.66, 83.79) -- (190.66, 71.62);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.95,103.33) --
	(187.95, 83.79) --
	(193.37, 83.79) --
	(193.37,103.33) --
	(187.95,103.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (187.95, 89.06) -- (193.37, 89.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.68, 89.33) -- (196.68,100.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.68, 76.70) -- (196.68, 66.02);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (193.97, 89.33) --
	(193.97, 76.70) --
	(199.40, 76.70) --
	(199.40, 89.33) --
	(193.97, 89.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (193.97, 81.81) -- (199.40, 81.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.71, 95.47) -- (202.71,115.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.71, 78.91) -- (202.71, 68.53);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (200.00, 95.47) --
	(200.00, 78.91) --
	(205.42, 78.91) --
	(205.42, 95.47) --
	(200.00, 95.47) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (200.00, 84.63) -- (205.42, 84.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.73, 98.06) -- (208.73,118.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] (208.73, 80.17) -- (208.73, 69.51);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (206.02, 98.06) --
	(206.02, 80.17) --
	(211.45, 80.17) --
	(211.45, 98.06) --
	(206.02, 98.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (206.02, 85.92) -- (211.45, 85.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.80,177.37) -- (224.80,192.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.80,153.10) -- (224.80,132.65);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (222.09,177.37) --
	(222.09,153.10) --
	(227.51,153.10) --
	(227.51,177.37) --
	(222.09,177.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (222.09,162.97) -- (227.51,162.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.82,187.04) -- (230.82,201.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.82,164.01) -- (230.82,150.48);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (228.11,187.04) --
	(228.11,164.01) --
	(233.54,164.01) --
	(233.54,187.04) --
	(228.11,187.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (228.11,177.96) -- (233.54,177.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.85,192.28) -- (236.85,205.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.85,176.16) -- (236.85,165.60);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (234.14,192.28) --
	(234.14,176.16) --
	(239.56,176.16) --
	(239.56,192.28) --
	(234.14,192.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (234.14,188.56) -- (239.56,188.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.87,189.59) -- (242.87,203.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.87,170.38) -- (242.87,159.38);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (240.16,189.59) --
	(240.16,170.38) --
	(245.59,170.38) --
	(245.59,189.59) --
	(240.16,189.59) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (240.16,184.69) -- (245.59,184.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.90,188.94) -- (248.90,203.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (248.90,168.50) -- (248.90,156.76);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (246.19,188.94) --
	(246.19,168.50) --
	(251.61,168.50) --
	(251.61,188.94) --
	(246.19,188.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (246.19,182.95) -- (251.61,182.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.96, 56.46) -- (264.96, 61.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (264.96, 48.27) -- (264.96, 41.96);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (262.25, 56.46) --
	(262.25, 48.27) --
	(267.68, 48.27) --
	(267.68, 56.46) --
	(262.25, 56.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (262.25, 51.65) -- (267.68, 51.65);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.99, 55.60) -- (270.99, 58.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (270.99, 49.73) -- (270.99, 44.67);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (268.28, 55.60) --
	(268.28, 49.73) --
	(273.70, 49.73) --
	(273.70, 55.60) --
	(268.28, 55.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (268.28, 51.29) -- (273.70, 51.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.01, 55.82) -- (277.01, 62.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.01, 49.70) -- (277.01, 44.80);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (274.30, 55.82) --
	(274.30, 49.70) --
	(279.73, 49.70) --
	(279.73, 55.82) --
	(274.30, 55.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (274.30, 52.15) -- (279.73, 52.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.04, 55.60) -- (283.04, 58.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.04, 50.01) -- (283.04, 44.98);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.33, 55.60) --
	(280.33, 50.01) --
	(285.75, 50.01) --
	(285.75, 55.60) --
	(280.33, 55.60) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (280.33, 52.33) -- (285.75, 52.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.06, 55.61) -- (289.06, 58.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (289.06, 49.95) -- (289.06, 44.96);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (286.35, 55.61) --
	(286.35, 49.95) --
	(291.77, 49.95) --
	(291.77, 55.61) --
	(286.35, 55.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (286.35, 51.89) -- (291.77, 51.89);
\end{scope}
\begin{scope}
\path[clip] (306.61, 30.69) rectangle (435.14,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (306.61, 30.69) rectangle (435.14,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.61, 30.90) --
	(435.14, 30.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.61, 73.93) --
	(435.14, 73.93);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.61,116.96) --
	(435.14,116.96);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.61,159.99) --
	(435.14,159.99);

\path[draw=drawColor,line width= 0.3pt,line join=round] (306.61,203.01) --
	(435.14,203.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.61, 52.41) --
	(435.14, 52.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.61, 95.44) --
	(435.14, 95.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.61,138.47) --
	(435.14,138.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.61,181.50) --
	(435.14,181.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (306.61,224.53) --
	(435.14,224.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.71, 30.69) --
	(330.71,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.88, 30.69) --
	(370.88,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.04, 30.69) --
	(411.04,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.66,123.84) -- (318.66,146.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (318.66, 98.09) -- (318.66, 79.66);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (315.95,123.84) --
	(315.95, 98.09) --
	(321.37, 98.09) --
	(321.37,123.84) --
	(315.95,123.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (315.95,105.48) -- (321.37,105.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.69,111.61) -- (324.69,130.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (324.69, 89.75) -- (324.69, 73.80);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (321.98,111.61) --
	(321.98, 89.75) --
	(327.40, 89.75) --
	(327.40,111.61) --
	(321.98,111.61) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (321.98, 95.84) -- (327.40, 95.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.71, 98.30) -- (330.71,113.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.71, 82.23) -- (330.71, 71.12);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (328.00, 98.30) --
	(328.00, 82.23) --
	(333.42, 82.23) --
	(333.42, 98.30) --
	(328.00, 98.30) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (328.00, 88.00) -- (333.42, 88.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.74,103.81) -- (336.74,120.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.74, 85.06) -- (336.74, 72.39);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (334.03,103.81) --
	(334.03, 85.06) --
	(339.45, 85.06) --
	(339.45,103.81) --
	(334.03,103.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (334.03, 91.34) -- (339.45, 91.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.76,106.14) -- (342.76,123.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (342.76, 86.33) -- (342.76, 72.80);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (340.05,106.14) --
	(340.05, 86.33) --
	(345.47, 86.33) --
	(345.47,106.14) --
	(340.05,106.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (340.05, 92.66) -- (345.47, 92.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.83,180.54) -- (358.83,194.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (358.83,156.11) -- (358.83,133.63);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (356.12,180.54) --
	(356.12,156.11) --
	(361.54,156.11) --
	(361.54,180.54) --
	(356.12,180.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (356.12,163.15) -- (361.54,163.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.85,193.83) -- (364.85,204.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (364.85,173.86) -- (364.85,154.67);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (362.14,193.83) --
	(362.14,173.86) --
	(367.56,173.86) --
	(367.56,193.83) --
	(362.14,193.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (362.14,180.07) -- (367.56,180.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.88,199.93) -- (370.88,208.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.88,185.13) -- (370.88,169.56);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (368.17,199.93) --
	(368.17,185.13) --
	(373.59,185.13) --
	(373.59,199.93) --
	(368.17,199.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (368.17,191.61) -- (373.59,191.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.90,197.98) -- (376.90,207.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.90,181.44) -- (376.90,163.67);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (374.19,197.98) --
	(374.19,181.44) --
	(379.61,181.44) --
	(379.61,197.98) --
	(374.19,197.98) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (374.19,187.28) -- (379.61,187.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.93,196.85) -- (382.93,206.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (382.93,179.58) -- (382.93,161.06);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (380.21,196.85) --
	(380.21,179.58) --
	(385.64,179.58) --
	(385.64,196.85) --
	(380.21,196.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (380.21,185.00) -- (385.64,185.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.99, 56.78) -- (398.99, 67.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (398.99, 48.44) -- (398.99, 39.79);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (396.28, 56.78) --
	(396.28, 48.44) --
	(401.70, 48.44) --
	(401.70, 56.78) --
	(396.28, 56.78) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (396.28, 51.06) -- (401.70, 51.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.02, 55.71) -- (405.02, 69.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (405.02, 46.04) -- (405.02, 40.38);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (402.31, 55.71) --
	(402.31, 46.04) --
	(407.73, 46.04) --
	(407.73, 55.71) --
	(402.31, 55.71) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (402.31, 51.36) -- (407.73, 51.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.04, 55.93) -- (411.04, 68.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.04, 47.78) -- (411.04, 40.01);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (408.33, 55.93) --
	(408.33, 47.78) --
	(413.75, 47.78) --
	(413.75, 55.93) --
	(408.33, 55.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (408.33, 52.35) -- (413.75, 52.35);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.07, 55.85) -- (417.07, 68.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (417.07, 46.89) -- (417.07, 40.38);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (414.35, 55.85) --
	(414.35, 46.89) --
	(419.78, 46.89) --
	(419.78, 55.85) --
	(414.35, 55.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (414.35, 51.13) -- (419.78, 51.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.09, 55.97) -- (423.09, 69.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (423.09, 46.64) -- (423.09, 40.49);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (420.38, 55.97) --
	(420.38, 46.64) --
	(425.80, 46.64) --
	(425.80, 55.97) --
	(420.38, 55.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (420.38, 51.28) -- (425.80, 51.28);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,230.87) rectangle (167.09,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 38.56,230.87) rectangle (167.09,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (102.82,236.13) {p-value};
\end{scope}
\begin{scope}
\path[clip] (172.59,230.87) rectangle (301.11,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (172.59,230.87) rectangle (301.11,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.85,236.13) {$S_i^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (306.61,230.87) rectangle (435.14,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (306.61,230.87) rectangle (435.14,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.88,236.13) {$S_{T_i}^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 62.66, 27.94) --
	( 62.66, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.82, 27.94) --
	(102.82, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.99, 27.94) --
	(142.99, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 62.66, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (102.82, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (142.99, 19.68) {$U_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.68, 27.94) --
	(196.68, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.85, 27.94) --
	(236.85, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (277.01, 27.94) --
	(277.01, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.68, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.85, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (277.01, 19.68) {$U_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.71, 27.94) --
	(330.71, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.88, 27.94) --
	(370.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (411.04, 27.94) --
	(411.04, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.71, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (370.88, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (411.04, 19.68) {$U_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 49.38) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 92.41) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,135.44) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,178.47) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,221.50) {$1.00$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 52.41) --
	( 38.56, 52.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 95.44) --
	( 38.56, 95.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,138.47) --
	( 38.56,138.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,181.50) --
	( 38.56,181.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,224.53) --
	( 38.56,224.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (446.14, 86.39) rectangle (500.39,175.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (451.64,149.71) rectangle (466.09,164.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (458.87,151.16) --
	(458.87,153.32);

\path[draw=drawColor,line width= 0.6pt] (458.87,160.55) --
	(458.87,162.72);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.45,153.32) rectangle (464.29,160.55);

\path[draw=drawColor,line width= 0.6pt] (453.45,156.94) --
	(464.29,156.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (451.64,135.26) rectangle (466.09,149.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (458.87,136.70) --
	(458.87,138.87);

\path[draw=drawColor,line width= 0.6pt] (458.87,146.10) --
	(458.87,148.27);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.45,138.87) rectangle (464.29,146.10);

\path[draw=drawColor,line width= 0.6pt] (453.45,142.48) --
	(464.29,142.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (451.64,120.80) rectangle (466.09,135.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (458.87,122.25) --
	(458.87,124.42);

\path[draw=drawColor,line width= 0.6pt] (458.87,131.64) --
	(458.87,133.81);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.45,124.42) rectangle (464.29,131.64);

\path[draw=drawColor,line width= 0.6pt] (453.45,128.03) --
	(464.29,128.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (451.64,106.35) rectangle (466.09,120.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (458.87,107.79) --
	(458.87,109.96);

\path[draw=drawColor,line width= 0.6pt] (458.87,117.19) --
	(458.87,119.36);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.45,109.96) rectangle (464.29,117.19);

\path[draw=drawColor,line width= 0.6pt] (453.45,113.58) --
	(464.29,113.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (451.64, 91.89) rectangle (466.09,106.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (458.87, 93.34) --
	(458.87, 95.51);

\path[draw=drawColor,line width= 0.6pt] (458.87,102.74) --
	(458.87,104.90);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.45, 95.51) rectangle (464.29,102.74);

\path[draw=drawColor,line width= 0.6pt] (453.45, 99.12) --
	(464.29, 99.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (471.59,153.91) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (471.59,139.45) {$k_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (471.59,125.00) {$k_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (471.59,110.55) {$k_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (471.59, 96.09) {$k_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/reda/hsic_anova_3_100.tex <==
% Created by tikzDevice version 0.12.4 on 2023-12-21 15:19:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (153.36,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (153.36,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 62.90) --
	(153.36, 62.90);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,109.14) --
	(153.36,109.14);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,155.38) --
	(153.36,155.38);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,201.61) --
	(153.36,201.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 39.79) --
	(153.36, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 86.02) --
	(153.36, 86.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,132.26) --
	(153.36,132.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,178.50) --
	(153.36,178.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,224.73) --
	(153.36,224.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.08, 30.69) --
	( 60.08,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.96, 30.69) --
	( 95.96,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.83, 30.69) --
	(131.83,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.32, 40.17) -- ( 49.32, 40.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.32, 39.79) -- ( 49.32, 39.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 46.90, 40.17) --
	( 46.90, 39.79) --
	( 51.74, 39.79) --
	( 51.74, 40.17) --
	( 46.90, 40.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 46.90, 39.85) -- ( 51.74, 39.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.70, 40.23) -- ( 54.70, 40.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.70, 39.79) -- ( 54.70, 39.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 52.28, 40.23) --
	( 52.28, 39.79) --
	( 57.12, 39.79) --
	( 57.12, 40.23) --
	( 52.28, 40.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 52.28, 39.91) -- ( 57.12, 39.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.08, 40.40) -- ( 60.08, 40.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.08, 39.79) -- ( 60.08, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 57.66, 40.40) --
	( 57.66, 39.79) --
	( 62.50, 39.79) --
	( 62.50, 40.40) --
	( 57.66, 40.40) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 57.66, 39.91) -- ( 62.50, 39.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.46, 40.29) -- ( 65.46, 40.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.46, 39.79) -- ( 65.46, 39.79);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.04, 40.29) --
	( 63.04, 39.79) --
	( 67.88, 39.79) --
	( 67.88, 40.29) --
	( 63.04, 40.29) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.04, 39.91) -- ( 67.88, 39.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.84, 40.22) -- ( 70.84, 40.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 70.84, 39.79) -- ( 70.84, 39.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 68.42, 40.22) --
	( 68.42, 39.79) --
	( 73.26, 39.79) --
	( 73.26, 40.22) --
	( 68.42, 40.22) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 68.42, 39.85) -- ( 73.26, 39.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.19, 39.79) -- ( 85.19, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.19, 39.79) -- ( 85.19, 39.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 82.77, 39.79) --
	( 82.77, 39.79) --
	( 87.61, 39.79) --
	( 87.61, 39.79) --
	( 82.77, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 82.77, 39.79) -- ( 87.61, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.57, 39.79) -- ( 90.57, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 90.57, 39.79) -- ( 90.57, 39.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 88.15, 39.79) --
	( 88.15, 39.79) --
	( 93.00, 39.79) --
	( 93.00, 39.79) --
	( 88.15, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 88.15, 39.79) -- ( 93.00, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.96, 39.79) -- ( 95.96, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.96, 39.79) -- ( 95.96, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 93.53, 39.79) --
	( 93.53, 39.79) --
	( 98.38, 39.79) --
	( 98.38, 39.79) --
	( 93.53, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 93.53, 39.79) -- ( 98.38, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.34, 39.79) -- (101.34, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (101.34, 39.79) -- (101.34, 39.79);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 98.92, 39.79) --
	( 98.92, 39.79) --
	(103.76, 39.79) --
	(103.76, 39.79) --
	( 98.92, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 98.92, 39.79) -- (103.76, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.72, 39.79) -- (106.72, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.72, 39.79) -- (106.72, 39.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (104.30, 39.79) --
	(104.30, 39.79) --
	(109.14, 39.79) --
	(109.14, 39.79) --
	(104.30, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (104.30, 39.79) -- (109.14, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.07,154.25) -- (121.07,220.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (121.07, 82.25) -- (121.07, 46.44);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (118.65,154.25) --
	(118.65, 82.25) --
	(123.49, 82.25) --
	(123.49,154.25) --
	(118.65,154.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (118.65,118.82) -- (123.49,118.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.45,154.67) -- (126.45,218.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.45, 81.81) -- (126.45, 43.92);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (124.03,154.67) --
	(124.03, 81.81) --
	(128.87, 81.81) --
	(128.87,154.67) --
	(124.03,154.67) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (124.03,128.78) -- (128.87,128.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.83,157.84) -- (131.83,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.83, 76.73) -- (131.83, 41.02);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (129.41,157.84) --
	(129.41, 76.73) --
	(134.25, 76.73) --
	(134.25,157.84) --
	(129.41,157.84) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (129.41,119.10) -- (134.25,119.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.21,155.75) -- (137.21,220.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (137.21, 78.90) -- (137.21, 42.50);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (134.79,155.75) --
	(134.79, 78.90) --
	(139.63, 78.90) --
	(139.63,155.75) --
	(134.79,155.75) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (134.79,114.60) -- (139.63,114.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.59,157.37) -- (142.59,218.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (142.59, 78.82) -- (142.59, 43.05);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (140.17,157.37) --
	(140.17, 78.82) --
	(145.02, 78.82) --
	(145.02,157.37) --
	(140.17,157.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (140.17,121.25) -- (145.02,121.25);
\end{scope}
\begin{scope}
\path[clip] (179.45, 30.69) rectangle (294.25,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (179.45, 30.69) rectangle (294.25,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.45, 75.29) --
	(294.25, 75.29);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.45,123.07) --
	(294.25,123.07);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.45,170.86) --
	(294.25,170.86);

\path[draw=drawColor,line width= 0.3pt,line join=round] (179.45,218.64) --
	(294.25,218.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.45, 51.40) --
	(294.25, 51.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.45, 99.18) --
	(294.25, 99.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.45,146.97) --
	(294.25,146.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (179.45,194.75) --
	(294.25,194.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.97, 30.69) --
	(200.97,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.85, 30.69) --
	(236.85,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72, 30.69) --
	(272.72,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.21,126.55) -- (190.21,154.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.21,102.24) -- (190.21, 79.46);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.79,126.55) --
	(187.79,102.24) --
	(192.63,102.24) --
	(192.63,126.55) --
	(187.79,126.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (187.79,107.92) -- (192.63,107.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.59,107.94) -- (195.59,132.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.59, 86.24) -- (195.59, 72.73);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (193.17,107.94) --
	(193.17, 86.24) --
	(198.01, 86.24) --
	(198.01,107.94) --
	(193.17,107.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (193.17, 92.09) -- (198.01, 92.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.97, 92.39) -- (200.97,104.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.97, 78.37) -- (200.97, 66.50);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (198.55, 92.39) --
	(198.55, 78.37) --
	(203.39, 78.37) --
	(203.39, 92.39) --
	(198.55, 92.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (198.55, 84.04) -- (203.39, 84.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.35, 99.21) -- (206.35,121.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (206.35, 80.82) -- (206.35, 69.29);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (203.93, 99.21) --
	(203.93, 80.82) --
	(208.77, 80.82) --
	(208.77, 99.21) --
	(203.93, 99.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (203.93, 87.17) -- (208.77, 87.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.73,102.09) -- (211.73,124.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.73, 82.22) -- (211.73, 70.38);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (209.31,102.09) --
	(209.31, 82.22) --
	(214.16, 82.22) --
	(214.16,102.09) --
	(209.31,102.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (209.31, 88.61) -- (214.16, 88.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.08,190.16) -- (226.08,206.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (226.08,163.21) -- (226.08,140.50);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (223.66,190.16) --
	(223.66,163.21) --
	(228.51,163.21) --
	(228.51,190.16) --
	(223.66,190.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (223.66,174.17) -- (228.51,174.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.47,200.90) -- (231.47,217.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.47,175.32) -- (231.47,160.30);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (229.04,200.90) --
	(229.04,175.32) --
	(233.89,175.32) --
	(233.89,200.90) --
	(229.04,200.90) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (229.04,190.82) -- (233.89,190.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.85,206.72) -- (236.85,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.85,188.82) -- (236.85,177.10);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (234.43,206.72) --
	(234.43,188.82) --
	(239.27,188.82) --
	(239.27,206.72) --
	(234.43,206.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (234.43,202.59) -- (239.27,202.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.23,203.74) -- (242.23,219.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.23,182.40) -- (242.23,170.18);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (239.81,203.74) --
	(239.81,182.40) --
	(244.65,182.40) --
	(244.65,203.74) --
	(239.81,203.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (239.81,198.29) -- (244.65,198.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.61,203.02) -- (247.61,218.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.61,180.31) -- (247.61,167.28);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (245.19,203.02) --
	(245.19,180.31) --
	(250.03,180.31) --
	(250.03,203.02) --
	(245.19,203.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (245.19,196.36) -- (250.03,196.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.96, 55.89) -- (261.96, 61.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.96, 46.80) -- (261.96, 39.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (259.54, 55.89) --
	(259.54, 46.80) --
	(264.38, 46.80) --
	(264.38, 55.89) --
	(259.54, 55.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (259.54, 50.55) -- (264.38, 50.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.34, 54.93) -- (267.34, 58.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.34, 48.42) -- (267.34, 42.80);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (264.92, 54.93) --
	(264.92, 48.42) --
	(269.76, 48.42) --
	(269.76, 54.93) --
	(264.92, 54.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (264.92, 50.15) -- (269.76, 50.15);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72, 55.17) -- (272.72, 62.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72, 48.38) -- (272.72, 42.94);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (270.30, 55.17) --
	(270.30, 48.38) --
	(275.14, 48.38) --
	(275.14, 55.17) --
	(270.30, 55.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (270.30, 51.10) -- (275.14, 51.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.10, 54.94) -- (278.10, 57.71);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.10, 48.72) -- (278.10, 43.14);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (275.68, 54.94) --
	(275.68, 48.72) --
	(280.53, 48.72) --
	(280.53, 54.94) --
	(275.68, 54.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (275.68, 51.31) -- (280.53, 51.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.49, 54.95) -- (283.49, 57.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (283.49, 48.66) -- (283.49, 43.12);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (281.06, 54.95) --
	(281.06, 48.66) --
	(285.91, 48.66) --
	(285.91, 54.95) --
	(281.06, 54.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (281.06, 50.82) -- (285.91, 50.82);
\end{scope}
\begin{scope}
\path[clip] (320.34, 30.69) rectangle (435.14,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (320.34, 30.69) rectangle (435.14,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.34, 76.51) --
	(435.14, 76.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.34,122.80) --
	(435.14,122.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.34,169.09) --
	(435.14,169.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (320.34,215.38) --
	(435.14,215.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.34, 53.37) --
	(435.14, 53.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.34, 99.66) --
	(435.14, 99.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.34,145.95) --
	(435.14,145.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (320.34,192.23) --
	(435.14,192.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.86, 30.69) --
	(341.86,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.74, 30.69) --
	(377.74,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.61, 30.69) --
	(413.61,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.10,130.21) -- (331.10,154.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (331.10,102.51) -- (331.10, 82.67);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (328.68,130.21) --
	(328.68,102.51) --
	(333.52,102.51) --
	(333.52,130.21) --
	(328.68,130.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (328.68,110.45) -- (333.52,110.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.48,117.05) -- (336.48,137.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.48, 93.53) -- (336.48, 76.38);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (334.06,117.05) --
	(334.06, 93.53) --
	(338.90, 93.53) --
	(338.90,117.05) --
	(334.06,117.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (334.06,100.09) -- (338.90,100.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.86,102.73) -- (341.86,118.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.86, 85.45) -- (341.86, 73.49);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (339.44,102.73) --
	(339.44, 85.45) --
	(344.29, 85.45) --
	(344.29,102.73) --
	(339.44,102.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (339.44, 91.66) -- (344.29, 91.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.25,108.65) -- (347.25,126.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (347.25, 88.49) -- (347.25, 74.86);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (344.82,108.65) --
	(344.82, 88.49) --
	(349.67, 88.49) --
	(349.67,108.65) --
	(344.82,108.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (344.82, 95.24) -- (349.67, 95.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.63,111.16) -- (352.63,129.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (352.63, 89.86) -- (352.63, 75.30);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (350.20,111.16) --
	(350.20, 89.86) --
	(355.05, 89.86) --
	(355.05,111.16) --
	(350.20,111.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (350.20, 96.67) -- (355.05, 96.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.98,191.19) -- (366.98,206.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (366.98,164.92) -- (366.98,140.74);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (364.56,191.19) --
	(364.56,164.92) --
	(369.40,164.92) --
	(369.40,191.19) --
	(364.56,191.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (364.56,172.50) -- (369.40,172.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.36,205.50) -- (372.36,216.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (372.36,184.02) -- (372.36,163.37);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (369.94,205.50) --
	(369.94,184.02) --
	(374.78,184.02) --
	(374.78,205.50) --
	(369.94,205.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (369.94,190.69) -- (374.78,190.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.74,212.06) -- (377.74,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.74,196.13) -- (377.74,179.39);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (375.32,212.06) --
	(375.32,196.13) --
	(380.16,196.13) --
	(380.16,212.06) --
	(375.32,212.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (375.32,203.11) -- (380.16,203.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.12,209.97) -- (383.12,219.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (383.12,192.17) -- (383.12,173.05);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (380.70,209.97) --
	(380.70,192.17) --
	(385.54,192.17) --
	(385.54,209.97) --
	(380.70,209.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (380.70,198.45) -- (385.54,198.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.50,208.74) -- (388.50,218.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (388.50,190.17) -- (388.50,170.24);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (386.08,208.74) --
	(386.08,190.17) --
	(390.92,190.17) --
	(390.92,208.74) --
	(386.08,208.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (386.08,196.00) -- (390.92,196.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.85, 58.06) -- (402.85, 69.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.85, 49.09) -- (402.85, 39.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (400.43, 58.06) --
	(400.43, 49.09) --
	(405.27, 49.09) --
	(405.27, 58.06) --
	(400.43, 58.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (400.43, 51.91) -- (405.27, 51.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.23, 56.91) -- (408.23, 71.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (408.23, 46.51) -- (408.23, 40.42);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (405.81, 56.91) --
	(405.81, 46.51) --
	(410.65, 46.51) --
	(410.65, 56.91) --
	(405.81, 56.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (405.81, 52.24) -- (410.65, 52.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.61, 57.15) -- (413.61, 70.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.61, 48.39) -- (413.61, 40.03);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (411.19, 57.15) --
	(411.19, 48.39) --
	(416.04, 48.39) --
	(416.04, 57.15) --
	(411.19, 57.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (411.19, 53.30) -- (416.04, 53.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.00, 57.07) -- (419.00, 71.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (419.00, 47.43) -- (419.00, 40.42);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (416.57, 57.07) --
	(416.57, 47.43) --
	(421.42, 47.43) --
	(421.42, 57.07) --
	(416.57, 57.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (416.57, 51.99) -- (421.42, 51.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.38, 57.20) -- (424.38, 71.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.38, 47.16) -- (424.38, 40.54);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (421.96, 57.20) --
	(421.96, 47.16) --
	(426.80, 47.16) --
	(426.80, 57.20) --
	(421.96, 57.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (421.96, 52.16) -- (426.80, 52.16);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,230.87) rectangle (153.36,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 38.56,230.87) rectangle (153.36,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.96,236.13) {p-value};
\end{scope}
\begin{scope}
\path[clip] (179.45,230.87) rectangle (294.25,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (179.45,230.87) rectangle (294.25,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.85,236.13) {$S_i^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (320.34,230.87) rectangle (435.14,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (320.34,230.87) rectangle (435.14,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.74,236.13) {$S_{T_i}^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.08, 27.94) --
	( 60.08, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 95.96, 27.94) --
	( 95.96, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (131.83, 27.94) --
	(131.83, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 60.08, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 95.96, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (131.83, 19.68) {$U_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.97, 27.94) --
	(200.97, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.85, 27.94) --
	(236.85, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.72, 27.94) --
	(272.72, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (200.97, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.85, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.72, 19.68) {$U_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (341.86, 27.94) --
	(341.86, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (377.74, 27.94) --
	(377.74, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.61, 27.94) --
	(413.61, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (341.86, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (377.74, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (413.61, 19.68) {$U_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.39, 50.34) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.39, 96.63) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.39,142.91) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (315.39,189.20) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.59, 53.37) --
	(320.34, 53.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.59, 99.66) --
	(320.34, 99.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.59,145.95) --
	(320.34,145.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.59,192.23) --
	(320.34,192.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.50, 48.37) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.50, 96.15) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.50,143.93) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (174.50,191.72) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.70, 51.40) --
	(179.45, 51.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.70, 99.18) --
	(179.45, 99.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.70,146.97) --
	(179.45,146.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.70,194.75) --
	(179.45,194.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 36.75) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 82.99) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,129.23) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,175.47) {0.75};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,221.70) {1.00};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 39.79) --
	( 38.56, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 86.02) --
	( 38.56, 86.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,132.26) --
	( 38.56,132.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,178.50) --
	( 38.56,178.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,224.73) --
	( 38.56,224.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (446.14, 86.39) rectangle (500.39,175.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (451.64,149.71) rectangle (466.09,164.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (458.87,151.16) --
	(458.87,153.32);

\path[draw=drawColor,line width= 0.6pt] (458.87,160.55) --
	(458.87,162.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.45,153.32) rectangle (464.29,160.55);

\path[draw=drawColor,line width= 0.6pt] (453.45,156.94) --
	(464.29,156.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (451.64,135.26) rectangle (466.09,149.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (458.87,136.70) --
	(458.87,138.87);

\path[draw=drawColor,line width= 0.6pt] (458.87,146.10) --
	(458.87,148.27);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.45,138.87) rectangle (464.29,146.10);

\path[draw=drawColor,line width= 0.6pt] (453.45,142.48) --
	(464.29,142.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (451.64,120.80) rectangle (466.09,135.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (458.87,122.25) --
	(458.87,124.42);

\path[draw=drawColor,line width= 0.6pt] (458.87,131.64) --
	(458.87,133.81);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.45,124.42) rectangle (464.29,131.64);

\path[draw=drawColor,line width= 0.6pt] (453.45,128.03) --
	(464.29,128.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (451.64,106.35) rectangle (466.09,120.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (458.87,107.79) --
	(458.87,109.96);

\path[draw=drawColor,line width= 0.6pt] (458.87,117.19) --
	(458.87,119.36);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.45,109.96) rectangle (464.29,117.19);

\path[draw=drawColor,line width= 0.6pt] (453.45,113.58) --
	(464.29,113.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (451.64, 91.89) rectangle (466.09,106.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (458.87, 93.34) --
	(458.87, 95.51);

\path[draw=drawColor,line width= 0.6pt] (458.87,102.74) --
	(458.87,104.90);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.45, 95.51) rectangle (464.29,102.74);

\path[draw=drawColor,line width= 0.6pt] (453.45, 99.12) --
	(464.29, 99.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (471.59,153.91) {$K_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (471.59,139.45) {$K_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (471.59,125.00) {$K_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (471.59,110.55) {$K_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (471.59, 96.09) {$K_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/reda/hsic_anova_3_1000.tex <==
% Created by tikzDevice version 0.12.4 on 2023-12-21 15:19:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (505.89,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (505.89,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (156.29,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (156.29,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 64.67) --
	(156.29, 64.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,114.43) --
	(156.29,114.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,164.19) --
	(156.29,164.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,213.95) --
	(156.29,213.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 39.79) --
	(156.29, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 89.55) --
	(156.29, 89.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,139.31) --
	(156.29,139.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,189.07) --
	(156.29,189.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.63, 30.69) --
	( 60.63,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.42, 30.69) --
	( 97.42,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.21, 30.69) --
	(134.21,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.59, 39.79) -- ( 49.59, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.59, 39.79) -- ( 49.59, 39.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.11, 39.79) --
	( 47.11, 39.79) --
	( 52.08, 39.79) --
	( 52.08, 39.79) --
	( 47.11, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 47.11, 39.79) -- ( 52.08, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.11, 39.79) -- ( 55.11, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.11, 39.79) -- ( 55.11, 39.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 52.63, 39.79) --
	( 52.63, 39.79) --
	( 57.59, 39.79) --
	( 57.59, 39.79) --
	( 52.63, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 52.63, 39.79) -- ( 57.59, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.63, 39.79) -- ( 60.63, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.63, 39.79) -- ( 60.63, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 58.15, 39.79) --
	( 58.15, 39.79) --
	( 63.11, 39.79) --
	( 63.11, 39.79) --
	( 58.15, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 58.15, 39.79) -- ( 63.11, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.15, 39.79) -- ( 66.15, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 66.15, 39.79) -- ( 66.15, 39.79);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 63.67, 39.79) --
	( 63.67, 39.79) --
	( 68.63, 39.79) --
	( 68.63, 39.79) --
	( 63.67, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 63.67, 39.79) -- ( 68.63, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.67, 39.79) -- ( 71.67, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 71.67, 39.79) -- ( 71.67, 39.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 69.18, 39.79) --
	( 69.18, 39.79) --
	( 74.15, 39.79) --
	( 74.15, 39.79) --
	( 69.18, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 69.18, 39.79) -- ( 74.15, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.38, 39.79) -- ( 86.38, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 86.38, 39.79) -- ( 86.38, 39.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 83.90, 39.79) --
	( 83.90, 39.79) --
	( 88.87, 39.79) --
	( 88.87, 39.79) --
	( 83.90, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 83.90, 39.79) -- ( 88.87, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.90, 39.79) -- ( 91.90, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.90, 39.79) -- ( 91.90, 39.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 89.42, 39.79) --
	( 89.42, 39.79) --
	( 94.39, 39.79) --
	( 94.39, 39.79) --
	( 89.42, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 89.42, 39.79) -- ( 94.39, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.42, 39.79) -- ( 97.42, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.42, 39.79) -- ( 97.42, 39.79);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 94.94, 39.79) --
	( 94.94, 39.79) --
	( 99.91, 39.79) --
	( 99.91, 39.79) --
	( 94.94, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 94.94, 39.79) -- ( 99.91, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94, 39.79) -- (102.94, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.94, 39.79) -- (102.94, 39.79);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.46, 39.79) --
	(100.46, 39.79) --
	(105.42, 39.79) --
	(105.42, 39.79) --
	(100.46, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (100.46, 39.79) -- (105.42, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.46, 39.79) -- (108.46, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.46, 39.79) -- (108.46, 39.79);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (105.98, 39.79) --
	(105.98, 39.79) --
	(110.94, 39.79) --
	(110.94, 39.79) --
	(105.98, 39.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (105.98, 39.79) -- (110.94, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.18,199.20) -- (123.18,218.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (123.18, 60.24) -- (123.18, 48.28);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (120.69,199.20) --
	(120.69, 60.24) --
	(125.66, 60.24) --
	(125.66,199.20) --
	(120.69,199.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (120.69,100.06) -- (125.66,100.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.69,178.76) -- (128.69,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (128.69, 68.10) -- (128.69, 47.81);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (126.21,178.76) --
	(126.21, 68.10) --
	(131.18, 68.10) --
	(131.18,178.76) --
	(126.21,178.76) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (126.21,105.73) -- (131.18,105.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.21,191.82) -- (134.21,209.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.21, 64.65) -- (134.21, 52.86);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (131.73,191.82) --
	(131.73, 64.65) --
	(136.70, 64.65) --
	(136.70,191.82) --
	(131.73,191.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (131.73,113.70) -- (136.70,113.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73,187.97) -- (139.73,220.78);

\path[draw=drawColor,line width= 0.6pt,line join=round] (139.73, 68.02) -- (139.73, 48.41);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (137.25,187.97) --
	(137.25, 68.02) --
	(142.22, 68.02) --
	(142.22,187.97) --
	(137.25,187.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (137.25,114.36) -- (142.22,114.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.25,184.04) -- (145.25,221.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.25, 68.73) -- (145.25, 46.69);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (142.77,184.04) --
	(142.77, 68.73) --
	(147.73, 68.73) --
	(147.73,184.04) --
	(142.77,184.04) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (142.77,113.07) -- (147.73,113.07);
\end{scope}
\begin{scope}
\path[clip] (177.98, 30.69) rectangle (295.71,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (177.98, 30.69) rectangle (295.71,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.98, 63.72) --
	(295.71, 63.72);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.98,109.54) --
	(295.71,109.54);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.98,155.35) --
	(295.71,155.35);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.98,201.17) --
	(295.71,201.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.98, 40.82) --
	(295.71, 40.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.98, 86.63) --
	(295.71, 86.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.98,132.45) --
	(295.71,132.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.98,178.26) --
	(295.71,178.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (177.98,224.08) --
	(295.71,224.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.06, 30.69) --
	(200.06,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.85, 30.69) --
	(236.85,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.64, 30.69) --
	(273.64,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.02,126.80) -- (189.02,136.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (189.02,117.01) -- (189.02,111.30);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (186.53,126.80) --
	(186.53,117.01) --
	(191.50,117.01) --
	(191.50,126.80) --
	(186.53,126.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (186.53,124.92) -- (191.50,124.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.54,103.21) -- (194.54,109.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.54, 95.58) -- (194.54, 90.75);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (192.05,103.21) --
	(192.05, 95.58) --
	(197.02, 95.58) --
	(197.02,103.21) --
	(192.05,103.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (192.05,100.53) -- (197.02,100.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.06, 89.72) -- (200.06, 95.93);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.06, 82.85) -- (200.06, 78.77);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.57, 89.72) --
	(197.57, 82.85) --
	(202.54, 82.85) --
	(202.54, 89.72) --
	(197.57, 89.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (197.57, 87.64) -- (202.54, 87.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.57, 94.95) -- (205.57,101.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (205.57, 87.87) -- (205.57, 83.39);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (203.09, 94.95) --
	(203.09, 87.87) --
	(208.06, 87.87) --
	(208.06, 94.95) --
	(203.09, 94.95) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (203.09, 92.53) -- (208.06, 92.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.09, 97.37) -- (211.09,103.86);

\path[draw=drawColor,line width= 0.6pt,line join=round] (211.09, 90.09) -- (211.09, 85.51);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (208.61, 97.37) --
	(208.61, 90.09) --
	(213.58, 90.09) --
	(213.58, 97.37) --
	(208.61, 97.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (208.61, 94.83) -- (213.58, 94.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.81,189.46) -- (225.81,195.81);

\path[draw=drawColor,line width= 0.6pt,line join=round] (225.81,179.25) -- (225.81,170.82);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (223.33,189.46) --
	(223.33,179.25) --
	(228.29,179.25) --
	(228.29,189.46) --
	(223.33,189.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (223.33,182.54) -- (228.29,182.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.33,205.03) -- (231.33,209.97);

\path[draw=drawColor,line width= 0.6pt,line join=round] (231.33,197.28) -- (231.33,190.50);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (228.85,205.03) --
	(228.85,197.28) --
	(233.81,197.28) --
	(233.81,205.03) --
	(228.85,205.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (228.85,199.73) -- (233.81,199.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.85,217.38) -- (236.85,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.85,210.55) -- (236.85,204.36);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (234.36,217.38) --
	(234.36,210.55) --
	(239.33,210.55) --
	(239.33,217.38) --
	(234.36,217.38) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (234.36,213.01) -- (239.33,213.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.37,212.15) -- (242.37,216.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (242.37,204.98) -- (242.37,198.38);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (239.88,212.15) --
	(239.88,204.98) --
	(244.85,204.98) --
	(244.85,212.15) --
	(239.88,212.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (239.88,207.40) -- (244.85,207.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.88,210.07) -- (247.88,214.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (247.88,202.86) -- (247.88,196.02);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (245.40,210.07) --
	(245.40,202.86) --
	(250.37,202.86) --
	(250.37,210.07) --
	(245.40,210.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (245.40,205.16) -- (250.37,205.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.60, 41.97) -- (262.60, 42.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (262.60, 39.98) -- (262.60, 39.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (260.12, 41.97) --
	(260.12, 39.98) --
	(265.09, 39.98) --
	(265.09, 41.97) --
	(260.12, 41.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (260.12, 41.05) -- (265.09, 41.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.12, 41.55) -- (268.12, 42.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (268.12, 40.33) -- (268.12, 40.00);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (265.64, 41.55) --
	(265.64, 40.33) --
	(270.60, 40.33) --
	(270.60, 41.55) --
	(265.64, 41.55) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (265.64, 40.91) -- (270.60, 40.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.64, 41.52) -- (273.64, 41.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.64, 40.34) -- (273.64, 40.21);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (271.16, 41.52) --
	(271.16, 40.34) --
	(276.12, 40.34) --
	(276.12, 41.52) --
	(271.16, 41.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (271.16, 40.89) -- (276.12, 40.89);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.16, 41.50) -- (279.16, 42.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.16, 40.34) -- (279.16, 40.12);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (276.67, 41.50) --
	(276.67, 40.34) --
	(281.64, 40.34) --
	(281.64, 41.50) --
	(276.67, 41.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (276.67, 40.85) -- (281.64, 40.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.68, 41.52) -- (284.68, 42.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (284.68, 40.34) -- (284.68, 40.09);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (282.19, 41.52) --
	(282.19, 40.34) --
	(287.16, 40.34) --
	(287.16, 41.52) --
	(282.19, 41.52) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (282.19, 40.86) -- (287.16, 40.86);
\end{scope}
\begin{scope}
\path[clip] (317.41, 30.69) rectangle (435.14,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (317.41, 30.69) rectangle (435.14,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.41, 62.67) --
	(435.14, 62.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.41,105.95) --
	(435.14,105.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.41,149.23) --
	(435.14,149.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (317.41,192.52) --
	(435.14,192.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.41, 41.03) --
	(435.14, 41.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.41, 84.31) --
	(435.14, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.41,127.59) --
	(435.14,127.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.41,170.87) --
	(435.14,170.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (317.41,214.16) --
	(435.14,214.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.48, 30.69) --
	(339.48,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.27, 30.69) --
	(376.27,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.06, 30.69) --
	(413.06,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.44,125.74) -- (328.44,134.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (328.44,116.29) -- (328.44,111.43);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (325.96,125.74) --
	(325.96,116.29) --
	(330.93,116.29) --
	(330.93,125.74) --
	(325.96,125.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (325.96,123.83) -- (330.93,123.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.96,109.50) -- (333.96,115.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (333.96,101.75) -- (333.96, 98.13);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (331.48,109.50) --
	(331.48,101.75) --
	(336.45,101.75) --
	(336.45,109.50) --
	(331.48,109.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (331.48,107.18) -- (336.45,107.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.48, 96.74) -- (339.48,102.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.48, 90.11) -- (339.48, 87.10);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (337.00, 96.74) --
	(337.00, 90.11) --
	(341.96, 90.11) --
	(341.96, 96.74) --
	(337.00, 96.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (337.00, 95.20) -- (341.96, 95.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.00,102.13) -- (345.00,108.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (345.00, 95.03) -- (345.00, 91.71);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (342.52,102.13) --
	(342.52, 95.03) --
	(347.48, 95.03) --
	(347.48,102.13) --
	(342.52,102.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (342.52,100.41) -- (347.48,100.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.52,104.34) -- (350.52,110.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (350.52, 96.99) -- (350.52, 93.57);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (348.04,104.34) --
	(348.04, 96.99) --
	(353.00, 96.99) --
	(353.00,104.34) --
	(348.04,104.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (348.04,102.38) -- (353.00,102.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.24,184.65) -- (365.24,191.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (365.24,174.84) -- (365.24,166.87);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (362.75,184.65) --
	(362.75,174.84) --
	(367.72,174.84) --
	(367.72,184.65) --
	(362.75,184.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (362.75,178.10) -- (367.72,178.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.75,205.73) -- (370.75,210.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (370.75,197.79) -- (370.75,191.75);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (368.27,205.73) --
	(368.27,197.79) --
	(373.24,197.79) --
	(373.24,205.73) --
	(368.27,205.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (368.27,200.40) -- (373.24,200.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.27,217.28) -- (376.27,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.27,210.91) -- (376.27,205.14);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (373.79,217.28) --
	(373.79,210.91) --
	(378.76,210.91) --
	(378.76,217.28) --
	(373.79,217.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (373.79,213.07) -- (378.76,213.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.79,212.79) -- (381.79,217.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (381.79,205.70) -- (381.79,199.99);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (379.31,212.79) --
	(379.31,205.70) --
	(384.28,205.70) --
	(384.28,212.79) --
	(379.31,212.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (379.31,208.17) -- (384.28,208.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.31,210.74) -- (387.31,215.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (387.31,203.31) -- (387.31,197.60);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (384.83,210.74) --
	(384.83,203.31) --
	(389.79,203.31) --
	(389.79,210.74) --
	(384.83,210.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (384.83,205.94) -- (389.79,205.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.03, 42.03) -- (402.03, 42.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (402.03, 40.23) -- (402.03, 39.95);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (399.54, 42.03) --
	(399.54, 40.23) --
	(404.51, 40.23) --
	(404.51, 42.03) --
	(399.54, 42.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (399.54, 41.18) -- (404.51, 41.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.55, 41.72) -- (407.55, 42.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (407.55, 40.61) -- (407.55, 39.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (405.06, 41.72) --
	(405.06, 40.61) --
	(410.03, 40.61) --
	(410.03, 41.72) --
	(405.06, 41.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (405.06, 41.04) -- (410.03, 41.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.06, 41.65) -- (413.06, 42.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.06, 40.57) -- (413.06, 40.19);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (410.58, 41.65) --
	(410.58, 40.57) --
	(415.55, 40.57) --
	(415.55, 41.65) --
	(410.58, 41.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (410.58, 40.99) -- (415.55, 40.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.58, 41.69) -- (418.58, 42.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (418.58, 40.56) -- (418.58, 40.22);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (416.10, 41.69) --
	(416.10, 40.56) --
	(421.07, 40.56) --
	(421.07, 41.69) --
	(416.10, 41.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (416.10, 41.01) -- (421.07, 41.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.10, 41.70) -- (424.10, 42.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (424.10, 40.57) -- (424.10, 40.09);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (421.62, 41.70) --
	(421.62, 40.57) --
	(426.59, 40.57) --
	(426.59, 41.70) --
	(421.62, 41.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (421.62, 41.02) -- (426.59, 41.02);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,230.87) rectangle (156.29,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 38.56,230.87) rectangle (156.29,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.42,236.13) {p-value};
\end{scope}
\begin{scope}
\path[clip] (177.98,230.87) rectangle (295.71,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (177.98,230.87) rectangle (295.71,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.85,236.13) {$S_i^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (317.41,230.87) rectangle (435.14,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (317.41,230.87) rectangle (435.14,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (376.27,236.13) {$S_{T_i}^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 60.63, 27.94) --
	( 60.63, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 97.42, 27.94) --
	( 97.42, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (134.21, 27.94) --
	(134.21, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 60.63, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 97.42, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (134.21, 19.68) {$U_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.06, 27.94) --
	(200.06, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (236.85, 27.94) --
	(236.85, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.64, 27.94) --
	(273.64, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (200.06, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (236.85, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (273.64, 19.68) {$U_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (339.48, 27.94) --
	(339.48, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (376.27, 27.94) --
	(376.27, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (413.06, 27.94) --
	(413.06, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (339.48, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (376.27, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (413.06, 19.68) {$U_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.46, 38.00) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.46, 81.28) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.46,124.56) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.46,167.84) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (312.46,211.13) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.66, 41.03) --
	(317.41, 41.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.66, 84.31) --
	(317.41, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.66,127.59) --
	(317.41,127.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.66,170.87) --
	(317.41,170.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (314.66,214.16) --
	(317.41,214.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (173.03, 37.79) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (173.03, 83.60) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (173.03,129.42) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (173.03,175.23) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at (173.03,221.05) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.23, 40.82) --
	(177.98, 40.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.23, 86.63) --
	(177.98, 86.63);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.23,132.45) --
	(177.98,132.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.23,178.26) --
	(177.98,178.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.23,224.08) --
	(177.98,224.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 36.75) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 86.51) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,136.27) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,186.03) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 39.79) --
	( 38.56, 39.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 89.55) --
	( 38.56, 89.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,139.31) --
	( 38.56,139.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,189.07) --
	( 38.56,189.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (446.14, 86.39) rectangle (500.39,175.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (451.64,149.71) rectangle (466.09,164.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (458.87,151.16) --
	(458.87,153.32);

\path[draw=drawColor,line width= 0.6pt] (458.87,160.55) --
	(458.87,162.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.45,153.32) rectangle (464.29,160.55);

\path[draw=drawColor,line width= 0.6pt] (453.45,156.94) --
	(464.29,156.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (451.64,135.26) rectangle (466.09,149.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (458.87,136.70) --
	(458.87,138.87);

\path[draw=drawColor,line width= 0.6pt] (458.87,146.10) --
	(458.87,148.27);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.45,138.87) rectangle (464.29,146.10);

\path[draw=drawColor,line width= 0.6pt] (453.45,142.48) --
	(464.29,142.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (451.64,120.80) rectangle (466.09,135.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (458.87,122.25) --
	(458.87,124.42);

\path[draw=drawColor,line width= 0.6pt] (458.87,131.64) --
	(458.87,133.81);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.45,124.42) rectangle (464.29,131.64);

\path[draw=drawColor,line width= 0.6pt] (453.45,128.03) --
	(464.29,128.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (451.64,106.35) rectangle (466.09,120.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (458.87,107.79) --
	(458.87,109.96);

\path[draw=drawColor,line width= 0.6pt] (458.87,117.19) --
	(458.87,119.36);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.45,109.96) rectangle (464.29,117.19);

\path[draw=drawColor,line width= 0.6pt] (453.45,113.58) --
	(464.29,113.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (451.64, 91.89) rectangle (466.09,106.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (458.87, 93.34) --
	(458.87, 95.51);

\path[draw=drawColor,line width= 0.6pt] (458.87,102.74) --
	(458.87,104.90);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (453.45, 95.51) rectangle (464.29,102.74);

\path[draw=drawColor,line width= 0.6pt] (453.45, 99.12) --
	(464.29, 99.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (471.59,153.91) {$K_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (471.59,139.45) {$K_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (471.59,125.00) {$K_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (471.59,110.55) {$K_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (505.89,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (471.59, 96.09) {$K_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/reda/hsic_anova_3_1000_no_pvalue.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-10 15:55:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 34.16, 30.69) rectangle (159.63,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 34.16, 30.69) rectangle (159.63,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16, 62.67) --
	(159.63, 62.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,105.95) --
	(159.63,105.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,149.23) --
	(159.63,149.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 34.16,192.52) --
	(159.63,192.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 41.03) --
	(159.63, 41.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16, 84.31) --
	(159.63, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,127.59) --
	(159.63,127.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,170.87) --
	(159.63,170.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 34.16,214.16) --
	(159.63,214.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.68, 30.69) --
	( 57.68,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.89, 30.69) --
	( 96.89,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.10, 30.69) --
	(136.10,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.92,122.25) -- ( 45.92,131.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 45.92,113.01) -- ( 45.92,107.61);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 43.27,122.25) --
	( 43.27,113.01) --
	( 48.57,113.01) --
	( 48.57,122.25) --
	( 43.27,122.25) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 43.27,120.48) -- ( 48.57,120.48);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.80, 99.97) -- ( 51.80,106.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 51.80, 92.76) -- ( 51.80, 88.20);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 49.15, 99.97) --
	( 49.15, 92.76) --
	( 54.45, 92.76) --
	( 54.45, 99.97) --
	( 49.15, 99.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 49.15, 97.44) -- ( 54.45, 97.44);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.68, 87.23) -- ( 57.68, 93.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.68, 80.74) -- ( 57.68, 76.88);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 55.04, 87.23) --
	( 55.04, 80.74) --
	( 60.33, 80.74) --
	( 60.33, 87.23) --
	( 55.04, 87.23) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 55.04, 85.27) -- ( 60.33, 85.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.56, 92.17) -- ( 63.56, 98.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 63.56, 85.48) -- ( 63.56, 81.24);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 60.92, 92.17) --
	( 60.92, 85.48) --
	( 66.21, 85.48) --
	( 66.21, 92.17) --
	( 60.92, 92.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 60.92, 89.88) -- ( 66.21, 89.88);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.45, 94.45) -- ( 69.45,100.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 69.45, 87.58) -- ( 69.45, 83.25);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 66.80, 94.45) --
	( 66.80, 87.58) --
	( 72.09, 87.58) --
	( 72.09, 94.45) --
	( 66.80, 94.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 66.80, 92.05) -- ( 72.09, 92.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.13,181.46) -- ( 85.13,187.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 85.13,171.81) -- ( 85.13,163.84);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 82.48,181.46) --
	( 82.48,171.81) --
	( 87.78,171.81) --
	( 87.78,181.46) --
	( 82.48,181.46) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 82.48,174.92) -- ( 87.78,174.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.01,196.16) -- ( 91.01,200.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 91.01,188.84) -- ( 91.01,182.43);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 88.36,196.16) --
	( 88.36,188.84) --
	( 93.66,188.84) --
	( 93.66,196.16) --
	( 88.36,196.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 88.36,191.16) -- ( 93.66,191.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.89,207.83) -- ( 96.89,211.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.89,201.38) -- ( 96.89,195.53);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 94.25,207.83) --
	( 94.25,201.38) --
	( 99.54,201.38) --
	( 99.54,207.83) --
	( 94.25,207.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 94.25,203.70) -- ( 99.54,203.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.77,202.89) -- (102.77,207.29);

\path[draw=drawColor,line width= 0.6pt,line join=round] (102.77,196.11) -- (102.77,189.88);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.13,202.89) --
	(100.13,196.11) --
	(105.42,196.11) --
	(105.42,202.89) --
	(100.13,202.89) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (100.13,198.40) -- (105.42,198.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.65,200.92) -- (108.65,205.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (108.65,194.11) -- (108.65,187.65);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (106.01,200.92) --
	(106.01,194.11) --
	(111.30,194.11) --
	(111.30,200.92) --
	(106.01,200.92) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (106.01,196.28) -- (111.30,196.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.34, 42.12) -- (124.34, 42.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.34, 40.24) -- (124.34, 40.05);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (121.69, 42.12) --
	(121.69, 40.24) --
	(126.99, 40.24) --
	(126.99, 42.12) --
	(121.69, 42.12) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (121.69, 41.25) -- (126.99, 41.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.22, 41.72) -- (130.22, 42.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (130.22, 40.57) -- (130.22, 40.26);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (127.57, 41.72) --
	(127.57, 40.57) --
	(132.87, 40.57) --
	(132.87, 41.72) --
	(127.57, 41.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (127.57, 41.12) -- (132.87, 41.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.10, 41.69) -- (136.10, 42.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.10, 40.57) -- (136.10, 40.45);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (133.46, 41.69) --
	(133.46, 40.57) --
	(138.75, 40.57) --
	(138.75, 41.69) --
	(133.46, 41.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (133.46, 41.10) -- (138.75, 41.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.98, 41.68) -- (141.98, 42.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (141.98, 40.58) -- (141.98, 40.37);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (139.34, 41.68) --
	(139.34, 40.58) --
	(144.63, 40.58) --
	(144.63, 41.68) --
	(139.34, 41.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (139.34, 41.06) -- (144.63, 41.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.86, 41.69) -- (147.86, 42.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (147.86, 40.57) -- (147.86, 40.34);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (145.22, 41.69) --
	(145.22, 40.57) --
	(150.51, 40.57) --
	(150.51, 41.69) --
	(145.22, 41.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (145.22, 41.07) -- (150.51, 41.07);
\end{scope}
\begin{scope}
\path[clip] (165.13, 30.69) rectangle (290.60,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (165.13, 30.69) rectangle (290.60,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.13, 62.67) --
	(290.60, 62.67);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.13,105.95) --
	(290.60,105.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.13,149.23) --
	(290.60,149.23);

\path[draw=drawColor,line width= 0.3pt,line join=round] (165.13,192.52) --
	(290.60,192.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.13, 41.03) --
	(290.60, 41.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.13, 84.31) --
	(290.60, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.13,127.59) --
	(290.60,127.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.13,170.87) --
	(290.60,170.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (165.13,214.16) --
	(290.60,214.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.65, 30.69) --
	(188.65,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.86, 30.69) --
	(227.86,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.07, 30.69) --
	(267.07,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.89,125.74) -- (176.89,134.36);

\path[draw=drawColor,line width= 0.6pt,line join=round] (176.89,116.29) -- (176.89,111.43);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (174.24,125.74) --
	(174.24,116.29) --
	(179.54,116.29) --
	(179.54,125.74) --
	(174.24,125.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (174.24,123.83) -- (179.54,123.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.77,109.50) -- (182.77,115.98);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.77,101.75) -- (182.77, 98.13);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (180.13,109.50) --
	(180.13,101.75) --
	(185.42,101.75) --
	(185.42,109.50) --
	(180.13,109.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (180.13,107.18) -- (185.42,107.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.65, 96.74) -- (188.65,102.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.65, 90.11) -- (188.65, 87.10);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (186.01, 96.74) --
	(186.01, 90.11) --
	(191.30, 90.11) --
	(191.30, 96.74) --
	(186.01, 96.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (186.01, 95.20) -- (191.30, 95.20);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.54,102.13) -- (194.54,108.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (194.54, 95.03) -- (194.54, 91.71);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (191.89,102.13) --
	(191.89, 95.03) --
	(197.18, 95.03) --
	(197.18,102.13) --
	(191.89,102.13) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (191.89,100.41) -- (197.18,100.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.42,104.34) -- (200.42,110.85);

\path[draw=drawColor,line width= 0.6pt,line join=round] (200.42, 96.99) -- (200.42, 93.57);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (197.77,104.34) --
	(197.77, 96.99) --
	(203.06, 96.99) --
	(203.06,104.34) --
	(197.77,104.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (197.77,102.38) -- (203.06,102.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.10,184.65) -- (216.10,191.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (216.10,174.84) -- (216.10,166.87);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (213.45,184.65) --
	(213.45,174.84) --
	(218.75,174.84) --
	(218.75,184.65) --
	(213.45,184.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (213.45,178.10) -- (218.75,178.10);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.98,205.73) -- (221.98,210.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (221.98,197.79) -- (221.98,191.75);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (219.34,205.73) --
	(219.34,197.79) --
	(224.63,197.79) --
	(224.63,205.73) --
	(219.34,205.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (219.34,200.40) -- (224.63,200.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.86,217.28) -- (227.86,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.86,210.91) -- (227.86,205.14);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (225.22,217.28) --
	(225.22,210.91) --
	(230.51,210.91) --
	(230.51,217.28) --
	(225.22,217.28) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (225.22,213.07) -- (230.51,213.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.75,212.79) -- (233.75,217.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (233.75,205.70) -- (233.75,199.99);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (231.10,212.79) --
	(231.10,205.70) --
	(236.39,205.70) --
	(236.39,212.79) --
	(231.10,212.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (231.10,208.17) -- (236.39,208.17);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.63,210.74) -- (239.63,215.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (239.63,203.31) -- (239.63,197.60);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (236.98,210.74) --
	(236.98,203.31) --
	(242.27,203.31) --
	(242.27,210.74) --
	(236.98,210.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (236.98,205.94) -- (242.27,205.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.31, 42.03) -- (255.31, 42.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.31, 40.23) -- (255.31, 39.95);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (252.66, 42.03) --
	(252.66, 40.23) --
	(257.96, 40.23) --
	(257.96, 42.03) --
	(252.66, 42.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (252.66, 41.18) -- (257.96, 41.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.19, 41.72) -- (261.19, 42.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.19, 40.61) -- (261.19, 39.79);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (258.55, 41.72) --
	(258.55, 40.61) --
	(263.84, 40.61) --
	(263.84, 41.72) --
	(258.55, 41.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (258.55, 41.04) -- (263.84, 41.04);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.07, 41.65) -- (267.07, 42.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.07, 40.57) -- (267.07, 40.19);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (264.43, 41.65) --
	(264.43, 40.57) --
	(269.72, 40.57) --
	(269.72, 41.65) --
	(264.43, 41.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (264.43, 40.99) -- (269.72, 40.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.96, 41.69) -- (272.96, 42.72);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.96, 40.56) -- (272.96, 40.22);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (270.31, 41.69) --
	(270.31, 40.56) --
	(275.60, 40.56) --
	(275.60, 41.69) --
	(270.31, 41.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (270.31, 41.01) -- (275.60, 41.01);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.84, 41.70) -- (278.84, 42.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] (278.84, 40.57) -- (278.84, 40.09);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (276.19, 41.70) --
	(276.19, 40.57) --
	(281.48, 40.57) --
	(281.48, 41.70) --
	(276.19, 41.70) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (276.19, 41.02) -- (281.48, 41.02);
\end{scope}
\begin{scope}
\path[clip] ( 34.16,230.87) rectangle (159.63,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 34.16,230.87) rectangle (159.63,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.89,236.13) {$S_i^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (165.13,230.87) rectangle (290.60,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (165.13,230.87) rectangle (290.60,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.86,236.13) {$S_{T_i}^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 57.68, 27.94) --
	( 57.68, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 96.89, 27.94) --
	( 96.89, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (136.10, 27.94) --
	(136.10, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 57.68, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 96.89, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (136.10, 19.68) {$U_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (188.65, 27.94) --
	(188.65, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (227.86, 27.94) --
	(227.86, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.07, 27.94) --
	(267.07, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (188.65, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (227.86, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (267.07, 19.68) {$U_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 38.00) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21, 81.28) {0.2};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,124.56) {0.4};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,167.84) {0.6};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 29.21,211.13) {0.8};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 41.03) --
	( 34.16, 41.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41, 84.31) --
	( 34.16, 84.31);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,127.59) --
	( 34.16,127.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,170.87) --
	( 34.16,170.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 31.41,214.16) --
	( 34.16,214.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (301.60, 86.39) rectangle (355.85,175.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (307.10,149.71) rectangle (321.55,164.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (314.33,151.16) --
	(314.33,153.32);

\path[draw=drawColor,line width= 0.6pt] (314.33,160.55) --
	(314.33,162.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (308.91,153.32) rectangle (319.75,160.55);

\path[draw=drawColor,line width= 0.6pt] (308.91,156.94) --
	(319.75,156.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (307.10,135.26) rectangle (321.55,149.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (314.33,136.70) --
	(314.33,138.87);

\path[draw=drawColor,line width= 0.6pt] (314.33,146.10) --
	(314.33,148.27);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (308.91,138.87) rectangle (319.75,146.10);

\path[draw=drawColor,line width= 0.6pt] (308.91,142.48) --
	(319.75,142.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (307.10,120.80) rectangle (321.55,135.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (314.33,122.25) --
	(314.33,124.42);

\path[draw=drawColor,line width= 0.6pt] (314.33,131.64) --
	(314.33,133.81);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (308.91,124.42) rectangle (319.75,131.64);

\path[draw=drawColor,line width= 0.6pt] (308.91,128.03) --
	(319.75,128.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (307.10,106.35) rectangle (321.55,120.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (314.33,107.79) --
	(314.33,109.96);

\path[draw=drawColor,line width= 0.6pt] (314.33,117.19) --
	(314.33,119.36);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (308.91,109.96) rectangle (319.75,117.19);

\path[draw=drawColor,line width= 0.6pt] (308.91,113.58) --
	(319.75,113.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (307.10, 91.89) rectangle (321.55,106.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (314.33, 93.34) --
	(314.33, 95.51);

\path[draw=drawColor,line width= 0.6pt] (314.33,102.74) --
	(314.33,104.90);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (308.91, 95.51) rectangle (319.75,102.74);

\path[draw=drawColor,line width= 0.6pt] (308.91, 99.12) --
	(319.75, 99.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.05,153.91) {$K_{Sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.05,139.45) {$K_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.05,125.00) {$K_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.05,110.55) {$K_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.05, 96.09) {$K_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/reda/hsic_anova_3_100_no_pvalue.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-10 15:54:36
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (361.35,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (161.83,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (161.83,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 76.51) --
	(161.83, 76.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,122.80) --
	(161.83,122.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,169.09) --
	(161.83,169.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,215.38) --
	(161.83,215.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 53.37) --
	(161.83, 53.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 99.66) --
	(161.83, 99.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,145.95) --
	(161.83,145.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,192.23) --
	(161.83,192.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.67, 30.69) --
	( 61.67,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19, 30.69) --
	(100.19,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.71, 30.69) --
	(138.71,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.11,126.17) -- ( 50.11,152.84);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 50.11,102.62) -- ( 50.11, 80.55);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 47.51,126.17) --
	( 47.51,102.62) --
	( 52.71,102.62) --
	( 52.71,126.17) --
	( 47.51,126.17) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 47.51,108.12) -- ( 52.71,108.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.89,108.14) -- ( 55.89,132.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 55.89, 87.12) -- ( 55.89, 74.04);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 53.29,108.14) --
	( 53.29, 87.12) --
	( 58.49, 87.12) --
	( 58.49,108.14) --
	( 53.29,108.14) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 53.29, 92.79) -- ( 58.49, 92.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.67, 93.08) -- ( 61.67,105.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.67, 79.50) -- ( 61.67, 68.00);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 59.07, 93.08) --
	( 59.07, 79.50) --
	( 64.27, 79.50) --
	( 64.27, 93.08) --
	( 59.07, 93.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 59.07, 85.00) -- ( 64.27, 85.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.45, 99.68) -- ( 67.45,121.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 67.45, 81.87) -- ( 67.45, 70.71);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 64.85, 99.68) --
	( 64.85, 81.87) --
	( 70.05, 81.87) --
	( 70.05, 99.68) --
	( 64.85, 99.68) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 64.85, 88.02) -- ( 70.05, 88.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.23,102.48) -- ( 73.23,124.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 73.23, 83.23) -- ( 73.23, 71.76);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 70.63,102.48) --
	( 70.63, 83.23) --
	( 75.83, 83.23) --
	( 75.83,102.48) --
	( 70.63,102.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 70.63, 89.42) -- ( 75.83, 89.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.63,187.79) -- ( 88.63,203.62);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 88.63,161.68) -- ( 88.63,139.68);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.03,187.79) --
	( 86.03,161.68) --
	( 91.23,161.68) --
	( 91.23,187.79) --
	( 86.03,187.79) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 86.03,172.30) -- ( 91.23,172.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.41,198.19) -- ( 94.41,214.22);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.41,173.41) -- ( 94.41,158.86);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 91.81,198.19) --
	( 91.81,173.41) --
	( 97.01,173.41) --
	( 97.01,198.19) --
	( 91.81,198.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 91.81,188.42) -- ( 97.01,188.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,203.83) -- (100.19,218.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19,186.49) -- (100.19,175.13);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 97.59,203.83) --
	( 97.59,186.49) --
	(102.79,186.49) --
	(102.79,203.83) --
	( 97.59,203.83) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 97.59,199.82) -- (102.79,199.82);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.97,200.94) -- (105.97,216.03);

\path[draw=drawColor,line width= 0.6pt,line join=round] (105.97,180.27) -- (105.97,168.43);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (103.37,200.94) --
	(103.37,180.27) --
	(108.57,180.27) --
	(108.57,200.94) --
	(103.37,200.94) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (103.37,195.66) -- (108.57,195.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75,200.24) -- (111.75,215.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (111.75,178.25) -- (111.75,165.62);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (109.15,200.24) --
	(109.15,178.25) --
	(114.35,178.25) --
	(114.35,200.24) --
	(109.15,200.24) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (109.15,193.79) -- (114.35,193.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.16, 57.72) -- (127.16, 63.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (127.16, 48.91) -- (127.16, 42.12);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (124.56, 57.72) --
	(124.56, 48.91) --
	(129.76, 48.91) --
	(129.76, 57.72) --
	(124.56, 57.72) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (124.56, 52.55) -- (129.76, 52.55);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.94, 56.80) -- (132.94, 59.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (132.94, 50.49) -- (132.94, 45.04);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (130.34, 56.80) --
	(130.34, 50.49) --
	(135.54, 50.49) --
	(135.54, 56.80) --
	(130.34, 56.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (130.34, 52.16) -- (135.54, 52.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.71, 57.03) -- (138.71, 64.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.71, 50.45) -- (138.71, 45.18);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (136.11, 57.03) --
	(136.11, 50.45) --
	(141.31, 50.45) --
	(141.31, 57.03) --
	(136.11, 57.03) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (136.11, 53.08) -- (141.31, 53.08);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.49, 56.80) -- (144.49, 59.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] (144.49, 50.78) -- (144.49, 45.37);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (141.89, 56.80) --
	(141.89, 50.78) --
	(147.09, 50.78) --
	(147.09, 56.80) --
	(141.89, 56.80) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (141.89, 53.28) -- (147.09, 53.28);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.27, 56.81) -- (150.27, 59.56);

\path[draw=drawColor,line width= 0.6pt,line join=round] (150.27, 50.72) -- (150.27, 45.36);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (147.67, 56.81) --
	(147.67, 50.72) --
	(152.87, 50.72) --
	(152.87, 56.81) --
	(147.67, 56.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (147.67, 52.81) -- (152.87, 52.81);
\end{scope}
\begin{scope}
\path[clip] (167.33, 30.69) rectangle (290.60,230.87);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] (167.33, 30.69) rectangle (290.60,230.87);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.33, 76.51) --
	(290.60, 76.51);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.33,122.80) --
	(290.60,122.80);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.33,169.09) --
	(290.60,169.09);

\path[draw=drawColor,line width= 0.3pt,line join=round] (167.33,215.38) --
	(290.60,215.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.33, 53.37) --
	(290.60, 53.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.33, 99.66) --
	(290.60, 99.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.33,145.95) --
	(290.60,145.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] (167.33,192.23) --
	(290.60,192.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.44, 30.69) --
	(190.44,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.96, 30.69) --
	(228.96,230.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.49, 30.69) --
	(267.49,230.87);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,130.21) -- (178.88,154.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (178.88,102.51) -- (178.88, 82.67);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (176.28,130.21) --
	(176.28,102.51) --
	(181.48,102.51) --
	(181.48,130.21) --
	(176.28,130.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (176.28,110.45) -- (181.48,110.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.66,117.05) -- (184.66,137.40);

\path[draw=drawColor,line width= 0.6pt,line join=round] (184.66, 93.53) -- (184.66, 76.38);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (182.06,117.05) --
	(182.06, 93.53) --
	(187.26, 93.53) --
	(187.26,117.05) --
	(182.06,117.05) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (182.06,100.09) -- (187.26,100.09);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.44,102.73) -- (190.44,118.87);

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.44, 85.45) -- (190.44, 73.49);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (187.84,102.73) --
	(187.84, 85.45) --
	(193.04, 85.45) --
	(193.04,102.73) --
	(187.84,102.73) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (187.84, 91.66) -- (193.04, 91.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.22,108.65) -- (196.22,126.79);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.22, 88.49) -- (196.22, 74.86);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (193.62,108.65) --
	(193.62, 88.49) --
	(198.82, 88.49) --
	(198.82,108.65) --
	(193.62,108.65) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (193.62, 95.24) -- (198.82, 95.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.00,111.16) -- (202.00,129.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (202.00, 89.86) -- (202.00, 75.30);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (199.40,111.16) --
	(199.40, 89.86) --
	(204.60, 89.86) --
	(204.60,111.16) --
	(199.40,111.16) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (199.40, 96.67) -- (204.60, 96.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.41,191.19) -- (217.41,206.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (217.41,164.92) -- (217.41,140.74);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (214.81,191.19) --
	(214.81,164.92) --
	(220.01,164.92) --
	(220.01,191.19) --
	(214.81,191.19) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (214.81,172.50) -- (220.01,172.50);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.19,205.50) -- (223.19,216.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (223.19,184.02) -- (223.19,163.37);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (220.58,205.50) --
	(220.58,184.02) --
	(225.79,184.02) --
	(225.79,205.50) --
	(220.58,205.50) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (220.58,190.69) -- (225.79,190.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.96,212.06) -- (228.96,221.77);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.96,196.13) -- (228.96,179.39);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (226.36,212.06) --
	(226.36,196.13) --
	(231.56,196.13) --
	(231.56,212.06) --
	(226.36,212.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (226.36,203.11) -- (231.56,203.11);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.74,209.97) -- (234.74,219.68);

\path[draw=drawColor,line width= 0.6pt,line join=round] (234.74,192.17) -- (234.74,173.05);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (232.14,209.97) --
	(232.14,192.17) --
	(237.34,192.17) --
	(237.34,209.97) --
	(232.14,209.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (232.14,198.45) -- (237.34,198.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.52,208.74) -- (240.52,218.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (240.52,190.17) -- (240.52,170.24);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (237.92,208.74) --
	(237.92,190.17) --
	(243.12,190.17) --
	(243.12,208.74) --
	(237.92,208.74) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (237.92,196.00) -- (243.12,196.00);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.93, 58.06) -- (255.93, 69.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (255.93, 49.09) -- (255.93, 39.79);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (253.33, 58.06) --
	(253.33, 49.09) --
	(258.53, 49.09) --
	(258.53, 58.06) --
	(253.33, 58.06) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (253.33, 51.91) -- (258.53, 51.91);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.71, 56.91) -- (261.71, 71.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] (261.71, 46.51) -- (261.71, 40.42);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (259.11, 56.91) --
	(259.11, 46.51) --
	(264.31, 46.51) --
	(264.31, 56.91) --
	(259.11, 56.91) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (259.11, 52.24) -- (264.31, 52.24);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.49, 57.15) -- (267.49, 70.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.49, 48.39) -- (267.49, 40.03);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (264.89, 57.15) --
	(264.89, 48.39) --
	(270.09, 48.39) --
	(270.09, 57.15) --
	(264.89, 57.15) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (264.89, 53.30) -- (270.09, 53.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.26, 57.07) -- (273.26, 71.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (273.26, 47.43) -- (273.26, 40.42);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (270.66, 57.07) --
	(270.66, 47.43) --
	(275.86, 47.43) --
	(275.86, 57.07) --
	(270.66, 57.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (270.66, 51.99) -- (275.86, 51.99);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.04, 57.20) -- (279.04, 71.46);

\path[draw=drawColor,line width= 0.6pt,line join=round] (279.04, 47.16) -- (279.04, 40.54);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (276.44, 57.20) --
	(276.44, 47.16) --
	(281.64, 47.16) --
	(281.64, 57.20) --
	(276.44, 57.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (276.44, 52.16) -- (281.64, 52.16);
\end{scope}
\begin{scope}
\path[clip] ( 38.56,230.87) rectangle (161.83,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] ( 38.56,230.87) rectangle (161.83,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.19,236.13) {$S_i^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (167.33,230.87) rectangle (290.60,247.44);
\definecolor{fillColor}{gray}{0.85}

\path[fill=fillColor] (167.33,230.87) rectangle (290.60,247.44);
\definecolor{drawColor}{gray}{0.10}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (228.96,236.13) {$S_{T_i}^{H_{set}}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 61.67, 27.94) --
	( 61.67, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.19, 27.94) --
	(100.19, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (138.71, 27.94) --
	(138.71, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 61.67, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.19, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (138.71, 19.68) {$U_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] (190.44, 27.94) --
	(190.44, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (228.96, 27.94) --
	(228.96, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (267.49, 27.94) --
	(267.49, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (190.44, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (228.96, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (267.49, 19.68) {$U_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 50.34) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 96.63) {0.25};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,142.91) {0.50};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,189.20) {0.75};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 53.37) --
	( 38.56, 53.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 99.66) --
	( 38.56, 99.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,145.95) --
	( 38.56,145.95);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,192.23) --
	( 38.56,192.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (301.60, 86.39) rectangle (355.85,175.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (307.10,149.71) rectangle (321.55,164.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (314.33,151.16) --
	(314.33,153.32);

\path[draw=drawColor,line width= 0.6pt] (314.33,160.55) --
	(314.33,162.72);
\definecolor{fillColor}{RGB}{0,0,4}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (308.91,153.32) rectangle (319.75,160.55);

\path[draw=drawColor,line width= 0.6pt] (308.91,156.94) --
	(319.75,156.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (307.10,135.26) rectangle (321.55,149.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (314.33,136.70) --
	(314.33,138.87);

\path[draw=drawColor,line width= 0.6pt] (314.33,146.10) --
	(314.33,148.27);
\definecolor{fillColor}{RGB}{81,18,124}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (308.91,138.87) rectangle (319.75,146.10);

\path[draw=drawColor,line width= 0.6pt] (308.91,142.48) --
	(319.75,142.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (307.10,120.80) rectangle (321.55,135.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (314.33,122.25) --
	(314.33,124.42);

\path[draw=drawColor,line width= 0.6pt] (314.33,131.64) --
	(314.33,133.81);
\definecolor{fillColor}{RGB}{182,54,121}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (308.91,124.42) rectangle (319.75,131.64);

\path[draw=drawColor,line width= 0.6pt] (308.91,128.03) --
	(319.75,128.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (307.10,106.35) rectangle (321.55,120.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (314.33,107.79) --
	(314.33,109.96);

\path[draw=drawColor,line width= 0.6pt] (314.33,117.19) --
	(314.33,119.36);
\definecolor{fillColor}{RGB}{251,136,97}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (308.91,109.96) rectangle (319.75,117.19);

\path[draw=drawColor,line width= 0.6pt] (308.91,113.58) --
	(319.75,113.58);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (307.10, 91.89) rectangle (321.55,106.35);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (314.33, 93.34) --
	(314.33, 95.51);

\path[draw=drawColor,line width= 0.6pt] (314.33,102.74) --
	(314.33,104.90);
\definecolor{fillColor}{RGB}{252,253,191}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (308.91, 95.51) rectangle (319.75,102.74);

\path[draw=drawColor,line width= 0.6pt] (308.91, 99.12) --
	(319.75, 99.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.05,153.91) {$K_{Sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.05,139.45) {$K_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.05,125.00) {$K_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.05,110.55) {$K_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (327.05, 96.09) {$K_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/reda/hsic_anova_pvalue.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-17 11:24:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 65.57) --
	(326.73, 65.57);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,115.64) --
	(326.73,115.64);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,165.70) --
	(326.73,165.70);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,215.76) --
	(326.73,215.76);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 40.54) --
	(326.73, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 90.60) --
	(326.73, 90.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,140.67) --
	(326.73,140.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,190.73) --
	(326.73,190.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,240.80) --
	(326.73,240.80);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.59, 30.69) --
	( 92.59,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.65, 30.69) --
	(182.65,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.70, 30.69) --
	(272.70,247.45);
\definecolor{drawColor}{gray}{0.20}
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.58, 45.01) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.58, 43.08) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 65.58, 44.34) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.58, 40.96) -- ( 65.58, 41.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.58, 40.54) -- ( 65.58, 40.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 59.50, 40.96) --
	( 59.50, 40.54) --
	( 71.65, 40.54) --
	( 71.65, 40.96) --
	( 59.50, 40.96) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 59.50, 40.61) -- ( 71.65, 40.61);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.08, 43.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.08, 43.41) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 79.08, 44.14) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.08, 41.02) -- ( 79.08, 41.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.08, 40.54) -- ( 79.08, 40.54);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.00, 41.02) --
	( 73.00, 40.54) --
	( 85.16, 40.54) --
	( 85.16, 41.02) --
	( 73.00, 41.02) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.00, 40.67) -- ( 85.16, 40.67);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 46.15) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 44.74) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 92.59, 43.54) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.59, 41.21) -- ( 92.59, 41.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.59, 40.54) -- ( 92.59, 40.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.51, 41.21) --
	( 86.51, 40.54) --
	( 98.67, 40.54) --
	( 98.67, 41.21) --
	( 86.51, 41.21) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 86.51, 40.67) -- ( 98.67, 40.67);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.10, 45.14) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.10, 43.34) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (106.10, 43.48) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.10, 41.09) -- (106.10, 41.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.10, 40.54) -- (106.10, 40.54);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.02, 41.09) --
	(100.02, 40.54) --
	(112.18, 40.54) --
	(112.18, 41.09) --
	(100.02, 41.09) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (100.02, 40.67) -- (112.18, 40.67);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.61, 43.88) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.61, 43.94) circle (  1.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (119.61, 43.68) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.61, 41.01) -- (119.61, 41.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.61, 40.54) -- (119.61, 40.54);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (113.53, 41.01) --
	(113.53, 40.54) --
	(125.69, 40.54) --
	(125.69, 41.01) --
	(113.53, 41.01) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (113.53, 40.61) -- (125.69, 40.61);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.63, 40.54) -- (155.63, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.63, 40.54) -- (155.63, 40.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.55, 40.54) --
	(149.55, 40.54) --
	(161.71, 40.54) --
	(161.71, 40.54) --
	(149.55, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (149.55, 40.54) -- (161.71, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.14, 40.54) -- (169.14, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.14, 40.54) -- (169.14, 40.54);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.06, 40.54) --
	(163.06, 40.54) --
	(175.22, 40.54) --
	(175.22, 40.54) --
	(163.06, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.06, 40.54) -- (175.22, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.65, 40.54) -- (182.65, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.65, 40.54) -- (182.65, 40.54);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (176.57, 40.54) --
	(176.57, 40.54) --
	(188.73, 40.54) --
	(188.73, 40.54) --
	(176.57, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (176.57, 40.54) -- (188.73, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.16, 40.54) -- (196.16, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.16, 40.54) -- (196.16, 40.54);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (190.08, 40.54) --
	(190.08, 40.54) --
	(202.23, 40.54) --
	(202.23, 40.54) --
	(190.08, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (190.08, 40.54) -- (202.23, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.66, 40.54) -- (209.66, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.66, 40.54) -- (209.66, 40.54);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (203.58, 40.54) --
	(203.58, 40.54) --
	(215.74, 40.54) --
	(215.74, 40.54) --
	(203.58, 40.54) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (203.58, 40.54) -- (215.74, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.69,164.48) -- (245.69,236.32);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.69, 86.51) -- (245.69, 47.75);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (239.61,164.48) --
	(239.61, 86.51) --
	(251.76, 86.51) --
	(251.76,164.48) --
	(239.61,164.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (239.61,126.12) -- (251.76,126.12);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.19,164.93) -- (259.19,233.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.19, 86.05) -- (259.19, 45.01);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (253.11,164.93) --
	(253.11, 86.05) --
	(265.27, 86.05) --
	(265.27,164.93) --
	(253.11,164.93) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (253.11,136.90) -- (265.27,136.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.70,168.37) -- (272.70,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.70, 80.54) -- (272.70, 41.87);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (266.62,168.37) --
	(266.62, 80.54) --
	(278.78, 80.54) --
	(278.78,168.37) --
	(266.62,168.37) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (266.62,126.42) -- (278.78,126.42);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.21,166.10) -- (286.21,236.06);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.21, 82.89) -- (286.21, 43.48);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.13,166.10) --
	(280.13, 82.89) --
	(292.29, 82.89) --
	(292.29,166.10) --
	(280.13,166.10) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (280.13,121.54) -- (292.29,121.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.72,167.85) -- (299.72,234.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.72, 82.81) -- (299.72, 44.08);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (293.64,167.85) --
	(293.64, 82.81) --
	(305.80, 82.81) --
	(305.80,167.85) --
	(293.64,167.85) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (293.64,128.75) -- (305.80,128.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 37.51) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 87.57) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,137.64) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,187.70) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,237.77) {$1.00$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 40.54) --
	( 38.56, 40.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 90.60) --
	( 38.56, 90.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,140.67) --
	( 38.56,140.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,190.73) --
	( 38.56,190.73);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,240.80) --
	( 38.56,240.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.59, 27.94) --
	( 92.59, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.65, 27.94) --
	(182.65, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.70, 27.94) --
	(272.70, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.59, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.65, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.70, 19.68) {$U_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.73, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,158.00) rectangle (357.69,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,159.44) --
	(350.46,161.61);

\path[draw=drawColor,line width= 0.6pt] (350.46,168.84) --
	(350.46,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,161.61) rectangle (355.88,168.84);

\path[draw=drawColor,line width= 0.6pt] (345.04,165.22) --
	(355.88,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,143.54) rectangle (357.69,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,144.99) --
	(350.46,147.16);

\path[draw=drawColor,line width= 0.6pt] (350.46,154.38) --
	(350.46,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,147.16) rectangle (355.88,154.38);

\path[draw=drawColor,line width= 0.6pt] (345.04,150.77) --
	(355.88,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,129.09) rectangle (357.69,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,130.53) --
	(350.46,132.70);

\path[draw=drawColor,line width= 0.6pt] (350.46,139.93) --
	(350.46,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,132.70) rectangle (355.88,139.93);

\path[draw=drawColor,line width= 0.6pt] (345.04,136.32) --
	(355.88,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,114.63) rectangle (357.69,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,116.08) --
	(350.46,118.25);

\path[draw=drawColor,line width= 0.6pt] (350.46,125.47) --
	(350.46,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,118.25) rectangle (355.88,125.47);

\path[draw=drawColor,line width= 0.6pt] (345.04,121.86) --
	(355.88,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,100.18) rectangle (357.69,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,101.63) --
	(350.46,103.79);

\path[draw=drawColor,line width= 0.6pt] (350.46,111.02) --
	(350.46,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,103.79) rectangle (355.88,111.02);

\path[draw=drawColor,line width= 0.6pt] (345.04,107.41) --
	(355.88,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,162.19) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,147.74) {$k_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,133.29) {$k_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,118.83) {$k_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,104.38) {$k_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/reda/hsic_anova_quadratic_risk.tex <==
% Created by tikzDevice version 0.12.4 on 2024-01-12 18:22:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (469.76,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 33.06, 25.19) rectangle (344.46,252.94);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 33.06, 25.19) rectangle (344.46,252.95);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.06, 61.42) --
	(344.46, 61.42);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.06,113.18) --
	(344.46,113.18);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.06,164.95) --
	(344.46,164.95);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 33.06,216.71) --
	(344.46,216.71);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 64.91, 25.19) --
	( 64.91,252.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (123.88, 25.19) --
	(123.88,252.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (182.86, 25.19) --
	(182.86,252.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (241.84, 25.19) --
	(241.84,252.94);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.82, 25.19) --
	(300.82,252.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.06, 35.54) --
	(344.46, 35.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.06, 87.30) --
	(344.46, 87.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.06,139.07) --
	(344.46,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.06,190.83) --
	(344.46,190.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.06,242.59) --
	(344.46,242.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42, 25.19) --
	( 35.42,252.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.40, 25.19) --
	( 94.40,252.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.37, 25.19) --
	(153.37,252.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.35, 25.19) --
	(212.35,252.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.33, 25.19) --
	(271.33,252.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.31, 25.19) --
	(330.31,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] ( 47.21,126.23) --
	( 50.16, 94.75) --
	( 53.11, 68.51) --
	( 56.06, 61.35) --
	( 59.01, 56.28) --
	( 61.96, 56.76) --
	( 64.91, 46.06) --
	( 70.80, 53.42) --
	( 76.70, 44.84) --
	( 82.60, 43.40) --
	( 88.50, 41.31) --
	( 94.40, 42.22) --
	(153.37, 36.96) --
	(212.35, 36.70) --
	(271.33, 35.91) --
	(330.31, 35.94);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] ( 70.80,212.18) --
	( 76.70,177.73) --
	( 82.60,153.94) --
	( 88.50,136.63) --
	( 94.40,123.54) --
	(153.37, 72.88) --
	(212.35, 58.96) --
	(271.33, 52.55) --
	(330.31, 48.89);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] ( 61.96,232.95) --
	( 64.91,200.41) --
	( 70.80,157.02) --
	( 76.70,129.97) --
	( 82.60,111.83) --
	( 88.50, 98.99) --
	( 94.40, 89.51) --
	(153.37, 55.51) --
	(212.35, 47.30) --
	(271.33, 43.78) --
	(330.31, 41.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.11, 32.51) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.11, 84.27) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.11,136.04) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.11,187.80) {$0.75$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 28.11,239.56) {$1.00$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.31, 35.54) --
	( 33.06, 35.54);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.31, 87.30) --
	( 33.06, 87.30);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.31,139.07) --
	( 33.06,139.07);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.31,190.83) --
	( 33.06,190.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 30.31,242.59) --
	( 33.06,242.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.42, 22.44) --
	( 35.42, 25.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.40, 22.44) --
	( 94.40, 25.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (153.37, 22.44) --
	(153.37, 25.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (212.35, 22.44) --
	(212.35, 25.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (271.33, 22.44) --
	(271.33, 25.19);

\path[draw=drawColor,line width= 0.6pt,line join=round] (330.31, 22.44) --
	(330.31, 25.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 35.42, 14.18) {$0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.40, 14.18) {$100$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (153.37, 14.18) {$200$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (212.35, 14.18) {$300$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (271.33, 14.18) {$400$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (330.31, 14.18) {$500$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (188.76,  2.14) {$n=m$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (355.46,104.28) rectangle (459.75,173.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (360.96,138.69) rectangle (375.41,153.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,line join=round] (362.41,145.91) -- (373.97,145.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 1.7pt,line join=round] (362.41,145.91) -- (373.97,145.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.7pt,line join=round] (362.41,145.91) -- (373.97,145.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (360.96,124.23) rectangle (375.41,138.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (362.41,131.46) -- (373.97,131.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (362.41,131.46) -- (373.97,131.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 1pt off 3pt ,line join=round] (362.41,131.46) -- (373.97,131.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (360.96,109.78) rectangle (375.41,124.23);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (362.41,117.00) -- (373.97,117.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.50}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (362.41,117.00) -- (373.97,117.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 1.7pt,dash pattern=on 4pt off 4pt ,line join=round] (362.41,117.00) -- (373.97,117.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (380.91,142.88) {$\mathcal R(\widehat{\widehat{\operatorname{HSIC}}}(U_1,\Gamma_g))$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (380.91,128.43) {NMC upper bound};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (380.91,113.97) {Upper bound};
\end{scope}
\end{tikzpicture}


==> Images/reda/hsic_anova_tot.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-17 11:24:52
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (397.48,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (397.48,252.94);
\end{scope}
\begin{scope}
\path[clip] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 38.56, 30.69) rectangle (326.73,247.45);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56, 80.31) --
	(326.73, 80.31);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,130.43) --
	(326.73,130.43);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,180.55) --
	(326.73,180.55);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 38.56,230.66) --
	(326.73,230.66);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56, 55.25) --
	(326.73, 55.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,105.37) --
	(326.73,105.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,155.49) --
	(326.73,155.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 38.56,205.60) --
	(326.73,205.60);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.59, 30.69) --
	( 92.59,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.65, 30.69) --
	(182.65,247.45);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.70, 30.69) --
	(272.70,247.45);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.58,138.45) -- ( 65.58,164.27);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.58,108.45) -- ( 65.58, 86.98);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 59.50,138.45) --
	( 59.50,108.45) --
	( 71.65,108.45) --
	( 71.65,138.45) --
	( 59.50,138.45) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 59.50,117.05) -- ( 71.65,117.05);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.08,124.20) -- ( 79.08,146.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 79.08, 98.73) -- ( 79.08, 80.16);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 73.00,124.20) --
	( 73.00, 98.73) --
	( 85.16, 98.73) --
	( 85.16,124.20) --
	( 73.00,124.20) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 73.00,105.83) -- ( 85.16,105.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.59,108.69) -- ( 92.59,126.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.59, 89.98) -- ( 92.59, 77.03);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] ( 86.51,108.69) --
	( 86.51, 89.98) --
	( 98.67, 89.98) --
	( 98.67,108.69) --
	( 86.51,108.69) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] ( 86.51, 96.70) -- ( 98.67, 96.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.10,115.11) -- (106.10,134.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (106.10, 93.28) -- (106.10, 78.52);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (100.02,115.11) --
	(100.02, 93.28) --
	(112.18, 93.28) --
	(112.18,115.11) --
	(100.02,115.11) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (100.02,100.59) -- (112.18,100.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.61,117.82) -- (119.61,138.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (119.61, 94.76) -- (119.61, 78.99);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (113.53,117.82) --
	(113.53, 94.76) --
	(125.69, 94.76) --
	(125.69,117.82) --
	(113.53,117.82) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (113.53,102.13) -- (125.69,102.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.63,204.48) -- (155.63,220.51);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.63,176.03) -- (155.63,149.85);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (149.55,204.48) --
	(149.55,176.03) --
	(161.71,176.03) --
	(161.71,204.48) --
	(149.55,204.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (149.55,184.23) -- (161.71,184.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.14,219.97) -- (169.14,232.41);

\path[draw=drawColor,line width= 0.6pt,line join=round] (169.14,196.71) -- (169.14,174.36);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (163.06,219.97) --
	(163.06,196.71) --
	(175.22,196.71) --
	(175.22,219.97) --
	(163.06,219.97) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (163.06,203.94) -- (175.22,203.94);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.65,227.07) -- (182.65,237.59);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.65,209.83) -- (182.65,191.70);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (176.57,227.07) --
	(176.57,209.83) --
	(188.73,209.83) --
	(188.73,227.07) --
	(176.57,227.07) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (176.57,217.38) -- (188.73,217.38);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.16,224.81) -- (196.16,235.33);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.16,205.53) -- (196.16,184.84);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (190.08,224.81) --
	(190.08,205.53) --
	(202.23,205.53) --
	(202.23,224.81) --
	(190.08,224.81) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (190.08,212.34) -- (202.23,212.34);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.66,223.48) -- (209.66,234.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] (209.66,203.37) -- (209.66,181.79);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (203.58,223.48) --
	(203.58,203.37) --
	(215.74,203.37) --
	(215.74,223.48) --
	(203.58,223.48) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (203.58,209.69) -- (215.74,209.69);
\definecolor{fillColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (245.69, 75.98) circle (  1.96);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.69, 60.33) -- (245.69, 72.52);

\path[draw=drawColor,line width= 0.6pt,line join=round] (245.69, 50.62) -- (245.69, 40.54);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (239.61, 60.33) --
	(239.61, 50.62) --
	(251.76, 50.62) --
	(251.76, 60.33) --
	(239.61, 60.33) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (239.61, 53.67) -- (251.76, 53.67);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.19, 59.08) -- (259.19, 75.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] (259.19, 47.82) -- (259.19, 41.23);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (253.11, 59.08) --
	(253.11, 47.82) --
	(265.27, 47.82) --
	(265.27, 59.08) --
	(253.11, 59.08) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (253.11, 54.02) -- (265.27, 54.02);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.70, 59.34) -- (272.70, 73.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.70, 49.85) -- (272.70, 40.80);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (266.62, 59.34) --
	(266.62, 49.85) --
	(278.78, 49.85) --
	(278.78, 59.34) --
	(266.62, 59.34) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (266.62, 55.18) -- (278.78, 55.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.21, 59.26) -- (286.21, 74.47);

\path[draw=drawColor,line width= 0.6pt,line join=round] (286.21, 48.81) -- (286.21, 41.23);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (280.13, 59.26) --
	(280.13, 48.81) --
	(292.29, 48.81) --
	(292.29, 59.26) --
	(280.13, 59.26) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (280.13, 53.75) -- (292.29, 53.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.72, 59.39) -- (299.72, 74.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] (299.72, 48.52) -- (299.72, 41.36);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (293.64, 59.39) --
	(293.64, 48.52) --
	(305.80, 48.52) --
	(305.80, 59.39) --
	(293.64, 59.39) --
	cycle;

\path[draw=drawColor,line width= 1.1pt] (293.64, 53.93) -- (305.80, 53.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61, 52.22) {$0.00$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,102.34) {$0.25$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,152.46) {$0.50$};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 33.61,202.57) {$0.75$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81, 55.25) --
	( 38.56, 55.25);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,105.37) --
	( 38.56,105.37);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,155.49) --
	( 38.56,155.49);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 35.81,205.60) --
	( 38.56,205.60);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 92.59, 27.94) --
	( 92.59, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (182.65, 27.94) --
	(182.65, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (272.70, 27.94) --
	(272.70, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 92.59, 19.68) {$U_1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (182.65, 19.68) {$U_2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (272.70, 19.68) {$U_3$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (337.73, 94.68) rectangle (391.98,183.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,158.00) rectangle (357.69,172.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,159.44) --
	(350.46,161.61);

\path[draw=drawColor,line width= 0.6pt] (350.46,168.84) --
	(350.46,171.01);
\definecolor{fillColor}{RGB}{248,118,109}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,161.61) rectangle (355.88,168.84);

\path[draw=drawColor,line width= 0.6pt] (345.04,165.22) --
	(355.88,165.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,143.54) rectangle (357.69,158.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,144.99) --
	(350.46,147.16);

\path[draw=drawColor,line width= 0.6pt] (350.46,154.38) --
	(350.46,156.55);
\definecolor{fillColor}{RGB}{163,165,0}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,147.16) rectangle (355.88,154.38);

\path[draw=drawColor,line width= 0.6pt] (345.04,150.77) --
	(355.88,150.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,129.09) rectangle (357.69,143.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,130.53) --
	(350.46,132.70);

\path[draw=drawColor,line width= 0.6pt] (350.46,139.93) --
	(350.46,142.10);
\definecolor{fillColor}{RGB}{0,191,125}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,132.70) rectangle (355.88,139.93);

\path[draw=drawColor,line width= 0.6pt] (345.04,136.32) --
	(355.88,136.32);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,114.63) rectangle (357.69,129.09);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,116.08) --
	(350.46,118.25);

\path[draw=drawColor,line width= 0.6pt] (350.46,125.47) --
	(350.46,127.64);
\definecolor{fillColor}{RGB}{0,176,246}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,118.25) rectangle (355.88,125.47);

\path[draw=drawColor,line width= 0.6pt] (345.04,121.86) --
	(355.88,121.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{fillColor}{gray}{0.95}

\path[fill=fillColor] (343.23,100.18) rectangle (357.69,114.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt] (350.46,101.63) --
	(350.46,103.79);

\path[draw=drawColor,line width= 0.6pt] (350.46,111.02) --
	(350.46,113.19);
\definecolor{fillColor}{RGB}{231,107,243}

\path[draw=drawColor,line width= 0.6pt,fill=fillColor] (345.04,103.79) rectangle (355.88,111.02);

\path[draw=drawColor,line width= 0.6pt] (345.04,107.41) --
	(355.88,107.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,162.19) {$k_{sob}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,147.74) {$k_{gauss}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,133.29) {$k_{exp}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,118.83) {$k_{3/2}$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (397.48,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.88] at (363.19,104.38) {$k_{5/2}$};
\end{scope}
\end{tikzpicture}


==> Images/reda/u1_-2.5.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-10 10:01:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\definecolor{MyOrange}{rgb}{0.8, 0.33, 0}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{69,33,84}

\path[fill=fillColor] (-11.74,259.06) --
	( -8.92,253.48) --
	( -6.10,248.01) --
	( -3.28,242.66) --
	( -0.46,237.41) --
	(  2.36,232.29) --
	(  5.18,227.27) --
	(  8.00,222.37) --
	( 10.82,217.59) --
	( 13.64,212.92) --
	( 16.46,208.36) --
	( 19.28,203.92) --
	( 22.10,199.59) --
	( 24.92,195.37) --
	( 27.74,191.27) --
	( 30.56,187.28) --
	( 33.38,183.41) --
	( 36.20,179.65) --
	( 39.02,176.00) --
	( 41.84,172.47) --
	( 44.66,169.05) --
	( 47.48,165.75) --
	( 50.30,162.56) --
	( 53.12,159.48) --
	( 55.94,156.52) --
	( 58.76,153.67) --
	( 61.58,150.93) --
	( 64.40,148.31) --
	( 67.22,145.81) --
	( 70.04,143.41) --
	( 72.86,141.13) --
	( 75.68,138.97) --
	( 78.50,136.92) --
	( 81.32,134.98) --
	( 84.14,133.16) --
	( 86.96,131.45) --
	( 89.78,129.85) --
	( 92.60,128.37) --
	( 95.42,127.01) --
	( 98.24,125.75) --
	(101.06,124.61) --
	(103.88,123.59) --
	(106.70,122.68) --
	(109.52,121.88) --
	(112.34,121.20) --
	(115.16,120.63) --
	(117.98,120.17) --
	(120.80,119.83) --
	(123.62,119.60) --
	(126.44,119.49) --
	(129.26,119.49) --
	(132.08,119.60) --
	(134.90,119.83) --
	(137.72,120.17) --
	(140.54,120.63) --
	(143.36,121.20) --
	(146.18,121.88) --
	(149.00,122.68) --
	(151.82,123.59) --
	(154.64,124.61) --
	(157.46,125.75) --
	(160.28,127.01) --
	(163.10,128.37) --
	(165.92,129.85) --
	(168.74,131.45) --
	(171.56,133.16) --
	(174.38,134.98) --
	(177.20,136.92) --
	(180.02,138.97) --
	(182.84,141.13) --
	(185.66,143.41) --
	(188.48,145.81) --
	(191.30,148.31) --
	(194.12,150.93) --
	(196.94,153.67) --
	(199.76,156.52) --
	(202.58,159.48) --
	(205.40,162.56) --
	(208.22,165.75) --
	(211.04,169.05) --
	(213.86,172.47) --
	(216.68,176.00) --
	(219.50,179.65) --
	(222.32,183.41) --
	(225.14,187.28) --
	(227.96,191.27) --
	(230.78,195.37) --
	(233.60,199.59) --
	(236.42,203.92) --
	(239.24,208.36) --
	(242.06,212.92) --
	(244.88,217.59) --
	(247.70,222.37) --
	(250.52,227.27) --
	(253.34,232.29) --
	(256.16,237.41) --
	(258.98,242.66) --
	(261.80,248.01) --
	(264.62,253.48) --
	(267.44,259.06) --
	(267.44,-11.74) --
	(264.62,-11.74) --
	(261.80,-11.74) --
	(258.98,-11.74) --
	(256.16,-11.74) --
	(253.34,-11.74) --
	(250.52,-11.74) --
	(247.70,-11.74) --
	(244.88,-11.74) --
	(242.06,-11.74) --
	(239.24,-11.74) --
	(236.42,-11.74) --
	(233.60,-11.74) --
	(230.78,-11.74) --
	(227.96,-11.74) --
	(225.14,-11.74) --
	(222.32,-11.74) --
	(219.50,-11.74) --
	(216.68,-11.74) --
	(213.86,-11.74) --
	(211.04,-11.74) --
	(208.22,-11.74) --
	(205.40,-11.74) --
	(202.58,-11.74) --
	(199.76,-11.74) --
	(196.94,-11.74) --
	(194.12,-11.74) --
	(191.30,-11.74) --
	(188.48,-11.74) --
	(185.66,-11.74) --
	(182.84,-11.74) --
	(180.02,-11.74) --
	(177.20,-11.74) --
	(174.38,-11.74) --
	(171.56,-11.74) --
	(168.74,-11.74) --
	(165.92,-11.74) --
	(163.10,-11.74) --
	(160.28,-11.74) --
	(157.46,-11.74) --
	(154.64,-11.74) --
	(151.82,-11.74) --
	(149.00,-11.74) --
	(146.18,-11.74) --
	(143.36,-11.74) --
	(140.54,-11.74) --
	(137.72,-11.74) --
	(134.90,-11.74) --
	(132.08,-11.74) --
	(129.26,-11.74) --
	(126.44,-11.74) --
	(123.62,-11.74) --
	(120.80,-11.74) --
	(117.98,-11.74) --
	(115.16,-11.74) --
	(112.34,-11.74) --
	(109.52,-11.74) --
	(106.70,-11.74) --
	(103.88,-11.74) --
	(101.06,-11.74) --
	( 98.24,-11.74) --
	( 95.42,-11.74) --
	( 92.60,-11.74) --
	( 89.78,-11.74) --
	( 86.96,-11.74) --
	( 84.14,-11.74) --
	( 81.32,-11.74) --
	( 78.50,-11.74) --
	( 75.68,-11.74) --
	( 72.86,-11.74) --
	( 70.04,-11.74) --
	( 67.22,-11.74) --
	( 64.40,-11.74) --
	( 61.58,-11.74) --
	( 58.76,-11.74) --
	( 55.94,-11.74) --
	( 53.12,-11.74) --
	( 50.30,-11.74) --
	( 47.48,-11.74) --
	( 44.66,-11.74) --
	( 41.84,-11.74) --
	( 39.02,-11.74) --
	( 36.20,-11.74) --
	( 33.38,-11.74) --
	( 30.56,-11.74) --
	( 27.74,-11.74) --
	( 24.92,-11.74) --
	( 22.10,-11.74) --
	( 19.28,-11.74) --
	( 16.46,-11.74) --
	( 13.64,-11.74) --
	( 10.82,-11.74) --
	(  8.00,-11.74) --
	(  5.18,-11.74) --
	(  2.36,-11.74) --
	( -0.46,-11.74) --
	( -3.28,-11.74) --
	( -6.10,-11.74) --
	( -8.92,-11.74) --
	(-11.74,-11.74) --
	cycle;

\path[] (-11.74,259.06) --
	( -8.92,253.48) --
	( -6.10,248.01) --
	( -3.28,242.66) --
	( -0.46,237.41) --
	(  2.36,232.29) --
	(  5.18,227.27) --
	(  8.00,222.37) --
	( 10.82,217.59) --
	( 13.64,212.92) --
	( 16.46,208.36) --
	( 19.28,203.92) --
	( 22.10,199.59) --
	( 24.92,195.37) --
	( 27.74,191.27) --
	( 30.56,187.28) --
	( 33.38,183.41) --
	( 36.20,179.65) --
	( 39.02,176.00) --
	( 41.84,172.47) --
	( 44.66,169.05) --
	( 47.48,165.75) --
	( 50.30,162.56) --
	( 53.12,159.48) --
	( 55.94,156.52) --
	( 58.76,153.67) --
	( 61.58,150.93) --
	( 64.40,148.31) --
	( 67.22,145.81) --
	( 70.04,143.41) --
	( 72.86,141.13) --
	( 75.68,138.97) --
	( 78.50,136.92) --
	( 81.32,134.98) --
	( 84.14,133.16) --
	( 86.96,131.45) --
	( 89.78,129.85) --
	( 92.60,128.37) --
	( 95.42,127.01) --
	( 98.24,125.75) --
	(101.06,124.61) --
	(103.88,123.59) --
	(106.70,122.68) --
	(109.52,121.88) --
	(112.34,121.20) --
	(115.16,120.63) --
	(117.98,120.17) --
	(120.80,119.83) --
	(123.62,119.60) --
	(126.44,119.49) --
	(129.26,119.49) --
	(132.08,119.60) --
	(134.90,119.83) --
	(137.72,120.17) --
	(140.54,120.63) --
	(143.36,121.20) --
	(146.18,121.88) --
	(149.00,122.68) --
	(151.82,123.59) --
	(154.64,124.61) --
	(157.46,125.75) --
	(160.28,127.01) --
	(163.10,128.37) --
	(165.92,129.85) --
	(168.74,131.45) --
	(171.56,133.16) --
	(174.38,134.98) --
	(177.20,136.92) --
	(180.02,138.97) --
	(182.84,141.13) --
	(185.66,143.41) --
	(188.48,145.81) --
	(191.30,148.31) --
	(194.12,150.93) --
	(196.94,153.67) --
	(199.76,156.52) --
	(202.58,159.48) --
	(205.40,162.56) --
	(208.22,165.75) --
	(211.04,169.05) --
	(213.86,172.47) --
	(216.68,176.00) --
	(219.50,179.65) --
	(222.32,183.41) --
	(225.14,187.28) --
	(227.96,191.27) --
	(230.78,195.37) --
	(233.60,199.59) --
	(236.42,203.92) --
	(239.24,208.36) --
	(242.06,212.92) --
	(244.88,217.59) --
	(247.70,222.37) --
	(250.52,227.27) --
	(253.34,232.29) --
	(256.16,237.41) --
	(258.98,242.66) --
	(261.80,248.01) --
	(264.62,253.48) --
	(267.44,259.06);

\path[] (267.44,-11.74) --
	(264.62,-11.74) --
	(261.80,-11.74) --
	(258.98,-11.74) --
	(256.16,-11.74) --
	(253.34,-11.74) --
	(250.52,-11.74) --
	(247.70,-11.74) --
	(244.88,-11.74) --
	(242.06,-11.74) --
	(239.24,-11.74) --
	(236.42,-11.74) --
	(233.60,-11.74) --
	(230.78,-11.74) --
	(227.96,-11.74) --
	(225.14,-11.74) --
	(222.32,-11.74) --
	(219.50,-11.74) --
	(216.68,-11.74) --
	(213.86,-11.74) --
	(211.04,-11.74) --
	(208.22,-11.74) --
	(205.40,-11.74) --
	(202.58,-11.74) --
	(199.76,-11.74) --
	(196.94,-11.74) --
	(194.12,-11.74) --
	(191.30,-11.74) --
	(188.48,-11.74) --
	(185.66,-11.74) --
	(182.84,-11.74) --
	(180.02,-11.74) --
	(177.20,-11.74) --
	(174.38,-11.74) --
	(171.56,-11.74) --
	(168.74,-11.74) --
	(165.92,-11.74) --
	(163.10,-11.74) --
	(160.28,-11.74) --
	(157.46,-11.74) --
	(154.64,-11.74) --
	(151.82,-11.74) --
	(149.00,-11.74) --
	(146.18,-11.74) --
	(143.36,-11.74) --
	(140.54,-11.74) --
	(137.72,-11.74) --
	(134.90,-11.74) --
	(132.08,-11.74) --
	(129.26,-11.74) --
	(126.44,-11.74) --
	(123.62,-11.74) --
	(120.80,-11.74) --
	(117.98,-11.74) --
	(115.16,-11.74) --
	(112.34,-11.74) --
	(109.52,-11.74) --
	(106.70,-11.74) --
	(103.88,-11.74) --
	(101.06,-11.74) --
	( 98.24,-11.74) --
	( 95.42,-11.74) --
	( 92.60,-11.74) --
	( 89.78,-11.74) --
	( 86.96,-11.74) --
	( 84.14,-11.74) --
	( 81.32,-11.74) --
	( 78.50,-11.74) --
	( 75.68,-11.74) --
	( 72.86,-11.74) --
	( 70.04,-11.74) --
	( 67.22,-11.74) --
	( 64.40,-11.74) --
	( 61.58,-11.74) --
	( 58.76,-11.74) --
	( 55.94,-11.74) --
	( 53.12,-11.74) --
	( 50.30,-11.74) --
	( 47.48,-11.74) --
	( 44.66,-11.74) --
	( 41.84,-11.74) --
	( 39.02,-11.74) --
	( 36.20,-11.74) --
	( 33.38,-11.74) --
	( 30.56,-11.74) --
	( 27.74,-11.74) --
	( 24.92,-11.74) --
	( 22.10,-11.74) --
	( 19.28,-11.74) --
	( 16.46,-11.74) --
	( 13.64,-11.74) --
	( 10.82,-11.74) --
	(  8.00,-11.74) --
	(  5.18,-11.74) --
	(  2.36,-11.74) --
	( -0.46,-11.74) --
	( -3.28,-11.74) --
	( -6.10,-11.74) --
	( -8.92,-11.74) --
	(-11.74,-11.74);
  \node[text=MyOrange,inner sep=0pt,anchor=west, outer sep=0pt, scale=  2.5] at ( 80.00,240.00) {$U_1=\text{-}2.5$};
 \node[text=fillColor,inner sep=0pt,anchor=west, outer sep=0pt, scale=  2.5] at ( 80.00,200.00) {$U_2=0$};
\end{scope}
\end{tikzpicture}


==> Images/reda/u1_-5.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-10 10:05:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\definecolor{MyOrange}{rgb}{0.8, 0.33, 0}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{69,33,84}

\path[fill=fillColor] (-11.74,245.10) --
	( -8.92,239.52) --
	( -6.10,234.05) --
	( -3.28,228.70) --
	( -0.46,223.46) --
	(  2.36,218.33) --
	(  5.18,213.31) --
	(  8.00,208.42) --
	( 10.82,203.63) --
	( 13.64,198.96) --
	( 16.46,194.40) --
	( 19.28,189.96) --
	( 22.10,185.63) --
	( 24.92,181.41) --
	( 27.74,177.31) --
	( 30.56,173.32) --
	( 33.38,169.45) --
	( 36.20,165.69) --
	( 39.02,162.04) --
	( 41.84,158.51) --
	( 44.66,155.09) --
	( 47.48,151.79) --
	( 50.30,148.60) --
	( 53.12,145.52) --
	( 55.94,142.56) --
	( 58.76,139.71) --
	( 61.58,136.97) --
	( 64.40,134.35) --
	( 67.22,131.85) --
	( 70.04,129.45) --
	( 72.86,127.18) --
	( 75.68,125.01) --
	( 78.50,122.96) --
	( 81.32,121.02) --
	( 84.14,119.20) --
	( 86.96,117.49) --
	( 89.78,115.90) --
	( 92.60,114.41) --
	( 95.42,113.05) --
	( 98.24,111.79) --
	(101.06,110.65) --
	(103.88,109.63) --
	(106.70,108.72) --
	(109.52,107.92) --
	(112.34,107.24) --
	(115.16,106.67) --
	(117.98,106.21) --
	(120.80,105.87) --
	(123.62,105.64) --
	(126.44,105.53) --
	(129.26,105.53) --
	(132.08,105.64) --
	(134.90,105.87) --
	(137.72,106.21) --
	(140.54,106.67) --
	(143.36,107.24) --
	(146.18,107.92) --
	(149.00,108.72) --
	(151.82,109.63) --
	(154.64,110.65) --
	(157.46,111.79) --
	(160.28,113.05) --
	(163.10,114.41) --
	(165.92,115.90) --
	(168.74,117.49) --
	(171.56,119.20) --
	(174.38,121.02) --
	(177.20,122.96) --
	(180.02,125.01) --
	(182.84,127.18) --
	(185.66,129.45) --
	(188.48,131.85) --
	(191.30,134.35) --
	(194.12,136.97) --
	(196.94,139.71) --
	(199.76,142.56) --
	(202.58,145.52) --
	(205.40,148.60) --
	(208.22,151.79) --
	(211.04,155.09) --
	(213.86,158.51) --
	(216.68,162.04) --
	(219.50,165.69) --
	(222.32,169.45) --
	(225.14,173.32) --
	(227.96,177.31) --
	(230.78,181.41) --
	(233.60,185.63) --
	(236.42,189.96) --
	(239.24,194.40) --
	(242.06,198.96) --
	(244.88,203.63) --
	(247.70,208.42) --
	(250.52,213.31) --
	(253.34,218.33) --
	(256.16,223.46) --
	(258.98,228.70) --
	(261.80,234.05) --
	(264.62,239.52) --
	(267.44,245.10) --
	(267.44,-11.74) --
	(264.62,-11.74) --
	(261.80,-11.74) --
	(258.98,-11.74) --
	(256.16,-11.74) --
	(253.34,-11.74) --
	(250.52,-11.74) --
	(247.70,-11.74) --
	(244.88,-11.74) --
	(242.06,-11.74) --
	(239.24,-11.74) --
	(236.42,-11.74) --
	(233.60,-11.74) --
	(230.78,-11.74) --
	(227.96,-11.74) --
	(225.14,-11.74) --
	(222.32,-11.74) --
	(219.50,-11.74) --
	(216.68,-11.74) --
	(213.86,-11.74) --
	(211.04,-11.74) --
	(208.22,-11.74) --
	(205.40,-11.74) --
	(202.58,-11.74) --
	(199.76,-11.74) --
	(196.94,-11.74) --
	(194.12,-11.74) --
	(191.30,-11.74) --
	(188.48,-11.74) --
	(185.66,-11.74) --
	(182.84,-11.74) --
	(180.02,-11.74) --
	(177.20,-11.74) --
	(174.38,-11.74) --
	(171.56,-11.74) --
	(168.74,-11.74) --
	(165.92,-11.74) --
	(163.10,-11.74) --
	(160.28,-11.74) --
	(157.46,-11.74) --
	(154.64,-11.74) --
	(151.82,-11.74) --
	(149.00,-11.74) --
	(146.18,-11.74) --
	(143.36,-11.74) --
	(140.54,-11.74) --
	(137.72,-11.74) --
	(134.90,-11.74) --
	(132.08,-11.74) --
	(129.26,-11.74) --
	(126.44,-11.74) --
	(123.62,-11.74) --
	(120.80,-11.74) --
	(117.98,-11.74) --
	(115.16,-11.74) --
	(112.34,-11.74) --
	(109.52,-11.74) --
	(106.70,-11.74) --
	(103.88,-11.74) --
	(101.06,-11.74) --
	( 98.24,-11.74) --
	( 95.42,-11.74) --
	( 92.60,-11.74) --
	( 89.78,-11.74) --
	( 86.96,-11.74) --
	( 84.14,-11.74) --
	( 81.32,-11.74) --
	( 78.50,-11.74) --
	( 75.68,-11.74) --
	( 72.86,-11.74) --
	( 70.04,-11.74) --
	( 67.22,-11.74) --
	( 64.40,-11.74) --
	( 61.58,-11.74) --
	( 58.76,-11.74) --
	( 55.94,-11.74) --
	( 53.12,-11.74) --
	( 50.30,-11.74) --
	( 47.48,-11.74) --
	( 44.66,-11.74) --
	( 41.84,-11.74) --
	( 39.02,-11.74) --
	( 36.20,-11.74) --
	( 33.38,-11.74) --
	( 30.56,-11.74) --
	( 27.74,-11.74) --
	( 24.92,-11.74) --
	( 22.10,-11.74) --
	( 19.28,-11.74) --
	( 16.46,-11.74) --
	( 13.64,-11.74) --
	( 10.82,-11.74) --
	(  8.00,-11.74) --
	(  5.18,-11.74) --
	(  2.36,-11.74) --
	( -0.46,-11.74) --
	( -3.28,-11.74) --
	( -6.10,-11.74) --
	( -8.92,-11.74) --
	(-11.74,-11.74) --
	cycle;

\path[] (-11.74,245.10) --
	( -8.92,239.52) --
	( -6.10,234.05) --
	( -3.28,228.70) --
	( -0.46,223.46) --
	(  2.36,218.33) --
	(  5.18,213.31) --
	(  8.00,208.42) --
	( 10.82,203.63) --
	( 13.64,198.96) --
	( 16.46,194.40) --
	( 19.28,189.96) --
	( 22.10,185.63) --
	( 24.92,181.41) --
	( 27.74,177.31) --
	( 30.56,173.32) --
	( 33.38,169.45) --
	( 36.20,165.69) --
	( 39.02,162.04) --
	( 41.84,158.51) --
	( 44.66,155.09) --
	( 47.48,151.79) --
	( 50.30,148.60) --
	( 53.12,145.52) --
	( 55.94,142.56) --
	( 58.76,139.71) --
	( 61.58,136.97) --
	( 64.40,134.35) --
	( 67.22,131.85) --
	( 70.04,129.45) --
	( 72.86,127.18) --
	( 75.68,125.01) --
	( 78.50,122.96) --
	( 81.32,121.02) --
	( 84.14,119.20) --
	( 86.96,117.49) --
	( 89.78,115.90) --
	( 92.60,114.41) --
	( 95.42,113.05) --
	( 98.24,111.79) --
	(101.06,110.65) --
	(103.88,109.63) --
	(106.70,108.72) --
	(109.52,107.92) --
	(112.34,107.24) --
	(115.16,106.67) --
	(117.98,106.21) --
	(120.80,105.87) --
	(123.62,105.64) --
	(126.44,105.53) --
	(129.26,105.53) --
	(132.08,105.64) --
	(134.90,105.87) --
	(137.72,106.21) --
	(140.54,106.67) --
	(143.36,107.24) --
	(146.18,107.92) --
	(149.00,108.72) --
	(151.82,109.63) --
	(154.64,110.65) --
	(157.46,111.79) --
	(160.28,113.05) --
	(163.10,114.41) --
	(165.92,115.90) --
	(168.74,117.49) --
	(171.56,119.20) --
	(174.38,121.02) --
	(177.20,122.96) --
	(180.02,125.01) --
	(182.84,127.18) --
	(185.66,129.45) --
	(188.48,131.85) --
	(191.30,134.35) --
	(194.12,136.97) --
	(196.94,139.71) --
	(199.76,142.56) --
	(202.58,145.52) --
	(205.40,148.60) --
	(208.22,151.79) --
	(211.04,155.09) --
	(213.86,158.51) --
	(216.68,162.04) --
	(219.50,165.69) --
	(222.32,169.45) --
	(225.14,173.32) --
	(227.96,177.31) --
	(230.78,181.41) --
	(233.60,185.63) --
	(236.42,189.96) --
	(239.24,194.40) --
	(242.06,198.96) --
	(244.88,203.63) --
	(247.70,208.42) --
	(250.52,213.31) --
	(253.34,218.33) --
	(256.16,223.46) --
	(258.98,228.70) --
	(261.80,234.05) --
	(264.62,239.52) --
	(267.44,245.10);

\path[] (267.44,-11.74) --
	(264.62,-11.74) --
	(261.80,-11.74) --
	(258.98,-11.74) --
	(256.16,-11.74) --
	(253.34,-11.74) --
	(250.52,-11.74) --
	(247.70,-11.74) --
	(244.88,-11.74) --
	(242.06,-11.74) --
	(239.24,-11.74) --
	(236.42,-11.74) --
	(233.60,-11.74) --
	(230.78,-11.74) --
	(227.96,-11.74) --
	(225.14,-11.74) --
	(222.32,-11.74) --
	(219.50,-11.74) --
	(216.68,-11.74) --
	(213.86,-11.74) --
	(211.04,-11.74) --
	(208.22,-11.74) --
	(205.40,-11.74) --
	(202.58,-11.74) --
	(199.76,-11.74) --
	(196.94,-11.74) --
	(194.12,-11.74) --
	(191.30,-11.74) --
	(188.48,-11.74) --
	(185.66,-11.74) --
	(182.84,-11.74) --
	(180.02,-11.74) --
	(177.20,-11.74) --
	(174.38,-11.74) --
	(171.56,-11.74) --
	(168.74,-11.74) --
	(165.92,-11.74) --
	(163.10,-11.74) --
	(160.28,-11.74) --
	(157.46,-11.74) --
	(154.64,-11.74) --
	(151.82,-11.74) --
	(149.00,-11.74) --
	(146.18,-11.74) --
	(143.36,-11.74) --
	(140.54,-11.74) --
	(137.72,-11.74) --
	(134.90,-11.74) --
	(132.08,-11.74) --
	(129.26,-11.74) --
	(126.44,-11.74) --
	(123.62,-11.74) --
	(120.80,-11.74) --
	(117.98,-11.74) --
	(115.16,-11.74) --
	(112.34,-11.74) --
	(109.52,-11.74) --
	(106.70,-11.74) --
	(103.88,-11.74) --
	(101.06,-11.74) --
	( 98.24,-11.74) --
	( 95.42,-11.74) --
	( 92.60,-11.74) --
	( 89.78,-11.74) --
	( 86.96,-11.74) --
	( 84.14,-11.74) --
	( 81.32,-11.74) --
	( 78.50,-11.74) --
	( 75.68,-11.74) --
	( 72.86,-11.74) --
	( 70.04,-11.74) --
	( 67.22,-11.74) --
	( 64.40,-11.74) --
	( 61.58,-11.74) --
	( 58.76,-11.74) --
	( 55.94,-11.74) --
	( 53.12,-11.74) --
	( 50.30,-11.74) --
	( 47.48,-11.74) --
	( 44.66,-11.74) --
	( 41.84,-11.74) --
	( 39.02,-11.74) --
	( 36.20,-11.74) --
	( 33.38,-11.74) --
	( 30.56,-11.74) --
	( 27.74,-11.74) --
	( 24.92,-11.74) --
	( 22.10,-11.74) --
	( 19.28,-11.74) --
	( 16.46,-11.74) --
	( 13.64,-11.74) --
	( 10.82,-11.74) --
	(  8.00,-11.74) --
	(  5.18,-11.74) --
	(  2.36,-11.74) --
	( -0.46,-11.74) --
	( -3.28,-11.74) --
	( -6.10,-11.74) --
	( -8.92,-11.74) --
	(-11.74,-11.74);
\node[text=MyOrange,inner sep=0pt,anchor=west, outer sep=0pt, scale=  2.5] at ( 80.00,240.00) {$U_1=\text{-}5$};
 \node[text=fillColor,inner sep=0pt,anchor=west, outer sep=0pt, scale=  2.5] at ( 80.00,200.00) {$U_2=0$};
\end{scope}
\end{tikzpicture}


==> Images/reda/u1_0.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-10 10:01:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\definecolor{MyOrange}{rgb}{0.8, 0.33, 0}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{69,33,84}

\path[fill=fillColor] (-11.74,267.44) --
	( -8.92,267.44) --
	( -6.10,261.97) --
	( -3.28,256.61) --
	( -0.46,251.37) --
	(  2.36,246.25) --
	(  5.18,241.23) --
	(  8.00,236.33) --
	( 10.82,231.55) --
	( 13.64,226.88) --
	( 16.46,222.32) --
	( 19.28,217.88) --
	( 22.10,213.55) --
	( 24.92,209.33) --
	( 27.74,205.23) --
	( 30.56,201.24) --
	( 33.38,197.37) --
	( 36.20,193.61) --
	( 39.02,189.96) --
	( 41.84,186.43) --
	( 44.66,183.01) --
	( 47.48,179.71) --
	( 50.30,176.51) --
	( 53.12,173.44) --
	( 55.94,170.48) --
	( 58.76,167.63) --
	( 61.58,164.89) --
	( 64.40,162.27) --
	( 67.22,159.77) --
	( 70.04,157.37) --
	( 72.86,155.09) --
	( 75.68,152.93) --
	( 78.50,150.88) --
	( 81.32,148.94) --
	( 84.14,147.12) --
	( 86.96,145.41) --
	( 89.78,143.81) --
	( 92.60,142.33) --
	( 95.42,140.97) --
	( 98.24,139.71) --
	(101.06,138.57) --
	(103.88,137.55) --
	(106.70,136.64) --
	(109.52,135.84) --
	(112.34,135.15) --
	(115.16,134.58) --
	(117.98,134.13) --
	(120.80,133.79) --
	(123.62,133.56) --
	(126.44,133.45) --
	(129.26,133.45) --
	(132.08,133.56) --
	(134.90,133.79) --
	(137.72,134.13) --
	(140.54,134.58) --
	(143.36,135.15) --
	(146.18,135.84) --
	(149.00,136.64) --
	(151.82,137.55) --
	(154.64,138.57) --
	(157.46,139.71) --
	(160.28,140.97) --
	(163.10,142.33) --
	(165.92,143.81) --
	(168.74,145.41) --
	(171.56,147.12) --
	(174.38,148.94) --
	(177.20,150.88) --
	(180.02,152.93) --
	(182.84,155.09) --
	(185.66,157.37) --
	(188.48,159.77) --
	(191.30,162.27) --
	(194.12,164.89) --
	(196.94,167.63) --
	(199.76,170.48) --
	(202.58,173.44) --
	(205.40,176.51) --
	(208.22,179.71) --
	(211.04,183.01) --
	(213.86,186.43) --
	(216.68,189.96) --
	(219.50,193.61) --
	(222.32,197.37) --
	(225.14,201.24) --
	(227.96,205.23) --
	(230.78,209.33) --
	(233.60,213.55) --
	(236.42,217.88) --
	(239.24,222.32) --
	(242.06,226.88) --
	(244.88,231.55) --
	(247.70,236.33) --
	(250.52,241.23) --
	(253.34,246.25) --
	(256.16,251.37) --
	(258.98,256.61) --
	(261.80,261.97) --
	(264.62,267.44) --
	(267.44,267.44) --
	(267.44,-11.74) --
	(264.62,-11.74) --
	(261.80,-11.74) --
	(258.98,-11.74) --
	(256.16,-11.74) --
	(253.34,-11.74) --
	(250.52,-11.74) --
	(247.70,-11.74) --
	(244.88,-11.74) --
	(242.06,-11.74) --
	(239.24,-11.74) --
	(236.42,-11.74) --
	(233.60,-11.74) --
	(230.78,-11.74) --
	(227.96,-11.74) --
	(225.14,-11.74) --
	(222.32,-11.74) --
	(219.50,-11.74) --
	(216.68,-11.74) --
	(213.86,-11.74) --
	(211.04,-11.74) --
	(208.22,-11.74) --
	(205.40,-11.74) --
	(202.58,-11.74) --
	(199.76,-11.74) --
	(196.94,-11.74) --
	(194.12,-11.74) --
	(191.30,-11.74) --
	(188.48,-11.74) --
	(185.66,-11.74) --
	(182.84,-11.74) --
	(180.02,-11.74) --
	(177.20,-11.74) --
	(174.38,-11.74) --
	(171.56,-11.74) --
	(168.74,-11.74) --
	(165.92,-11.74) --
	(163.10,-11.74) --
	(160.28,-11.74) --
	(157.46,-11.74) --
	(154.64,-11.74) --
	(151.82,-11.74) --
	(149.00,-11.74) --
	(146.18,-11.74) --
	(143.36,-11.74) --
	(140.54,-11.74) --
	(137.72,-11.74) --
	(134.90,-11.74) --
	(132.08,-11.74) --
	(129.26,-11.74) --
	(126.44,-11.74) --
	(123.62,-11.74) --
	(120.80,-11.74) --
	(117.98,-11.74) --
	(115.16,-11.74) --
	(112.34,-11.74) --
	(109.52,-11.74) --
	(106.70,-11.74) --
	(103.88,-11.74) --
	(101.06,-11.74) --
	( 98.24,-11.74) --
	( 95.42,-11.74) --
	( 92.60,-11.74) --
	( 89.78,-11.74) --
	( 86.96,-11.74) --
	( 84.14,-11.74) --
	( 81.32,-11.74) --
	( 78.50,-11.74) --
	( 75.68,-11.74) --
	( 72.86,-11.74) --
	( 70.04,-11.74) --
	( 67.22,-11.74) --
	( 64.40,-11.74) --
	( 61.58,-11.74) --
	( 58.76,-11.74) --
	( 55.94,-11.74) --
	( 53.12,-11.74) --
	( 50.30,-11.74) --
	( 47.48,-11.74) --
	( 44.66,-11.74) --
	( 41.84,-11.74) --
	( 39.02,-11.74) --
	( 36.20,-11.74) --
	( 33.38,-11.74) --
	( 30.56,-11.74) --
	( 27.74,-11.74) --
	( 24.92,-11.74) --
	( 22.10,-11.74) --
	( 19.28,-11.74) --
	( 16.46,-11.74) --
	( 13.64,-11.74) --
	( 10.82,-11.74) --
	(  8.00,-11.74) --
	(  5.18,-11.74) --
	(  2.36,-11.74) --
	( -0.46,-11.74) --
	( -3.28,-11.74) --
	( -6.10,-11.74) --
	( -8.92,-11.74) --
	(-11.74,-11.74) --
	cycle;

\path[] (-11.74,267.44) --
	( -8.92,267.44) --
	( -6.10,261.97) --
	( -3.28,256.61) --
	( -0.46,251.37) --
	(  2.36,246.25) --
	(  5.18,241.23) --
	(  8.00,236.33) --
	( 10.82,231.55) --
	( 13.64,226.88) --
	( 16.46,222.32) --
	( 19.28,217.88) --
	( 22.10,213.55) --
	( 24.92,209.33) --
	( 27.74,205.23) --
	( 30.56,201.24) --
	( 33.38,197.37) --
	( 36.20,193.61) --
	( 39.02,189.96) --
	( 41.84,186.43) --
	( 44.66,183.01) --
	( 47.48,179.71) --
	( 50.30,176.51) --
	( 53.12,173.44) --
	( 55.94,170.48) --
	( 58.76,167.63) --
	( 61.58,164.89) --
	( 64.40,162.27) --
	( 67.22,159.77) --
	( 70.04,157.37) --
	( 72.86,155.09) --
	( 75.68,152.93) --
	( 78.50,150.88) --
	( 81.32,148.94) --
	( 84.14,147.12) --
	( 86.96,145.41) --
	( 89.78,143.81) --
	( 92.60,142.33) --
	( 95.42,140.97) --
	( 98.24,139.71) --
	(101.06,138.57) --
	(103.88,137.55) --
	(106.70,136.64) --
	(109.52,135.84) --
	(112.34,135.15) --
	(115.16,134.58) --
	(117.98,134.13) --
	(120.80,133.79) --
	(123.62,133.56) --
	(126.44,133.45) --
	(129.26,133.45) --
	(132.08,133.56) --
	(134.90,133.79) --
	(137.72,134.13) --
	(140.54,134.58) --
	(143.36,135.15) --
	(146.18,135.84) --
	(149.00,136.64) --
	(151.82,137.55) --
	(154.64,138.57) --
	(157.46,139.71) --
	(160.28,140.97) --
	(163.10,142.33) --
	(165.92,143.81) --
	(168.74,145.41) --
	(171.56,147.12) --
	(174.38,148.94) --
	(177.20,150.88) --
	(180.02,152.93) --
	(182.84,155.09) --
	(185.66,157.37) --
	(188.48,159.77) --
	(191.30,162.27) --
	(194.12,164.89) --
	(196.94,167.63) --
	(199.76,170.48) --
	(202.58,173.44) --
	(205.40,176.51) --
	(208.22,179.71) --
	(211.04,183.01) --
	(213.86,186.43) --
	(216.68,189.96) --
	(219.50,193.61) --
	(222.32,197.37) --
	(225.14,201.24) --
	(227.96,205.23) --
	(230.78,209.33) --
	(233.60,213.55) --
	(236.42,217.88) --
	(239.24,222.32) --
	(242.06,226.88) --
	(244.88,231.55) --
	(247.70,236.33) --
	(250.52,241.23) --
	(253.34,246.25) --
	(256.16,251.37) --
	(258.98,256.61) --
	(261.80,261.97) --
	(264.62,267.44) --
	(267.44,267.44);

\path[] (267.44,-11.74) --
	(264.62,-11.74) --
	(261.80,-11.74) --
	(258.98,-11.74) --
	(256.16,-11.74) --
	(253.34,-11.74) --
	(250.52,-11.74) --
	(247.70,-11.74) --
	(244.88,-11.74) --
	(242.06,-11.74) --
	(239.24,-11.74) --
	(236.42,-11.74) --
	(233.60,-11.74) --
	(230.78,-11.74) --
	(227.96,-11.74) --
	(225.14,-11.74) --
	(222.32,-11.74) --
	(219.50,-11.74) --
	(216.68,-11.74) --
	(213.86,-11.74) --
	(211.04,-11.74) --
	(208.22,-11.74) --
	(205.40,-11.74) --
	(202.58,-11.74) --
	(199.76,-11.74) --
	(196.94,-11.74) --
	(194.12,-11.74) --
	(191.30,-11.74) --
	(188.48,-11.74) --
	(185.66,-11.74) --
	(182.84,-11.74) --
	(180.02,-11.74) --
	(177.20,-11.74) --
	(174.38,-11.74) --
	(171.56,-11.74) --
	(168.74,-11.74) --
	(165.92,-11.74) --
	(163.10,-11.74) --
	(160.28,-11.74) --
	(157.46,-11.74) --
	(154.64,-11.74) --
	(151.82,-11.74) --
	(149.00,-11.74) --
	(146.18,-11.74) --
	(143.36,-11.74) --
	(140.54,-11.74) --
	(137.72,-11.74) --
	(134.90,-11.74) --
	(132.08,-11.74) --
	(129.26,-11.74) --
	(126.44,-11.74) --
	(123.62,-11.74) --
	(120.80,-11.74) --
	(117.98,-11.74) --
	(115.16,-11.74) --
	(112.34,-11.74) --
	(109.52,-11.74) --
	(106.70,-11.74) --
	(103.88,-11.74) --
	(101.06,-11.74) --
	( 98.24,-11.74) --
	( 95.42,-11.74) --
	( 92.60,-11.74) --
	( 89.78,-11.74) --
	( 86.96,-11.74) --
	( 84.14,-11.74) --
	( 81.32,-11.74) --
	( 78.50,-11.74) --
	( 75.68,-11.74) --
	( 72.86,-11.74) --
	( 70.04,-11.74) --
	( 67.22,-11.74) --
	( 64.40,-11.74) --
	( 61.58,-11.74) --
	( 58.76,-11.74) --
	( 55.94,-11.74) --
	( 53.12,-11.74) --
	( 50.30,-11.74) --
	( 47.48,-11.74) --
	( 44.66,-11.74) --
	( 41.84,-11.74) --
	( 39.02,-11.74) --
	( 36.20,-11.74) --
	( 33.38,-11.74) --
	( 30.56,-11.74) --
	( 27.74,-11.74) --
	( 24.92,-11.74) --
	( 22.10,-11.74) --
	( 19.28,-11.74) --
	( 16.46,-11.74) --
	( 13.64,-11.74) --
	( 10.82,-11.74) --
	(  8.00,-11.74) --
	(  5.18,-11.74) --
	(  2.36,-11.74) --
	( -0.46,-11.74) --
	( -3.28,-11.74) --
	( -6.10,-11.74) --
	( -8.92,-11.74) --
	(-11.74,-11.74);
  \node[text=MyOrange,inner sep=0pt,anchor=west, outer sep=0pt, scale=  2.5] at ( 80.00,240.00) {$U_1=0$};
 \node[text=fillColor,inner sep=0pt,anchor=west, outer sep=0pt, scale=  2.5] at ( 80.00,200.00) {$U_2=0$};
\end{scope}
\end{tikzpicture}


==> Images/reda/u1_2.5.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-10 10:01:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\definecolor{MyOrange}{rgb}{0.8, 0.33, 0}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{69,33,84}

\path[fill=fillColor] (-11.74,267.44) --
	( -8.92,267.44) --
	( -6.10,267.44) --
	( -3.28,267.44) --
	( -0.46,265.33) --
	(  2.36,260.21) --
	(  5.18,255.19) --
	(  8.00,250.29) --
	( 10.82,245.51) --
	( 13.64,240.84) --
	( 16.46,236.28) --
	( 19.28,231.83) --
	( 22.10,227.50) --
	( 24.92,223.29) --
	( 27.74,219.19) --
	( 30.56,215.20) --
	( 33.38,211.33) --
	( 36.20,207.56) --
	( 39.02,203.92) --
	( 41.84,200.39) --
	( 44.66,196.97) --
	( 47.48,193.66) --
	( 50.30,190.47) --
	( 53.12,187.40) --
	( 55.94,184.44) --
	( 58.76,181.59) --
	( 61.58,178.85) --
	( 64.40,176.23) --
	( 67.22,173.72) --
	( 70.04,171.33) --
	( 72.86,169.05) --
	( 75.68,166.89) --
	( 78.50,164.84) --
	( 81.32,162.90) --
	( 84.14,161.08) --
	( 86.96,159.37) --
	( 89.78,157.77) --
	( 92.60,156.29) --
	( 95.42,154.92) --
	( 98.24,153.67) --
	(101.06,152.53) --
	(103.88,151.51) --
	(106.70,150.59) --
	(109.52,149.80) --
	(112.34,149.11) --
	(115.16,148.54) --
	(117.98,148.09) --
	(120.80,147.75) --
	(123.62,147.52) --
	(126.44,147.40) --
	(129.26,147.40) --
	(132.08,147.52) --
	(134.90,147.75) --
	(137.72,148.09) --
	(140.54,148.54) --
	(143.36,149.11) --
	(146.18,149.80) --
	(149.00,150.59) --
	(151.82,151.51) --
	(154.64,152.53) --
	(157.46,153.67) --
	(160.28,154.92) --
	(163.10,156.29) --
	(165.92,157.77) --
	(168.74,159.37) --
	(171.56,161.08) --
	(174.38,162.90) --
	(177.20,164.84) --
	(180.02,166.89) --
	(182.84,169.05) --
	(185.66,171.33) --
	(188.48,173.72) --
	(191.30,176.23) --
	(194.12,178.85) --
	(196.94,181.59) --
	(199.76,184.44) --
	(202.58,187.40) --
	(205.40,190.47) --
	(208.22,193.66) --
	(211.04,196.97) --
	(213.86,200.39) --
	(216.68,203.92) --
	(219.50,207.56) --
	(222.32,211.33) --
	(225.14,215.20) --
	(227.96,219.19) --
	(230.78,223.29) --
	(233.60,227.50) --
	(236.42,231.83) --
	(239.24,236.28) --
	(242.06,240.84) --
	(244.88,245.51) --
	(247.70,250.29) --
	(250.52,255.19) --
	(253.34,260.21) --
	(256.16,265.33) --
	(258.98,267.44) --
	(261.80,267.44) --
	(264.62,267.44) --
	(267.44,267.44) --
	(267.44,-11.74) --
	(264.62,-11.74) --
	(261.80,-11.74) --
	(258.98,-11.74) --
	(256.16,-11.74) --
	(253.34,-11.74) --
	(250.52,-11.74) --
	(247.70,-11.74) --
	(244.88,-11.74) --
	(242.06,-11.74) --
	(239.24,-11.74) --
	(236.42,-11.74) --
	(233.60,-11.74) --
	(230.78,-11.74) --
	(227.96,-11.74) --
	(225.14,-11.74) --
	(222.32,-11.74) --
	(219.50,-11.74) --
	(216.68,-11.74) --
	(213.86,-11.74) --
	(211.04,-11.74) --
	(208.22,-11.74) --
	(205.40,-11.74) --
	(202.58,-11.74) --
	(199.76,-11.74) --
	(196.94,-11.74) --
	(194.12,-11.74) --
	(191.30,-11.74) --
	(188.48,-11.74) --
	(185.66,-11.74) --
	(182.84,-11.74) --
	(180.02,-11.74) --
	(177.20,-11.74) --
	(174.38,-11.74) --
	(171.56,-11.74) --
	(168.74,-11.74) --
	(165.92,-11.74) --
	(163.10,-11.74) --
	(160.28,-11.74) --
	(157.46,-11.74) --
	(154.64,-11.74) --
	(151.82,-11.74) --
	(149.00,-11.74) --
	(146.18,-11.74) --
	(143.36,-11.74) --
	(140.54,-11.74) --
	(137.72,-11.74) --
	(134.90,-11.74) --
	(132.08,-11.74) --
	(129.26,-11.74) --
	(126.44,-11.74) --
	(123.62,-11.74) --
	(120.80,-11.74) --
	(117.98,-11.74) --
	(115.16,-11.74) --
	(112.34,-11.74) --
	(109.52,-11.74) --
	(106.70,-11.74) --
	(103.88,-11.74) --
	(101.06,-11.74) --
	( 98.24,-11.74) --
	( 95.42,-11.74) --
	( 92.60,-11.74) --
	( 89.78,-11.74) --
	( 86.96,-11.74) --
	( 84.14,-11.74) --
	( 81.32,-11.74) --
	( 78.50,-11.74) --
	( 75.68,-11.74) --
	( 72.86,-11.74) --
	( 70.04,-11.74) --
	( 67.22,-11.74) --
	( 64.40,-11.74) --
	( 61.58,-11.74) --
	( 58.76,-11.74) --
	( 55.94,-11.74) --
	( 53.12,-11.74) --
	( 50.30,-11.74) --
	( 47.48,-11.74) --
	( 44.66,-11.74) --
	( 41.84,-11.74) --
	( 39.02,-11.74) --
	( 36.20,-11.74) --
	( 33.38,-11.74) --
	( 30.56,-11.74) --
	( 27.74,-11.74) --
	( 24.92,-11.74) --
	( 22.10,-11.74) --
	( 19.28,-11.74) --
	( 16.46,-11.74) --
	( 13.64,-11.74) --
	( 10.82,-11.74) --
	(  8.00,-11.74) --
	(  5.18,-11.74) --
	(  2.36,-11.74) --
	( -0.46,-11.74) --
	( -3.28,-11.74) --
	( -6.10,-11.74) --
	( -8.92,-11.74) --
	(-11.74,-11.74) --
	cycle;

\path[] (-11.74,267.44) --
	( -8.92,267.44) --
	( -6.10,267.44) --
	( -3.28,267.44) --
	( -0.46,265.33) --
	(  2.36,260.21) --
	(  5.18,255.19) --
	(  8.00,250.29) --
	( 10.82,245.51) --
	( 13.64,240.84) --
	( 16.46,236.28) --
	( 19.28,231.83) --
	( 22.10,227.50) --
	( 24.92,223.29) --
	( 27.74,219.19) --
	( 30.56,215.20) --
	( 33.38,211.33) --
	( 36.20,207.56) --
	( 39.02,203.92) --
	( 41.84,200.39) --
	( 44.66,196.97) --
	( 47.48,193.66) --
	( 50.30,190.47) --
	( 53.12,187.40) --
	( 55.94,184.44) --
	( 58.76,181.59) --
	( 61.58,178.85) --
	( 64.40,176.23) --
	( 67.22,173.72) --
	( 70.04,171.33) --
	( 72.86,169.05) --
	( 75.68,166.89) --
	( 78.50,164.84) --
	( 81.32,162.90) --
	( 84.14,161.08) --
	( 86.96,159.37) --
	( 89.78,157.77) --
	( 92.60,156.29) --
	( 95.42,154.92) --
	( 98.24,153.67) --
	(101.06,152.53) --
	(103.88,151.51) --
	(106.70,150.59) --
	(109.52,149.80) --
	(112.34,149.11) --
	(115.16,148.54) --
	(117.98,148.09) --
	(120.80,147.75) --
	(123.62,147.52) --
	(126.44,147.40) --
	(129.26,147.40) --
	(132.08,147.52) --
	(134.90,147.75) --
	(137.72,148.09) --
	(140.54,148.54) --
	(143.36,149.11) --
	(146.18,149.80) --
	(149.00,150.59) --
	(151.82,151.51) --
	(154.64,152.53) --
	(157.46,153.67) --
	(160.28,154.92) --
	(163.10,156.29) --
	(165.92,157.77) --
	(168.74,159.37) --
	(171.56,161.08) --
	(174.38,162.90) --
	(177.20,164.84) --
	(180.02,166.89) --
	(182.84,169.05) --
	(185.66,171.33) --
	(188.48,173.72) --
	(191.30,176.23) --
	(194.12,178.85) --
	(196.94,181.59) --
	(199.76,184.44) --
	(202.58,187.40) --
	(205.40,190.47) --
	(208.22,193.66) --
	(211.04,196.97) --
	(213.86,200.39) --
	(216.68,203.92) --
	(219.50,207.56) --
	(222.32,211.33) --
	(225.14,215.20) --
	(227.96,219.19) --
	(230.78,223.29) --
	(233.60,227.50) --
	(236.42,231.83) --
	(239.24,236.28) --
	(242.06,240.84) --
	(244.88,245.51) --
	(247.70,250.29) --
	(250.52,255.19) --
	(253.34,260.21) --
	(256.16,265.33) --
	(258.98,267.44) --
	(261.80,267.44) --
	(264.62,267.44) --
	(267.44,267.44);

\path[] (267.44,-11.74) --
	(264.62,-11.74) --
	(261.80,-11.74) --
	(258.98,-11.74) --
	(256.16,-11.74) --
	(253.34,-11.74) --
	(250.52,-11.74) --
	(247.70,-11.74) --
	(244.88,-11.74) --
	(242.06,-11.74) --
	(239.24,-11.74) --
	(236.42,-11.74) --
	(233.60,-11.74) --
	(230.78,-11.74) --
	(227.96,-11.74) --
	(225.14,-11.74) --
	(222.32,-11.74) --
	(219.50,-11.74) --
	(216.68,-11.74) --
	(213.86,-11.74) --
	(211.04,-11.74) --
	(208.22,-11.74) --
	(205.40,-11.74) --
	(202.58,-11.74) --
	(199.76,-11.74) --
	(196.94,-11.74) --
	(194.12,-11.74) --
	(191.30,-11.74) --
	(188.48,-11.74) --
	(185.66,-11.74) --
	(182.84,-11.74) --
	(180.02,-11.74) --
	(177.20,-11.74) --
	(174.38,-11.74) --
	(171.56,-11.74) --
	(168.74,-11.74) --
	(165.92,-11.74) --
	(163.10,-11.74) --
	(160.28,-11.74) --
	(157.46,-11.74) --
	(154.64,-11.74) --
	(151.82,-11.74) --
	(149.00,-11.74) --
	(146.18,-11.74) --
	(143.36,-11.74) --
	(140.54,-11.74) --
	(137.72,-11.74) --
	(134.90,-11.74) --
	(132.08,-11.74) --
	(129.26,-11.74) --
	(126.44,-11.74) --
	(123.62,-11.74) --
	(120.80,-11.74) --
	(117.98,-11.74) --
	(115.16,-11.74) --
	(112.34,-11.74) --
	(109.52,-11.74) --
	(106.70,-11.74) --
	(103.88,-11.74) --
	(101.06,-11.74) --
	( 98.24,-11.74) --
	( 95.42,-11.74) --
	( 92.60,-11.74) --
	( 89.78,-11.74) --
	( 86.96,-11.74) --
	( 84.14,-11.74) --
	( 81.32,-11.74) --
	( 78.50,-11.74) --
	( 75.68,-11.74) --
	( 72.86,-11.74) --
	( 70.04,-11.74) --
	( 67.22,-11.74) --
	( 64.40,-11.74) --
	( 61.58,-11.74) --
	( 58.76,-11.74) --
	( 55.94,-11.74) --
	( 53.12,-11.74) --
	( 50.30,-11.74) --
	( 47.48,-11.74) --
	( 44.66,-11.74) --
	( 41.84,-11.74) --
	( 39.02,-11.74) --
	( 36.20,-11.74) --
	( 33.38,-11.74) --
	( 30.56,-11.74) --
	( 27.74,-11.74) --
	( 24.92,-11.74) --
	( 22.10,-11.74) --
	( 19.28,-11.74) --
	( 16.46,-11.74) --
	( 13.64,-11.74) --
	( 10.82,-11.74) --
	(  8.00,-11.74) --
	(  5.18,-11.74) --
	(  2.36,-11.74) --
	( -0.46,-11.74) --
	( -3.28,-11.74) --
	( -6.10,-11.74) --
	( -8.92,-11.74) --
	(-11.74,-11.74);
  \node[text=MyOrange,inner sep=0pt,anchor=west, outer sep=0pt, scale=  2.5] at ( 80.00,240.00) {$U_1=2.5$};
 \node[text=fillColor,inner sep=0pt,anchor=west, outer sep=0pt, scale=  2.5] at ( 80.00,200.00) {$U_2=0$};
\end{scope}
\end{tikzpicture}


==> Images/reda/u1_5.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-10 10:05:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\definecolor{MyOrange}{rgb}{0.8, 0.33, 0}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{69,33,84}

\path[fill=fillColor] (-11.74,267.44) --
	( -8.92,267.44) --
	( -6.10,267.44) --
	( -3.28,267.44) --
	( -0.46,267.44) --
	(  2.36,267.44) --
	(  5.18,267.44) --
	(  8.00,264.25) --
	( 10.82,259.47) --
	( 13.64,254.79) --
	( 16.46,250.24) --
	( 19.28,245.79) --
	( 22.10,241.46) --
	( 24.92,237.25) --
	( 27.74,233.15) --
	( 30.56,229.16) --
	( 33.38,225.28) --
	( 36.20,221.52) --
	( 39.02,217.88) --
	( 41.84,214.35) --
	( 44.66,210.93) --
	( 47.48,207.62) --
	( 50.30,204.43) --
	( 53.12,201.36) --
	( 55.94,198.39) --
	( 58.76,195.55) --
	( 61.58,192.81) --
	( 64.40,190.19) --
	( 67.22,187.68) --
	( 70.04,185.29) --
	( 72.86,183.01) --
	( 75.68,180.85) --
	( 78.50,178.80) --
	( 81.32,176.86) --
	( 84.14,175.04) --
	( 86.96,173.33) --
	( 89.78,171.73) --
	( 92.60,170.25) --
	( 95.42,168.88) --
	( 98.24,167.63) --
	(101.06,166.49) --
	(103.88,165.47) --
	(106.70,164.55) --
	(109.52,163.76) --
	(112.34,163.07) --
	(115.16,162.50) --
	(117.98,162.05) --
	(120.80,161.71) --
	(123.62,161.48) --
	(126.44,161.36) --
	(129.26,161.36) --
	(132.08,161.48) --
	(134.90,161.71) --
	(137.72,162.05) --
	(140.54,162.50) --
	(143.36,163.07) --
	(146.18,163.76) --
	(149.00,164.55) --
	(151.82,165.47) --
	(154.64,166.49) --
	(157.46,167.63) --
	(160.28,168.88) --
	(163.10,170.25) --
	(165.92,171.73) --
	(168.74,173.33) --
	(171.56,175.04) --
	(174.38,176.86) --
	(177.20,178.80) --
	(180.02,180.85) --
	(182.84,183.01) --
	(185.66,185.29) --
	(188.48,187.68) --
	(191.30,190.19) --
	(194.12,192.81) --
	(196.94,195.55) --
	(199.76,198.39) --
	(202.58,201.36) --
	(205.40,204.43) --
	(208.22,207.62) --
	(211.04,210.93) --
	(213.86,214.35) --
	(216.68,217.88) --
	(219.50,221.52) --
	(222.32,225.28) --
	(225.14,229.16) --
	(227.96,233.15) --
	(230.78,237.25) --
	(233.60,241.46) --
	(236.42,245.79) --
	(239.24,250.24) --
	(242.06,254.79) --
	(244.88,259.47) --
	(247.70,264.25) --
	(250.52,267.44) --
	(253.34,267.44) --
	(256.16,267.44) --
	(258.98,267.44) --
	(261.80,267.44) --
	(264.62,267.44) --
	(267.44,267.44) --
	(267.44,-11.74) --
	(264.62,-11.74) --
	(261.80,-11.74) --
	(258.98,-11.74) --
	(256.16,-11.74) --
	(253.34,-11.74) --
	(250.52,-11.74) --
	(247.70,-11.74) --
	(244.88,-11.74) --
	(242.06,-11.74) --
	(239.24,-11.74) --
	(236.42,-11.74) --
	(233.60,-11.74) --
	(230.78,-11.74) --
	(227.96,-11.74) --
	(225.14,-11.74) --
	(222.32,-11.74) --
	(219.50,-11.74) --
	(216.68,-11.74) --
	(213.86,-11.74) --
	(211.04,-11.74) --
	(208.22,-11.74) --
	(205.40,-11.74) --
	(202.58,-11.74) --
	(199.76,-11.74) --
	(196.94,-11.74) --
	(194.12,-11.74) --
	(191.30,-11.74) --
	(188.48,-11.74) --
	(185.66,-11.74) --
	(182.84,-11.74) --
	(180.02,-11.74) --
	(177.20,-11.74) --
	(174.38,-11.74) --
	(171.56,-11.74) --
	(168.74,-11.74) --
	(165.92,-11.74) --
	(163.10,-11.74) --
	(160.28,-11.74) --
	(157.46,-11.74) --
	(154.64,-11.74) --
	(151.82,-11.74) --
	(149.00,-11.74) --
	(146.18,-11.74) --
	(143.36,-11.74) --
	(140.54,-11.74) --
	(137.72,-11.74) --
	(134.90,-11.74) --
	(132.08,-11.74) --
	(129.26,-11.74) --
	(126.44,-11.74) --
	(123.62,-11.74) --
	(120.80,-11.74) --
	(117.98,-11.74) --
	(115.16,-11.74) --
	(112.34,-11.74) --
	(109.52,-11.74) --
	(106.70,-11.74) --
	(103.88,-11.74) --
	(101.06,-11.74) --
	( 98.24,-11.74) --
	( 95.42,-11.74) --
	( 92.60,-11.74) --
	( 89.78,-11.74) --
	( 86.96,-11.74) --
	( 84.14,-11.74) --
	( 81.32,-11.74) --
	( 78.50,-11.74) --
	( 75.68,-11.74) --
	( 72.86,-11.74) --
	( 70.04,-11.74) --
	( 67.22,-11.74) --
	( 64.40,-11.74) --
	( 61.58,-11.74) --
	( 58.76,-11.74) --
	( 55.94,-11.74) --
	( 53.12,-11.74) --
	( 50.30,-11.74) --
	( 47.48,-11.74) --
	( 44.66,-11.74) --
	( 41.84,-11.74) --
	( 39.02,-11.74) --
	( 36.20,-11.74) --
	( 33.38,-11.74) --
	( 30.56,-11.74) --
	( 27.74,-11.74) --
	( 24.92,-11.74) --
	( 22.10,-11.74) --
	( 19.28,-11.74) --
	( 16.46,-11.74) --
	( 13.64,-11.74) --
	( 10.82,-11.74) --
	(  8.00,-11.74) --
	(  5.18,-11.74) --
	(  2.36,-11.74) --
	( -0.46,-11.74) --
	( -3.28,-11.74) --
	( -6.10,-11.74) --
	( -8.92,-11.74) --
	(-11.74,-11.74) --
	cycle;

\path[] (-11.74,267.44) --
	( -8.92,267.44) --
	( -6.10,267.44) --
	( -3.28,267.44) --
	( -0.46,267.44) --
	(  2.36,267.44) --
	(  5.18,267.44) --
	(  8.00,264.25) --
	( 10.82,259.47) --
	( 13.64,254.79) --
	( 16.46,250.24) --
	( 19.28,245.79) --
	( 22.10,241.46) --
	( 24.92,237.25) --
	( 27.74,233.15) --
	( 30.56,229.16) --
	( 33.38,225.28) --
	( 36.20,221.52) --
	( 39.02,217.88) --
	( 41.84,214.35) --
	( 44.66,210.93) --
	( 47.48,207.62) --
	( 50.30,204.43) --
	( 53.12,201.36) --
	( 55.94,198.39) --
	( 58.76,195.55) --
	( 61.58,192.81) --
	( 64.40,190.19) --
	( 67.22,187.68) --
	( 70.04,185.29) --
	( 72.86,183.01) --
	( 75.68,180.85) --
	( 78.50,178.80) --
	( 81.32,176.86) --
	( 84.14,175.04) --
	( 86.96,173.33) --
	( 89.78,171.73) --
	( 92.60,170.25) --
	( 95.42,168.88) --
	( 98.24,167.63) --
	(101.06,166.49) --
	(103.88,165.47) --
	(106.70,164.55) --
	(109.52,163.76) --
	(112.34,163.07) --
	(115.16,162.50) --
	(117.98,162.05) --
	(120.80,161.71) --
	(123.62,161.48) --
	(126.44,161.36) --
	(129.26,161.36) --
	(132.08,161.48) --
	(134.90,161.71) --
	(137.72,162.05) --
	(140.54,162.50) --
	(143.36,163.07) --
	(146.18,163.76) --
	(149.00,164.55) --
	(151.82,165.47) --
	(154.64,166.49) --
	(157.46,167.63) --
	(160.28,168.88) --
	(163.10,170.25) --
	(165.92,171.73) --
	(168.74,173.33) --
	(171.56,175.04) --
	(174.38,176.86) --
	(177.20,178.80) --
	(180.02,180.85) --
	(182.84,183.01) --
	(185.66,185.29) --
	(188.48,187.68) --
	(191.30,190.19) --
	(194.12,192.81) --
	(196.94,195.55) --
	(199.76,198.39) --
	(202.58,201.36) --
	(205.40,204.43) --
	(208.22,207.62) --
	(211.04,210.93) --
	(213.86,214.35) --
	(216.68,217.88) --
	(219.50,221.52) --
	(222.32,225.28) --
	(225.14,229.16) --
	(227.96,233.15) --
	(230.78,237.25) --
	(233.60,241.46) --
	(236.42,245.79) --
	(239.24,250.24) --
	(242.06,254.79) --
	(244.88,259.47) --
	(247.70,264.25) --
	(250.52,267.44) --
	(253.34,267.44) --
	(256.16,267.44) --
	(258.98,267.44) --
	(261.80,267.44) --
	(264.62,267.44) --
	(267.44,267.44);

\path[] (267.44,-11.74) --
	(264.62,-11.74) --
	(261.80,-11.74) --
	(258.98,-11.74) --
	(256.16,-11.74) --
	(253.34,-11.74) --
	(250.52,-11.74) --
	(247.70,-11.74) --
	(244.88,-11.74) --
	(242.06,-11.74) --
	(239.24,-11.74) --
	(236.42,-11.74) --
	(233.60,-11.74) --
	(230.78,-11.74) --
	(227.96,-11.74) --
	(225.14,-11.74) --
	(222.32,-11.74) --
	(219.50,-11.74) --
	(216.68,-11.74) --
	(213.86,-11.74) --
	(211.04,-11.74) --
	(208.22,-11.74) --
	(205.40,-11.74) --
	(202.58,-11.74) --
	(199.76,-11.74) --
	(196.94,-11.74) --
	(194.12,-11.74) --
	(191.30,-11.74) --
	(188.48,-11.74) --
	(185.66,-11.74) --
	(182.84,-11.74) --
	(180.02,-11.74) --
	(177.20,-11.74) --
	(174.38,-11.74) --
	(171.56,-11.74) --
	(168.74,-11.74) --
	(165.92,-11.74) --
	(163.10,-11.74) --
	(160.28,-11.74) --
	(157.46,-11.74) --
	(154.64,-11.74) --
	(151.82,-11.74) --
	(149.00,-11.74) --
	(146.18,-11.74) --
	(143.36,-11.74) --
	(140.54,-11.74) --
	(137.72,-11.74) --
	(134.90,-11.74) --
	(132.08,-11.74) --
	(129.26,-11.74) --
	(126.44,-11.74) --
	(123.62,-11.74) --
	(120.80,-11.74) --
	(117.98,-11.74) --
	(115.16,-11.74) --
	(112.34,-11.74) --
	(109.52,-11.74) --
	(106.70,-11.74) --
	(103.88,-11.74) --
	(101.06,-11.74) --
	( 98.24,-11.74) --
	( 95.42,-11.74) --
	( 92.60,-11.74) --
	( 89.78,-11.74) --
	( 86.96,-11.74) --
	( 84.14,-11.74) --
	( 81.32,-11.74) --
	( 78.50,-11.74) --
	( 75.68,-11.74) --
	( 72.86,-11.74) --
	( 70.04,-11.74) --
	( 67.22,-11.74) --
	( 64.40,-11.74) --
	( 61.58,-11.74) --
	( 58.76,-11.74) --
	( 55.94,-11.74) --
	( 53.12,-11.74) --
	( 50.30,-11.74) --
	( 47.48,-11.74) --
	( 44.66,-11.74) --
	( 41.84,-11.74) --
	( 39.02,-11.74) --
	( 36.20,-11.74) --
	( 33.38,-11.74) --
	( 30.56,-11.74) --
	( 27.74,-11.74) --
	( 24.92,-11.74) --
	( 22.10,-11.74) --
	( 19.28,-11.74) --
	( 16.46,-11.74) --
	( 13.64,-11.74) --
	( 10.82,-11.74) --
	(  8.00,-11.74) --
	(  5.18,-11.74) --
	(  2.36,-11.74) --
	( -0.46,-11.74) --
	( -3.28,-11.74) --
	( -6.10,-11.74) --
	( -8.92,-11.74) --
	(-11.74,-11.74);
  \node[text=MyOrange,inner sep=0pt,anchor=west, outer sep=0pt, scale=  2.5] at ( 80.00,240.00) {$U_1=5$};
 \node[text=fillColor,inner sep=0pt,anchor=west, outer sep=0pt, scale=  2.5] at ( 80.00,200.00) {$U_2=0$};
\end{scope}
\end{tikzpicture}


==> Images/reda/u2_-2.5.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-10 10:01:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\definecolor{MyOrange}{rgb}{0.8, 0.33, 0}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{69,33,84}

\path[fill=fillColor] (-11.74,238.12) --
	( -8.92,232.54) --
	( -6.10,227.07) --
	( -3.28,221.72) --
	( -0.46,216.48) --
	(  2.36,211.35) --
	(  5.18,206.34) --
	(  8.00,201.44) --
	( 10.82,196.65) --
	( 13.64,191.98) --
	( 16.46,187.42) --
	( 19.28,182.98) --
	( 22.10,178.65) --
	( 24.92,174.43) --
	( 27.74,170.33) --
	( 30.56,166.34) --
	( 33.38,162.47) --
	( 36.20,158.71) --
	( 39.02,155.06) --
	( 41.84,151.53) --
	( 44.66,148.11) --
	( 47.48,144.81) --
	( 50.30,141.62) --
	( 53.12,138.54) --
	( 55.94,135.58) --
	( 58.76,132.73) --
	( 61.58,130.00) --
	( 64.40,127.37) --
	( 67.22,124.87) --
	( 70.04,122.48) --
	( 72.86,120.20) --
	( 75.68,118.03) --
	( 78.50,115.98) --
	( 81.32,114.04) --
	( 84.14,112.22) --
	( 86.96,110.51) --
	( 89.78,108.92) --
	( 92.60,107.43) --
	( 95.42,106.07) --
	( 98.24,104.81) --
	(101.06,103.67) --
	(103.88,102.65) --
	(106.70,101.74) --
	(109.52,100.94) --
	(112.34,100.26) --
	(115.16, 99.69) --
	(117.98, 99.23) --
	(120.80, 98.89) --
	(123.62, 98.66) --
	(126.44, 98.55) --
	(129.26, 98.55) --
	(132.08, 98.66) --
	(134.90, 98.89) --
	(137.72, 99.23) --
	(140.54, 99.69) --
	(143.36,100.26) --
	(146.18,100.94) --
	(149.00,101.74) --
	(151.82,102.65) --
	(154.64,103.67) --
	(157.46,104.81) --
	(160.28,106.07) --
	(163.10,107.43) --
	(165.92,108.92) --
	(168.74,110.51) --
	(171.56,112.22) --
	(174.38,114.04) --
	(177.20,115.98) --
	(180.02,118.03) --
	(182.84,120.20) --
	(185.66,122.48) --
	(188.48,124.87) --
	(191.30,127.37) --
	(194.12,130.00) --
	(196.94,132.73) --
	(199.76,135.58) --
	(202.58,138.54) --
	(205.40,141.62) --
	(208.22,144.81) --
	(211.04,148.11) --
	(213.86,151.53) --
	(216.68,155.06) --
	(219.50,158.71) --
	(222.32,162.47) --
	(225.14,166.34) --
	(227.96,170.33) --
	(230.78,174.43) --
	(233.60,178.65) --
	(236.42,182.98) --
	(239.24,187.42) --
	(242.06,191.98) --
	(244.88,196.65) --
	(247.70,201.44) --
	(250.52,206.34) --
	(253.34,211.35) --
	(256.16,216.48) --
	(258.98,221.72) --
	(261.80,227.07) --
	(264.62,232.54) --
	(267.44,238.12) --
	(267.44,-11.74) --
	(264.62,-11.74) --
	(261.80,-11.74) --
	(258.98,-11.74) --
	(256.16,-11.74) --
	(253.34,-11.74) --
	(250.52,-11.74) --
	(247.70,-11.74) --
	(244.88,-11.74) --
	(242.06,-11.74) --
	(239.24,-11.74) --
	(236.42,-11.74) --
	(233.60,-11.74) --
	(230.78,-11.74) --
	(227.96,-11.74) --
	(225.14,-11.74) --
	(222.32,-11.74) --
	(219.50,-11.74) --
	(216.68,-11.74) --
	(213.86,-11.74) --
	(211.04,-11.74) --
	(208.22,-11.74) --
	(205.40,-11.74) --
	(202.58,-11.74) --
	(199.76,-11.74) --
	(196.94,-11.74) --
	(194.12,-11.74) --
	(191.30,-11.74) --
	(188.48,-11.74) --
	(185.66,-11.74) --
	(182.84,-11.74) --
	(180.02,-11.74) --
	(177.20,-11.74) --
	(174.38,-11.74) --
	(171.56,-11.74) --
	(168.74,-11.74) --
	(165.92,-11.74) --
	(163.10,-11.74) --
	(160.28,-11.74) --
	(157.46,-11.74) --
	(154.64,-11.74) --
	(151.82,-11.74) --
	(149.00,-11.74) --
	(146.18,-11.74) --
	(143.36,-11.74) --
	(140.54,-11.74) --
	(137.72,-11.74) --
	(134.90,-11.74) --
	(132.08,-11.74) --
	(129.26,-11.74) --
	(126.44,-11.74) --
	(123.62,-11.74) --
	(120.80,-11.74) --
	(117.98,-11.74) --
	(115.16,-11.74) --
	(112.34,-11.74) --
	(109.52,-11.74) --
	(106.70,-11.74) --
	(103.88,-11.74) --
	(101.06,-11.74) --
	( 98.24,-11.74) --
	( 95.42,-11.74) --
	( 92.60,-11.74) --
	( 89.78,-11.74) --
	( 86.96,-11.74) --
	( 84.14,-11.74) --
	( 81.32,-11.74) --
	( 78.50,-11.74) --
	( 75.68,-11.74) --
	( 72.86,-11.74) --
	( 70.04,-11.74) --
	( 67.22,-11.74) --
	( 64.40,-11.74) --
	( 61.58,-11.74) --
	( 58.76,-11.74) --
	( 55.94,-11.74) --
	( 53.12,-11.74) --
	( 50.30,-11.74) --
	( 47.48,-11.74) --
	( 44.66,-11.74) --
	( 41.84,-11.74) --
	( 39.02,-11.74) --
	( 36.20,-11.74) --
	( 33.38,-11.74) --
	( 30.56,-11.74) --
	( 27.74,-11.74) --
	( 24.92,-11.74) --
	( 22.10,-11.74) --
	( 19.28,-11.74) --
	( 16.46,-11.74) --
	( 13.64,-11.74) --
	( 10.82,-11.74) --
	(  8.00,-11.74) --
	(  5.18,-11.74) --
	(  2.36,-11.74) --
	( -0.46,-11.74) --
	( -3.28,-11.74) --
	( -6.10,-11.74) --
	( -8.92,-11.74) --
	(-11.74,-11.74) --
	cycle;

\path[] (-11.74,238.12) --
	( -8.92,232.54) --
	( -6.10,227.07) --
	( -3.28,221.72) --
	( -0.46,216.48) --
	(  2.36,211.35) --
	(  5.18,206.34) --
	(  8.00,201.44) --
	( 10.82,196.65) --
	( 13.64,191.98) --
	( 16.46,187.42) --
	( 19.28,182.98) --
	( 22.10,178.65) --
	( 24.92,174.43) --
	( 27.74,170.33) --
	( 30.56,166.34) --
	( 33.38,162.47) --
	( 36.20,158.71) --
	( 39.02,155.06) --
	( 41.84,151.53) --
	( 44.66,148.11) --
	( 47.48,144.81) --
	( 50.30,141.62) --
	( 53.12,138.54) --
	( 55.94,135.58) --
	( 58.76,132.73) --
	( 61.58,130.00) --
	( 64.40,127.37) --
	( 67.22,124.87) --
	( 70.04,122.48) --
	( 72.86,120.20) --
	( 75.68,118.03) --
	( 78.50,115.98) --
	( 81.32,114.04) --
	( 84.14,112.22) --
	( 86.96,110.51) --
	( 89.78,108.92) --
	( 92.60,107.43) --
	( 95.42,106.07) --
	( 98.24,104.81) --
	(101.06,103.67) --
	(103.88,102.65) --
	(106.70,101.74) --
	(109.52,100.94) --
	(112.34,100.26) --
	(115.16, 99.69) --
	(117.98, 99.23) --
	(120.80, 98.89) --
	(123.62, 98.66) --
	(126.44, 98.55) --
	(129.26, 98.55) --
	(132.08, 98.66) --
	(134.90, 98.89) --
	(137.72, 99.23) --
	(140.54, 99.69) --
	(143.36,100.26) --
	(146.18,100.94) --
	(149.00,101.74) --
	(151.82,102.65) --
	(154.64,103.67) --
	(157.46,104.81) --
	(160.28,106.07) --
	(163.10,107.43) --
	(165.92,108.92) --
	(168.74,110.51) --
	(171.56,112.22) --
	(174.38,114.04) --
	(177.20,115.98) --
	(180.02,118.03) --
	(182.84,120.20) --
	(185.66,122.48) --
	(188.48,124.87) --
	(191.30,127.37) --
	(194.12,130.00) --
	(196.94,132.73) --
	(199.76,135.58) --
	(202.58,138.54) --
	(205.40,141.62) --
	(208.22,144.81) --
	(211.04,148.11) --
	(213.86,151.53) --
	(216.68,155.06) --
	(219.50,158.71) --
	(222.32,162.47) --
	(225.14,166.34) --
	(227.96,170.33) --
	(230.78,174.43) --
	(233.60,178.65) --
	(236.42,182.98) --
	(239.24,187.42) --
	(242.06,191.98) --
	(244.88,196.65) --
	(247.70,201.44) --
	(250.52,206.34) --
	(253.34,211.35) --
	(256.16,216.48) --
	(258.98,221.72) --
	(261.80,227.07) --
	(264.62,232.54) --
	(267.44,238.12);

\path[] (267.44,-11.74) --
	(264.62,-11.74) --
	(261.80,-11.74) --
	(258.98,-11.74) --
	(256.16,-11.74) --
	(253.34,-11.74) --
	(250.52,-11.74) --
	(247.70,-11.74) --
	(244.88,-11.74) --
	(242.06,-11.74) --
	(239.24,-11.74) --
	(236.42,-11.74) --
	(233.60,-11.74) --
	(230.78,-11.74) --
	(227.96,-11.74) --
	(225.14,-11.74) --
	(222.32,-11.74) --
	(219.50,-11.74) --
	(216.68,-11.74) --
	(213.86,-11.74) --
	(211.04,-11.74) --
	(208.22,-11.74) --
	(205.40,-11.74) --
	(202.58,-11.74) --
	(199.76,-11.74) --
	(196.94,-11.74) --
	(194.12,-11.74) --
	(191.30,-11.74) --
	(188.48,-11.74) --
	(185.66,-11.74) --
	(182.84,-11.74) --
	(180.02,-11.74) --
	(177.20,-11.74) --
	(174.38,-11.74) --
	(171.56,-11.74) --
	(168.74,-11.74) --
	(165.92,-11.74) --
	(163.10,-11.74) --
	(160.28,-11.74) --
	(157.46,-11.74) --
	(154.64,-11.74) --
	(151.82,-11.74) --
	(149.00,-11.74) --
	(146.18,-11.74) --
	(143.36,-11.74) --
	(140.54,-11.74) --
	(137.72,-11.74) --
	(134.90,-11.74) --
	(132.08,-11.74) --
	(129.26,-11.74) --
	(126.44,-11.74) --
	(123.62,-11.74) --
	(120.80,-11.74) --
	(117.98,-11.74) --
	(115.16,-11.74) --
	(112.34,-11.74) --
	(109.52,-11.74) --
	(106.70,-11.74) --
	(103.88,-11.74) --
	(101.06,-11.74) --
	( 98.24,-11.74) --
	( 95.42,-11.74) --
	( 92.60,-11.74) --
	( 89.78,-11.74) --
	( 86.96,-11.74) --
	( 84.14,-11.74) --
	( 81.32,-11.74) --
	( 78.50,-11.74) --
	( 75.68,-11.74) --
	( 72.86,-11.74) --
	( 70.04,-11.74) --
	( 67.22,-11.74) --
	( 64.40,-11.74) --
	( 61.58,-11.74) --
	( 58.76,-11.74) --
	( 55.94,-11.74) --
	( 53.12,-11.74) --
	( 50.30,-11.74) --
	( 47.48,-11.74) --
	( 44.66,-11.74) --
	( 41.84,-11.74) --
	( 39.02,-11.74) --
	( 36.20,-11.74) --
	( 33.38,-11.74) --
	( 30.56,-11.74) --
	( 27.74,-11.74) --
	( 24.92,-11.74) --
	( 22.10,-11.74) --
	( 19.28,-11.74) --
	( 16.46,-11.74) --
	( 13.64,-11.74) --
	( 10.82,-11.74) --
	(  8.00,-11.74) --
	(  5.18,-11.74) --
	(  2.36,-11.74) --
	( -0.46,-11.74) --
	( -3.28,-11.74) --
	( -6.10,-11.74) --
	( -8.92,-11.74) --
	(-11.74,-11.74);
\node[text=fillColor,inner sep=0pt,anchor=west, outer sep=0pt, scale=  2.5] at ( 80.00,215.00) {$U_1=0$};
 \node[text=MyOrange,inner sep=0pt,anchor=west, outer sep=0pt, scale=  2.5] at ( 80.00,175.00) {$U_2=\text{-}2.5$};
\end{scope}
\end{tikzpicture}


==> Images/reda/u2_-5.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-10 10:05:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\definecolor{MyOrange}{rgb}{0.8, 0.33, 0}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{69,33,84}

\path[fill=fillColor] (-11.74,133.43) --
	( -8.92,127.85) --
	( -6.10,122.38) --
	( -3.28,117.02) --
	( -0.46,111.78) --
	(  2.36,106.66) --
	(  5.18,101.64) --
	(  8.00, 96.74) --
	( 10.82, 91.96) --
	( 13.64, 87.29) --
	( 16.46, 82.73) --
	( 19.28, 78.28) --
	( 22.10, 73.95) --
	( 24.92, 69.74) --
	( 27.74, 65.64) --
	( 30.56, 61.65) --
	( 33.38, 57.77) --
	( 36.20, 54.01) --
	( 39.02, 50.37) --
	( 41.84, 46.84) --
	( 44.66, 43.42) --
	( 47.48, 40.11) --
	( 50.30, 36.92) --
	( 53.12, 33.85) --
	( 55.94, 30.88) --
	( 58.76, 28.04) --
	( 61.58, 25.30) --
	( 64.40, 22.68) --
	( 67.22, 20.17) --
	( 70.04, 17.78) --
	( 72.86, 15.50) --
	( 75.68, 13.34) --
	( 78.50, 11.29) --
	( 81.32,  9.35) --
	( 84.14,  7.53) --
	( 86.96,  5.82) --
	( 89.78,  4.22) --
	( 92.60,  2.74) --
	( 95.42,  1.37) --
	( 98.24,  0.12) --
	(101.06, -1.02) --
	(103.88, -2.04) --
	(106.70, -2.96) --
	(109.52, -3.75) --
	(112.34, -4.44) --
	(115.16, -5.01) --
	(117.98, -5.46) --
	(120.80, -5.80) --
	(123.62, -6.03) --
	(126.44, -6.15) --
	(129.26, -6.15) --
	(132.08, -6.03) --
	(134.90, -5.80) --
	(137.72, -5.46) --
	(140.54, -5.01) --
	(143.36, -4.44) --
	(146.18, -3.75) --
	(149.00, -2.96) --
	(151.82, -2.04) --
	(154.64, -1.02) --
	(157.46,  0.12) --
	(160.28,  1.37) --
	(163.10,  2.74) --
	(165.92,  4.22) --
	(168.74,  5.82) --
	(171.56,  7.53) --
	(174.38,  9.35) --
	(177.20, 11.29) --
	(180.02, 13.34) --
	(182.84, 15.50) --
	(185.66, 17.78) --
	(188.48, 20.17) --
	(191.30, 22.68) --
	(194.12, 25.30) --
	(196.94, 28.04) --
	(199.76, 30.88) --
	(202.58, 33.85) --
	(205.40, 36.92) --
	(208.22, 40.11) --
	(211.04, 43.42) --
	(213.86, 46.84) --
	(216.68, 50.37) --
	(219.50, 54.01) --
	(222.32, 57.77) --
	(225.14, 61.65) --
	(227.96, 65.64) --
	(230.78, 69.74) --
	(233.60, 73.95) --
	(236.42, 78.28) --
	(239.24, 82.73) --
	(242.06, 87.29) --
	(244.88, 91.96) --
	(247.70, 96.74) --
	(250.52,101.64) --
	(253.34,106.66) --
	(256.16,111.78) --
	(258.98,117.02) --
	(261.80,122.38) --
	(264.62,127.85) --
	(267.44,133.43) --
	(267.44,-11.74) --
	(264.62,-11.74) --
	(261.80,-11.74) --
	(258.98,-11.74) --
	(256.16,-11.74) --
	(253.34,-11.74) --
	(250.52,-11.74) --
	(247.70,-11.74) --
	(244.88,-11.74) --
	(242.06,-11.74) --
	(239.24,-11.74) --
	(236.42,-11.74) --
	(233.60,-11.74) --
	(230.78,-11.74) --
	(227.96,-11.74) --
	(225.14,-11.74) --
	(222.32,-11.74) --
	(219.50,-11.74) --
	(216.68,-11.74) --
	(213.86,-11.74) --
	(211.04,-11.74) --
	(208.22,-11.74) --
	(205.40,-11.74) --
	(202.58,-11.74) --
	(199.76,-11.74) --
	(196.94,-11.74) --
	(194.12,-11.74) --
	(191.30,-11.74) --
	(188.48,-11.74) --
	(185.66,-11.74) --
	(182.84,-11.74) --
	(180.02,-11.74) --
	(177.20,-11.74) --
	(174.38,-11.74) --
	(171.56,-11.74) --
	(168.74,-11.74) --
	(165.92,-11.74) --
	(163.10,-11.74) --
	(160.28,-11.74) --
	(157.46,-11.74) --
	(154.64,-11.74) --
	(151.82,-11.74) --
	(149.00,-11.74) --
	(146.18,-11.74) --
	(143.36,-11.74) --
	(140.54,-11.74) --
	(137.72,-11.74) --
	(134.90,-11.74) --
	(132.08,-11.74) --
	(129.26,-11.74) --
	(126.44,-11.74) --
	(123.62,-11.74) --
	(120.80,-11.74) --
	(117.98,-11.74) --
	(115.16,-11.74) --
	(112.34,-11.74) --
	(109.52,-11.74) --
	(106.70,-11.74) --
	(103.88,-11.74) --
	(101.06,-11.74) --
	( 98.24,-11.74) --
	( 95.42,-11.74) --
	( 92.60,-11.74) --
	( 89.78,-11.74) --
	( 86.96,-11.74) --
	( 84.14,-11.74) --
	( 81.32,-11.74) --
	( 78.50,-11.74) --
	( 75.68,-11.74) --
	( 72.86,-11.74) --
	( 70.04,-11.74) --
	( 67.22,-11.74) --
	( 64.40,-11.74) --
	( 61.58,-11.74) --
	( 58.76,-11.74) --
	( 55.94,-11.74) --
	( 53.12,-11.74) --
	( 50.30,-11.74) --
	( 47.48,-11.74) --
	( 44.66,-11.74) --
	( 41.84,-11.74) --
	( 39.02,-11.74) --
	( 36.20,-11.74) --
	( 33.38,-11.74) --
	( 30.56,-11.74) --
	( 27.74,-11.74) --
	( 24.92,-11.74) --
	( 22.10,-11.74) --
	( 19.28,-11.74) --
	( 16.46,-11.74) --
	( 13.64,-11.74) --
	( 10.82,-11.74) --
	(  8.00,-11.74) --
	(  5.18,-11.74) --
	(  2.36,-11.74) --
	( -0.46,-11.74) --
	( -3.28,-11.74) --
	( -6.10,-11.74) --
	( -8.92,-11.74) --
	(-11.74,-11.74) --
	cycle;

\path[] (-11.74,133.43) --
	( -8.92,127.85) --
	( -6.10,122.38) --
	( -3.28,117.02) --
	( -0.46,111.78) --
	(  2.36,106.66) --
	(  5.18,101.64) --
	(  8.00, 96.74) --
	( 10.82, 91.96) --
	( 13.64, 87.29) --
	( 16.46, 82.73) --
	( 19.28, 78.28) --
	( 22.10, 73.95) --
	( 24.92, 69.74) --
	( 27.74, 65.64) --
	( 30.56, 61.65) --
	( 33.38, 57.77) --
	( 36.20, 54.01) --
	( 39.02, 50.37) --
	( 41.84, 46.84) --
	( 44.66, 43.42) --
	( 47.48, 40.11) --
	( 50.30, 36.92) --
	( 53.12, 33.85) --
	( 55.94, 30.88) --
	( 58.76, 28.04) --
	( 61.58, 25.30) --
	( 64.40, 22.68) --
	( 67.22, 20.17) --
	( 70.04, 17.78) --
	( 72.86, 15.50) --
	( 75.68, 13.34) --
	( 78.50, 11.29) --
	( 81.32,  9.35) --
	( 84.14,  7.53) --
	( 86.96,  5.82) --
	( 89.78,  4.22) --
	( 92.60,  2.74) --
	( 95.42,  1.37) --
	( 98.24,  0.12) --
	(101.06, -1.02) --
	(103.88, -2.04) --
	(106.70, -2.96) --
	(109.52, -3.75) --
	(112.34, -4.44) --
	(115.16, -5.01) --
	(117.98, -5.46) --
	(120.80, -5.80) --
	(123.62, -6.03) --
	(126.44, -6.15) --
	(129.26, -6.15) --
	(132.08, -6.03) --
	(134.90, -5.80) --
	(137.72, -5.46) --
	(140.54, -5.01) --
	(143.36, -4.44) --
	(146.18, -3.75) --
	(149.00, -2.96) --
	(151.82, -2.04) --
	(154.64, -1.02) --
	(157.46,  0.12) --
	(160.28,  1.37) --
	(163.10,  2.74) --
	(165.92,  4.22) --
	(168.74,  5.82) --
	(171.56,  7.53) --
	(174.38,  9.35) --
	(177.20, 11.29) --
	(180.02, 13.34) --
	(182.84, 15.50) --
	(185.66, 17.78) --
	(188.48, 20.17) --
	(191.30, 22.68) --
	(194.12, 25.30) --
	(196.94, 28.04) --
	(199.76, 30.88) --
	(202.58, 33.85) --
	(205.40, 36.92) --
	(208.22, 40.11) --
	(211.04, 43.42) --
	(213.86, 46.84) --
	(216.68, 50.37) --
	(219.50, 54.01) --
	(222.32, 57.77) --
	(225.14, 61.65) --
	(227.96, 65.64) --
	(230.78, 69.74) --
	(233.60, 73.95) --
	(236.42, 78.28) --
	(239.24, 82.73) --
	(242.06, 87.29) --
	(244.88, 91.96) --
	(247.70, 96.74) --
	(250.52,101.64) --
	(253.34,106.66) --
	(256.16,111.78) --
	(258.98,117.02) --
	(261.80,122.38) --
	(264.62,127.85) --
	(267.44,133.43);

\path[] (267.44,-11.74) --
	(264.62,-11.74) --
	(261.80,-11.74) --
	(258.98,-11.74) --
	(256.16,-11.74) --
	(253.34,-11.74) --
	(250.52,-11.74) --
	(247.70,-11.74) --
	(244.88,-11.74) --
	(242.06,-11.74) --
	(239.24,-11.74) --
	(236.42,-11.74) --
	(233.60,-11.74) --
	(230.78,-11.74) --
	(227.96,-11.74) --
	(225.14,-11.74) --
	(222.32,-11.74) --
	(219.50,-11.74) --
	(216.68,-11.74) --
	(213.86,-11.74) --
	(211.04,-11.74) --
	(208.22,-11.74) --
	(205.40,-11.74) --
	(202.58,-11.74) --
	(199.76,-11.74) --
	(196.94,-11.74) --
	(194.12,-11.74) --
	(191.30,-11.74) --
	(188.48,-11.74) --
	(185.66,-11.74) --
	(182.84,-11.74) --
	(180.02,-11.74) --
	(177.20,-11.74) --
	(174.38,-11.74) --
	(171.56,-11.74) --
	(168.74,-11.74) --
	(165.92,-11.74) --
	(163.10,-11.74) --
	(160.28,-11.74) --
	(157.46,-11.74) --
	(154.64,-11.74) --
	(151.82,-11.74) --
	(149.00,-11.74) --
	(146.18,-11.74) --
	(143.36,-11.74) --
	(140.54,-11.74) --
	(137.72,-11.74) --
	(134.90,-11.74) --
	(132.08,-11.74) --
	(129.26,-11.74) --
	(126.44,-11.74) --
	(123.62,-11.74) --
	(120.80,-11.74) --
	(117.98,-11.74) --
	(115.16,-11.74) --
	(112.34,-11.74) --
	(109.52,-11.74) --
	(106.70,-11.74) --
	(103.88,-11.74) --
	(101.06,-11.74) --
	( 98.24,-11.74) --
	( 95.42,-11.74) --
	( 92.60,-11.74) --
	( 89.78,-11.74) --
	( 86.96,-11.74) --
	( 84.14,-11.74) --
	( 81.32,-11.74) --
	( 78.50,-11.74) --
	( 75.68,-11.74) --
	( 72.86,-11.74) --
	( 70.04,-11.74) --
	( 67.22,-11.74) --
	( 64.40,-11.74) --
	( 61.58,-11.74) --
	( 58.76,-11.74) --
	( 55.94,-11.74) --
	( 53.12,-11.74) --
	( 50.30,-11.74) --
	( 47.48,-11.74) --
	( 44.66,-11.74) --
	( 41.84,-11.74) --
	( 39.02,-11.74) --
	( 36.20,-11.74) --
	( 33.38,-11.74) --
	( 30.56,-11.74) --
	( 27.74,-11.74) --
	( 24.92,-11.74) --
	( 22.10,-11.74) --
	( 19.28,-11.74) --
	( 16.46,-11.74) --
	( 13.64,-11.74) --
	( 10.82,-11.74) --
	(  8.00,-11.74) --
	(  5.18,-11.74) --
	(  2.36,-11.74) --
	( -0.46,-11.74) --
	( -3.28,-11.74) --
	( -6.10,-11.74) --
	( -8.92,-11.74) --
	(-11.74,-11.74);

\node[text=fillColor,inner sep=0pt,anchor=west, outer sep=0pt, scale=  2.5] at ( 80.00,215.00) {$U_1=0$};
 \node[text=MyOrange,inner sep=0pt,anchor=west, outer sep=0pt, scale=  2.5] at ( 80.00,175.00) {$U_2=\text{-}5$};
\end{scope}
\end{tikzpicture}


==> Images/reda/u2_0.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-10 10:01:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\definecolor{MyOrange}{rgb}{0.8, 0.33, 0}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{69,33,84}

\path[fill=fillColor] (-11.74,267.44) --
	( -8.92,267.44) --
	( -6.10,261.97) --
	( -3.28,256.61) --
	( -0.46,251.37) --
	(  2.36,246.25) --
	(  5.18,241.23) --
	(  8.00,236.33) --
	( 10.82,231.55) --
	( 13.64,226.88) --
	( 16.46,222.32) --
	( 19.28,217.88) --
	( 22.10,213.55) --
	( 24.92,209.33) --
	( 27.74,205.23) --
	( 30.56,201.24) --
	( 33.38,197.37) --
	( 36.20,193.61) --
	( 39.02,189.96) --
	( 41.84,186.43) --
	( 44.66,183.01) --
	( 47.48,179.71) --
	( 50.30,176.51) --
	( 53.12,173.44) --
	( 55.94,170.48) --
	( 58.76,167.63) --
	( 61.58,164.89) --
	( 64.40,162.27) --
	( 67.22,159.77) --
	( 70.04,157.37) --
	( 72.86,155.09) --
	( 75.68,152.93) --
	( 78.50,150.88) --
	( 81.32,148.94) --
	( 84.14,147.12) --
	( 86.96,145.41) --
	( 89.78,143.81) --
	( 92.60,142.33) --
	( 95.42,140.97) --
	( 98.24,139.71) --
	(101.06,138.57) --
	(103.88,137.55) --
	(106.70,136.64) --
	(109.52,135.84) --
	(112.34,135.15) --
	(115.16,134.58) --
	(117.98,134.13) --
	(120.80,133.79) --
	(123.62,133.56) --
	(126.44,133.45) --
	(129.26,133.45) --
	(132.08,133.56) --
	(134.90,133.79) --
	(137.72,134.13) --
	(140.54,134.58) --
	(143.36,135.15) --
	(146.18,135.84) --
	(149.00,136.64) --
	(151.82,137.55) --
	(154.64,138.57) --
	(157.46,139.71) --
	(160.28,140.97) --
	(163.10,142.33) --
	(165.92,143.81) --
	(168.74,145.41) --
	(171.56,147.12) --
	(174.38,148.94) --
	(177.20,150.88) --
	(180.02,152.93) --
	(182.84,155.09) --
	(185.66,157.37) --
	(188.48,159.77) --
	(191.30,162.27) --
	(194.12,164.89) --
	(196.94,167.63) --
	(199.76,170.48) --
	(202.58,173.44) --
	(205.40,176.51) --
	(208.22,179.71) --
	(211.04,183.01) --
	(213.86,186.43) --
	(216.68,189.96) --
	(219.50,193.61) --
	(222.32,197.37) --
	(225.14,201.24) --
	(227.96,205.23) --
	(230.78,209.33) --
	(233.60,213.55) --
	(236.42,217.88) --
	(239.24,222.32) --
	(242.06,226.88) --
	(244.88,231.55) --
	(247.70,236.33) --
	(250.52,241.23) --
	(253.34,246.25) --
	(256.16,251.37) --
	(258.98,256.61) --
	(261.80,261.97) --
	(264.62,267.44) --
	(267.44,267.44) --
	(267.44,-11.74) --
	(264.62,-11.74) --
	(261.80,-11.74) --
	(258.98,-11.74) --
	(256.16,-11.74) --
	(253.34,-11.74) --
	(250.52,-11.74) --
	(247.70,-11.74) --
	(244.88,-11.74) --
	(242.06,-11.74) --
	(239.24,-11.74) --
	(236.42,-11.74) --
	(233.60,-11.74) --
	(230.78,-11.74) --
	(227.96,-11.74) --
	(225.14,-11.74) --
	(222.32,-11.74) --
	(219.50,-11.74) --
	(216.68,-11.74) --
	(213.86,-11.74) --
	(211.04,-11.74) --
	(208.22,-11.74) --
	(205.40,-11.74) --
	(202.58,-11.74) --
	(199.76,-11.74) --
	(196.94,-11.74) --
	(194.12,-11.74) --
	(191.30,-11.74) --
	(188.48,-11.74) --
	(185.66,-11.74) --
	(182.84,-11.74) --
	(180.02,-11.74) --
	(177.20,-11.74) --
	(174.38,-11.74) --
	(171.56,-11.74) --
	(168.74,-11.74) --
	(165.92,-11.74) --
	(163.10,-11.74) --
	(160.28,-11.74) --
	(157.46,-11.74) --
	(154.64,-11.74) --
	(151.82,-11.74) --
	(149.00,-11.74) --
	(146.18,-11.74) --
	(143.36,-11.74) --
	(140.54,-11.74) --
	(137.72,-11.74) --
	(134.90,-11.74) --
	(132.08,-11.74) --
	(129.26,-11.74) --
	(126.44,-11.74) --
	(123.62,-11.74) --
	(120.80,-11.74) --
	(117.98,-11.74) --
	(115.16,-11.74) --
	(112.34,-11.74) --
	(109.52,-11.74) --
	(106.70,-11.74) --
	(103.88,-11.74) --
	(101.06,-11.74) --
	( 98.24,-11.74) --
	( 95.42,-11.74) --
	( 92.60,-11.74) --
	( 89.78,-11.74) --
	( 86.96,-11.74) --
	( 84.14,-11.74) --
	( 81.32,-11.74) --
	( 78.50,-11.74) --
	( 75.68,-11.74) --
	( 72.86,-11.74) --
	( 70.04,-11.74) --
	( 67.22,-11.74) --
	( 64.40,-11.74) --
	( 61.58,-11.74) --
	( 58.76,-11.74) --
	( 55.94,-11.74) --
	( 53.12,-11.74) --
	( 50.30,-11.74) --
	( 47.48,-11.74) --
	( 44.66,-11.74) --
	( 41.84,-11.74) --
	( 39.02,-11.74) --
	( 36.20,-11.74) --
	( 33.38,-11.74) --
	( 30.56,-11.74) --
	( 27.74,-11.74) --
	( 24.92,-11.74) --
	( 22.10,-11.74) --
	( 19.28,-11.74) --
	( 16.46,-11.74) --
	( 13.64,-11.74) --
	( 10.82,-11.74) --
	(  8.00,-11.74) --
	(  5.18,-11.74) --
	(  2.36,-11.74) --
	( -0.46,-11.74) --
	( -3.28,-11.74) --
	( -6.10,-11.74) --
	( -8.92,-11.74) --
	(-11.74,-11.74) --
	cycle;

\path[] (-11.74,267.44) --
	( -8.92,267.44) --
	( -6.10,261.97) --
	( -3.28,256.61) --
	( -0.46,251.37) --
	(  2.36,246.25) --
	(  5.18,241.23) --
	(  8.00,236.33) --
	( 10.82,231.55) --
	( 13.64,226.88) --
	( 16.46,222.32) --
	( 19.28,217.88) --
	( 22.10,213.55) --
	( 24.92,209.33) --
	( 27.74,205.23) --
	( 30.56,201.24) --
	( 33.38,197.37) --
	( 36.20,193.61) --
	( 39.02,189.96) --
	( 41.84,186.43) --
	( 44.66,183.01) --
	( 47.48,179.71) --
	( 50.30,176.51) --
	( 53.12,173.44) --
	( 55.94,170.48) --
	( 58.76,167.63) --
	( 61.58,164.89) --
	( 64.40,162.27) --
	( 67.22,159.77) --
	( 70.04,157.37) --
	( 72.86,155.09) --
	( 75.68,152.93) --
	( 78.50,150.88) --
	( 81.32,148.94) --
	( 84.14,147.12) --
	( 86.96,145.41) --
	( 89.78,143.81) --
	( 92.60,142.33) --
	( 95.42,140.97) --
	( 98.24,139.71) --
	(101.06,138.57) --
	(103.88,137.55) --
	(106.70,136.64) --
	(109.52,135.84) --
	(112.34,135.15) --
	(115.16,134.58) --
	(117.98,134.13) --
	(120.80,133.79) --
	(123.62,133.56) --
	(126.44,133.45) --
	(129.26,133.45) --
	(132.08,133.56) --
	(134.90,133.79) --
	(137.72,134.13) --
	(140.54,134.58) --
	(143.36,135.15) --
	(146.18,135.84) --
	(149.00,136.64) --
	(151.82,137.55) --
	(154.64,138.57) --
	(157.46,139.71) --
	(160.28,140.97) --
	(163.10,142.33) --
	(165.92,143.81) --
	(168.74,145.41) --
	(171.56,147.12) --
	(174.38,148.94) --
	(177.20,150.88) --
	(180.02,152.93) --
	(182.84,155.09) --
	(185.66,157.37) --
	(188.48,159.77) --
	(191.30,162.27) --
	(194.12,164.89) --
	(196.94,167.63) --
	(199.76,170.48) --
	(202.58,173.44) --
	(205.40,176.51) --
	(208.22,179.71) --
	(211.04,183.01) --
	(213.86,186.43) --
	(216.68,189.96) --
	(219.50,193.61) --
	(222.32,197.37) --
	(225.14,201.24) --
	(227.96,205.23) --
	(230.78,209.33) --
	(233.60,213.55) --
	(236.42,217.88) --
	(239.24,222.32) --
	(242.06,226.88) --
	(244.88,231.55) --
	(247.70,236.33) --
	(250.52,241.23) --
	(253.34,246.25) --
	(256.16,251.37) --
	(258.98,256.61) --
	(261.80,261.97) --
	(264.62,267.44) --
	(267.44,267.44);

\path[] (267.44,-11.74) --
	(264.62,-11.74) --
	(261.80,-11.74) --
	(258.98,-11.74) --
	(256.16,-11.74) --
	(253.34,-11.74) --
	(250.52,-11.74) --
	(247.70,-11.74) --
	(244.88,-11.74) --
	(242.06,-11.74) --
	(239.24,-11.74) --
	(236.42,-11.74) --
	(233.60,-11.74) --
	(230.78,-11.74) --
	(227.96,-11.74) --
	(225.14,-11.74) --
	(222.32,-11.74) --
	(219.50,-11.74) --
	(216.68,-11.74) --
	(213.86,-11.74) --
	(211.04,-11.74) --
	(208.22,-11.74) --
	(205.40,-11.74) --
	(202.58,-11.74) --
	(199.76,-11.74) --
	(196.94,-11.74) --
	(194.12,-11.74) --
	(191.30,-11.74) --
	(188.48,-11.74) --
	(185.66,-11.74) --
	(182.84,-11.74) --
	(180.02,-11.74) --
	(177.20,-11.74) --
	(174.38,-11.74) --
	(171.56,-11.74) --
	(168.74,-11.74) --
	(165.92,-11.74) --
	(163.10,-11.74) --
	(160.28,-11.74) --
	(157.46,-11.74) --
	(154.64,-11.74) --
	(151.82,-11.74) --
	(149.00,-11.74) --
	(146.18,-11.74) --
	(143.36,-11.74) --
	(140.54,-11.74) --
	(137.72,-11.74) --
	(134.90,-11.74) --
	(132.08,-11.74) --
	(129.26,-11.74) --
	(126.44,-11.74) --
	(123.62,-11.74) --
	(120.80,-11.74) --
	(117.98,-11.74) --
	(115.16,-11.74) --
	(112.34,-11.74) --
	(109.52,-11.74) --
	(106.70,-11.74) --
	(103.88,-11.74) --
	(101.06,-11.74) --
	( 98.24,-11.74) --
	( 95.42,-11.74) --
	( 92.60,-11.74) --
	( 89.78,-11.74) --
	( 86.96,-11.74) --
	( 84.14,-11.74) --
	( 81.32,-11.74) --
	( 78.50,-11.74) --
	( 75.68,-11.74) --
	( 72.86,-11.74) --
	( 70.04,-11.74) --
	( 67.22,-11.74) --
	( 64.40,-11.74) --
	( 61.58,-11.74) --
	( 58.76,-11.74) --
	( 55.94,-11.74) --
	( 53.12,-11.74) --
	( 50.30,-11.74) --
	( 47.48,-11.74) --
	( 44.66,-11.74) --
	( 41.84,-11.74) --
	( 39.02,-11.74) --
	( 36.20,-11.74) --
	( 33.38,-11.74) --
	( 30.56,-11.74) --
	( 27.74,-11.74) --
	( 24.92,-11.74) --
	( 22.10,-11.74) --
	( 19.28,-11.74) --
	( 16.46,-11.74) --
	( 13.64,-11.74) --
	( 10.82,-11.74) --
	(  8.00,-11.74) --
	(  5.18,-11.74) --
	(  2.36,-11.74) --
	( -0.46,-11.74) --
	( -3.28,-11.74) --
	( -6.10,-11.74) --
	( -8.92,-11.74) --
	(-11.74,-11.74);
\node[text=fillColor,inner sep=0pt,anchor=west, outer sep=0pt, scale=  2.5] at ( 80.00,215.00) {$U_1=0$};
 \node[text=MyOrange,inner sep=0pt,anchor=west, outer sep=0pt, scale=  2.5] at ( 80.00,175.00) {$U_2=0$};
\end{scope}
\end{tikzpicture}


==> Images/reda/u2_2.5.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-10 10:01:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\definecolor{MyOrange}{rgb}{0.8, 0.33, 0}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{69,33,84}

\path[fill=fillColor] (-11.74,238.12) --
	( -8.92,232.54) --
	( -6.10,227.07) --
	( -3.28,221.72) --
	( -0.46,216.48) --
	(  2.36,211.35) --
	(  5.18,206.34) --
	(  8.00,201.44) --
	( 10.82,196.65) --
	( 13.64,191.98) --
	( 16.46,187.42) --
	( 19.28,182.98) --
	( 22.10,178.65) --
	( 24.92,174.43) --
	( 27.74,170.33) --
	( 30.56,166.34) --
	( 33.38,162.47) --
	( 36.20,158.71) --
	( 39.02,155.06) --
	( 41.84,151.53) --
	( 44.66,148.11) --
	( 47.48,144.81) --
	( 50.30,141.62) --
	( 53.12,138.54) --
	( 55.94,135.58) --
	( 58.76,132.73) --
	( 61.58,130.00) --
	( 64.40,127.37) --
	( 67.22,124.87) --
	( 70.04,122.48) --
	( 72.86,120.20) --
	( 75.68,118.03) --
	( 78.50,115.98) --
	( 81.32,114.04) --
	( 84.14,112.22) --
	( 86.96,110.51) --
	( 89.78,108.92) --
	( 92.60,107.43) --
	( 95.42,106.07) --
	( 98.24,104.81) --
	(101.06,103.67) --
	(103.88,102.65) --
	(106.70,101.74) --
	(109.52,100.94) --
	(112.34,100.26) --
	(115.16, 99.69) --
	(117.98, 99.23) --
	(120.80, 98.89) --
	(123.62, 98.66) --
	(126.44, 98.55) --
	(129.26, 98.55) --
	(132.08, 98.66) --
	(134.90, 98.89) --
	(137.72, 99.23) --
	(140.54, 99.69) --
	(143.36,100.26) --
	(146.18,100.94) --
	(149.00,101.74) --
	(151.82,102.65) --
	(154.64,103.67) --
	(157.46,104.81) --
	(160.28,106.07) --
	(163.10,107.43) --
	(165.92,108.92) --
	(168.74,110.51) --
	(171.56,112.22) --
	(174.38,114.04) --
	(177.20,115.98) --
	(180.02,118.03) --
	(182.84,120.20) --
	(185.66,122.48) --
	(188.48,124.87) --
	(191.30,127.37) --
	(194.12,130.00) --
	(196.94,132.73) --
	(199.76,135.58) --
	(202.58,138.54) --
	(205.40,141.62) --
	(208.22,144.81) --
	(211.04,148.11) --
	(213.86,151.53) --
	(216.68,155.06) --
	(219.50,158.71) --
	(222.32,162.47) --
	(225.14,166.34) --
	(227.96,170.33) --
	(230.78,174.43) --
	(233.60,178.65) --
	(236.42,182.98) --
	(239.24,187.42) --
	(242.06,191.98) --
	(244.88,196.65) --
	(247.70,201.44) --
	(250.52,206.34) --
	(253.34,211.35) --
	(256.16,216.48) --
	(258.98,221.72) --
	(261.80,227.07) --
	(264.62,232.54) --
	(267.44,238.12) --
	(267.44,-11.74) --
	(264.62,-11.74) --
	(261.80,-11.74) --
	(258.98,-11.74) --
	(256.16,-11.74) --
	(253.34,-11.74) --
	(250.52,-11.74) --
	(247.70,-11.74) --
	(244.88,-11.74) --
	(242.06,-11.74) --
	(239.24,-11.74) --
	(236.42,-11.74) --
	(233.60,-11.74) --
	(230.78,-11.74) --
	(227.96,-11.74) --
	(225.14,-11.74) --
	(222.32,-11.74) --
	(219.50,-11.74) --
	(216.68,-11.74) --
	(213.86,-11.74) --
	(211.04,-11.74) --
	(208.22,-11.74) --
	(205.40,-11.74) --
	(202.58,-11.74) --
	(199.76,-11.74) --
	(196.94,-11.74) --
	(194.12,-11.74) --
	(191.30,-11.74) --
	(188.48,-11.74) --
	(185.66,-11.74) --
	(182.84,-11.74) --
	(180.02,-11.74) --
	(177.20,-11.74) --
	(174.38,-11.74) --
	(171.56,-11.74) --
	(168.74,-11.74) --
	(165.92,-11.74) --
	(163.10,-11.74) --
	(160.28,-11.74) --
	(157.46,-11.74) --
	(154.64,-11.74) --
	(151.82,-11.74) --
	(149.00,-11.74) --
	(146.18,-11.74) --
	(143.36,-11.74) --
	(140.54,-11.74) --
	(137.72,-11.74) --
	(134.90,-11.74) --
	(132.08,-11.74) --
	(129.26,-11.74) --
	(126.44,-11.74) --
	(123.62,-11.74) --
	(120.80,-11.74) --
	(117.98,-11.74) --
	(115.16,-11.74) --
	(112.34,-11.74) --
	(109.52,-11.74) --
	(106.70,-11.74) --
	(103.88,-11.74) --
	(101.06,-11.74) --
	( 98.24,-11.74) --
	( 95.42,-11.74) --
	( 92.60,-11.74) --
	( 89.78,-11.74) --
	( 86.96,-11.74) --
	( 84.14,-11.74) --
	( 81.32,-11.74) --
	( 78.50,-11.74) --
	( 75.68,-11.74) --
	( 72.86,-11.74) --
	( 70.04,-11.74) --
	( 67.22,-11.74) --
	( 64.40,-11.74) --
	( 61.58,-11.74) --
	( 58.76,-11.74) --
	( 55.94,-11.74) --
	( 53.12,-11.74) --
	( 50.30,-11.74) --
	( 47.48,-11.74) --
	( 44.66,-11.74) --
	( 41.84,-11.74) --
	( 39.02,-11.74) --
	( 36.20,-11.74) --
	( 33.38,-11.74) --
	( 30.56,-11.74) --
	( 27.74,-11.74) --
	( 24.92,-11.74) --
	( 22.10,-11.74) --
	( 19.28,-11.74) --
	( 16.46,-11.74) --
	( 13.64,-11.74) --
	( 10.82,-11.74) --
	(  8.00,-11.74) --
	(  5.18,-11.74) --
	(  2.36,-11.74) --
	( -0.46,-11.74) --
	( -3.28,-11.74) --
	( -6.10,-11.74) --
	( -8.92,-11.74) --
	(-11.74,-11.74) --
	cycle;

\path[] (-11.74,238.12) --
	( -8.92,232.54) --
	( -6.10,227.07) --
	( -3.28,221.72) --
	( -0.46,216.48) --
	(  2.36,211.35) --
	(  5.18,206.34) --
	(  8.00,201.44) --
	( 10.82,196.65) --
	( 13.64,191.98) --
	( 16.46,187.42) --
	( 19.28,182.98) --
	( 22.10,178.65) --
	( 24.92,174.43) --
	( 27.74,170.33) --
	( 30.56,166.34) --
	( 33.38,162.47) --
	( 36.20,158.71) --
	( 39.02,155.06) --
	( 41.84,151.53) --
	( 44.66,148.11) --
	( 47.48,144.81) --
	( 50.30,141.62) --
	( 53.12,138.54) --
	( 55.94,135.58) --
	( 58.76,132.73) --
	( 61.58,130.00) --
	( 64.40,127.37) --
	( 67.22,124.87) --
	( 70.04,122.48) --
	( 72.86,120.20) --
	( 75.68,118.03) --
	( 78.50,115.98) --
	( 81.32,114.04) --
	( 84.14,112.22) --
	( 86.96,110.51) --
	( 89.78,108.92) --
	( 92.60,107.43) --
	( 95.42,106.07) --
	( 98.24,104.81) --
	(101.06,103.67) --
	(103.88,102.65) --
	(106.70,101.74) --
	(109.52,100.94) --
	(112.34,100.26) --
	(115.16, 99.69) --
	(117.98, 99.23) --
	(120.80, 98.89) --
	(123.62, 98.66) --
	(126.44, 98.55) --
	(129.26, 98.55) --
	(132.08, 98.66) --
	(134.90, 98.89) --
	(137.72, 99.23) --
	(140.54, 99.69) --
	(143.36,100.26) --
	(146.18,100.94) --
	(149.00,101.74) --
	(151.82,102.65) --
	(154.64,103.67) --
	(157.46,104.81) --
	(160.28,106.07) --
	(163.10,107.43) --
	(165.92,108.92) --
	(168.74,110.51) --
	(171.56,112.22) --
	(174.38,114.04) --
	(177.20,115.98) --
	(180.02,118.03) --
	(182.84,120.20) --
	(185.66,122.48) --
	(188.48,124.87) --
	(191.30,127.37) --
	(194.12,130.00) --
	(196.94,132.73) --
	(199.76,135.58) --
	(202.58,138.54) --
	(205.40,141.62) --
	(208.22,144.81) --
	(211.04,148.11) --
	(213.86,151.53) --
	(216.68,155.06) --
	(219.50,158.71) --
	(222.32,162.47) --
	(225.14,166.34) --
	(227.96,170.33) --
	(230.78,174.43) --
	(233.60,178.65) --
	(236.42,182.98) --
	(239.24,187.42) --
	(242.06,191.98) --
	(244.88,196.65) --
	(247.70,201.44) --
	(250.52,206.34) --
	(253.34,211.35) --
	(256.16,216.48) --
	(258.98,221.72) --
	(261.80,227.07) --
	(264.62,232.54) --
	(267.44,238.12);

\path[] (267.44,-11.74) --
	(264.62,-11.74) --
	(261.80,-11.74) --
	(258.98,-11.74) --
	(256.16,-11.74) --
	(253.34,-11.74) --
	(250.52,-11.74) --
	(247.70,-11.74) --
	(244.88,-11.74) --
	(242.06,-11.74) --
	(239.24,-11.74) --
	(236.42,-11.74) --
	(233.60,-11.74) --
	(230.78,-11.74) --
	(227.96,-11.74) --
	(225.14,-11.74) --
	(222.32,-11.74) --
	(219.50,-11.74) --
	(216.68,-11.74) --
	(213.86,-11.74) --
	(211.04,-11.74) --
	(208.22,-11.74) --
	(205.40,-11.74) --
	(202.58,-11.74) --
	(199.76,-11.74) --
	(196.94,-11.74) --
	(194.12,-11.74) --
	(191.30,-11.74) --
	(188.48,-11.74) --
	(185.66,-11.74) --
	(182.84,-11.74) --
	(180.02,-11.74) --
	(177.20,-11.74) --
	(174.38,-11.74) --
	(171.56,-11.74) --
	(168.74,-11.74) --
	(165.92,-11.74) --
	(163.10,-11.74) --
	(160.28,-11.74) --
	(157.46,-11.74) --
	(154.64,-11.74) --
	(151.82,-11.74) --
	(149.00,-11.74) --
	(146.18,-11.74) --
	(143.36,-11.74) --
	(140.54,-11.74) --
	(137.72,-11.74) --
	(134.90,-11.74) --
	(132.08,-11.74) --
	(129.26,-11.74) --
	(126.44,-11.74) --
	(123.62,-11.74) --
	(120.80,-11.74) --
	(117.98,-11.74) --
	(115.16,-11.74) --
	(112.34,-11.74) --
	(109.52,-11.74) --
	(106.70,-11.74) --
	(103.88,-11.74) --
	(101.06,-11.74) --
	( 98.24,-11.74) --
	( 95.42,-11.74) --
	( 92.60,-11.74) --
	( 89.78,-11.74) --
	( 86.96,-11.74) --
	( 84.14,-11.74) --
	( 81.32,-11.74) --
	( 78.50,-11.74) --
	( 75.68,-11.74) --
	( 72.86,-11.74) --
	( 70.04,-11.74) --
	( 67.22,-11.74) --
	( 64.40,-11.74) --
	( 61.58,-11.74) --
	( 58.76,-11.74) --
	( 55.94,-11.74) --
	( 53.12,-11.74) --
	( 50.30,-11.74) --
	( 47.48,-11.74) --
	( 44.66,-11.74) --
	( 41.84,-11.74) --
	( 39.02,-11.74) --
	( 36.20,-11.74) --
	( 33.38,-11.74) --
	( 30.56,-11.74) --
	( 27.74,-11.74) --
	( 24.92,-11.74) --
	( 22.10,-11.74) --
	( 19.28,-11.74) --
	( 16.46,-11.74) --
	( 13.64,-11.74) --
	( 10.82,-11.74) --
	(  8.00,-11.74) --
	(  5.18,-11.74) --
	(  2.36,-11.74) --
	( -0.46,-11.74) --
	( -3.28,-11.74) --
	( -6.10,-11.74) --
	( -8.92,-11.74) --
	(-11.74,-11.74);
 \node[text=fillColor,inner sep=0pt,anchor=west, outer sep=0pt, scale=  2.5] at ( 80.00,215.00) {$U_1=0$};
 \node[text=MyOrange,inner sep=0pt,anchor=west, outer sep=0pt, scale=  2.5] at ( 80.00,175.00) {$U_2=2.5$};
\end{scope}
\end{tikzpicture}


==> Images/reda/u2_5.tex <==
% Created by tikzDevice version 0.12.4 on 2023-03-10 10:05:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\definecolor{MyOrange}{rgb}{0.8, 0.33, 0}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (252.94,252.94);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (252.94,252.94);
\definecolor{fillColor}{RGB}{69,33,84}

\path[fill=fillColor] (-11.74,133.43) --
	( -8.92,127.85) --
	( -6.10,122.38) --
	( -3.28,117.02) --
	( -0.46,111.78) --
	(  2.36,106.66) --
	(  5.18,101.64) --
	(  8.00, 96.74) --
	( 10.82, 91.96) --
	( 13.64, 87.29) --
	( 16.46, 82.73) --
	( 19.28, 78.28) --
	( 22.10, 73.95) --
	( 24.92, 69.74) --
	( 27.74, 65.64) --
	( 30.56, 61.65) --
	( 33.38, 57.77) --
	( 36.20, 54.01) --
	( 39.02, 50.37) --
	( 41.84, 46.84) --
	( 44.66, 43.42) --
	( 47.48, 40.11) --
	( 50.30, 36.92) --
	( 53.12, 33.85) --
	( 55.94, 30.88) --
	( 58.76, 28.04) --
	( 61.58, 25.30) --
	( 64.40, 22.68) --
	( 67.22, 20.17) --
	( 70.04, 17.78) --
	( 72.86, 15.50) --
	( 75.68, 13.34) --
	( 78.50, 11.29) --
	( 81.32,  9.35) --
	( 84.14,  7.53) --
	( 86.96,  5.82) --
	( 89.78,  4.22) --
	( 92.60,  2.74) --
	( 95.42,  1.37) --
	( 98.24,  0.12) --
	(101.06, -1.02) --
	(103.88, -2.04) --
	(106.70, -2.96) --
	(109.52, -3.75) --
	(112.34, -4.44) --
	(115.16, -5.01) --
	(117.98, -5.46) --
	(120.80, -5.80) --
	(123.62, -6.03) --
	(126.44, -6.15) --
	(129.26, -6.15) --
	(132.08, -6.03) --
	(134.90, -5.80) --
	(137.72, -5.46) --
	(140.54, -5.01) --
	(143.36, -4.44) --
	(146.18, -3.75) --
	(149.00, -2.96) --
	(151.82, -2.04) --
	(154.64, -1.02) --
	(157.46,  0.12) --
	(160.28,  1.37) --
	(163.10,  2.74) --
	(165.92,  4.22) --
	(168.74,  5.82) --
	(171.56,  7.53) --
	(174.38,  9.35) --
	(177.20, 11.29) --
	(180.02, 13.34) --
	(182.84, 15.50) --
	(185.66, 17.78) --
	(188.48, 20.17) --
	(191.30, 22.68) --
	(194.12, 25.30) --
	(196.94, 28.04) --
	(199.76, 30.88) --
	(202.58, 33.85) --
	(205.40, 36.92) --
	(208.22, 40.11) --
	(211.04, 43.42) --
	(213.86, 46.84) --
	(216.68, 50.37) --
	(219.50, 54.01) --
	(222.32, 57.77) --
	(225.14, 61.65) --
	(227.96, 65.64) --
	(230.78, 69.74) --
	(233.60, 73.95) --
	(236.42, 78.28) --
	(239.24, 82.73) --
	(242.06, 87.29) --
	(244.88, 91.96) --
	(247.70, 96.74) --
	(250.52,101.64) --
	(253.34,106.66) --
	(256.16,111.78) --
	(258.98,117.02) --
	(261.80,122.38) --
	(264.62,127.85) --
	(267.44,133.43) --
	(267.44,-11.74) --
	(264.62,-11.74) --
	(261.80,-11.74) --
	(258.98,-11.74) --
	(256.16,-11.74) --
	(253.34,-11.74) --
	(250.52,-11.74) --
	(247.70,-11.74) --
	(244.88,-11.74) --
	(242.06,-11.74) --
	(239.24,-11.74) --
	(236.42,-11.74) --
	(233.60,-11.74) --
	(230.78,-11.74) --
	(227.96,-11.74) --
	(225.14,-11.74) --
	(222.32,-11.74) --
	(219.50,-11.74) --
	(216.68,-11.74) --
	(213.86,-11.74) --
	(211.04,-11.74) --
	(208.22,-11.74) --
	(205.40,-11.74) --
	(202.58,-11.74) --
	(199.76,-11.74) --
	(196.94,-11.74) --
	(194.12,-11.74) --
	(191.30,-11.74) --
	(188.48,-11.74) --
	(185.66,-11.74) --
	(182.84,-11.74) --
	(180.02,-11.74) --
	(177.20,-11.74) --
	(174.38,-11.74) --
	(171.56,-11.74) --
	(168.74,-11.74) --
	(165.92,-11.74) --
	(163.10,-11.74) --
	(160.28,-11.74) --
	(157.46,-11.74) --
	(154.64,-11.74) --
	(151.82,-11.74) --
	(149.00,-11.74) --
	(146.18,-11.74) --
	(143.36,-11.74) --
	(140.54,-11.74) --
	(137.72,-11.74) --
	(134.90,-11.74) --
	(132.08,-11.74) --
	(129.26,-11.74) --
	(126.44,-11.74) --
	(123.62,-11.74) --
	(120.80,-11.74) --
	(117.98,-11.74) --
	(115.16,-11.74) --
	(112.34,-11.74) --
	(109.52,-11.74) --
	(106.70,-11.74) --
	(103.88,-11.74) --
	(101.06,-11.74) --
	( 98.24,-11.74) --
	( 95.42,-11.74) --
	( 92.60,-11.74) --
	( 89.78,-11.74) --
	( 86.96,-11.74) --
	( 84.14,-11.74) --
	( 81.32,-11.74) --
	( 78.50,-11.74) --
	( 75.68,-11.74) --
	( 72.86,-11.74) --
	( 70.04,-11.74) --
	( 67.22,-11.74) --
	( 64.40,-11.74) --
	( 61.58,-11.74) --
	( 58.76,-11.74) --
	( 55.94,-11.74) --
	( 53.12,-11.74) --
	( 50.30,-11.74) --
	( 47.48,-11.74) --
	( 44.66,-11.74) --
	( 41.84,-11.74) --
	( 39.02,-11.74) --
	( 36.20,-11.74) --
	( 33.38,-11.74) --
	( 30.56,-11.74) --
	( 27.74,-11.74) --
	( 24.92,-11.74) --
	( 22.10,-11.74) --
	( 19.28,-11.74) --
	( 16.46,-11.74) --
	( 13.64,-11.74) --
	( 10.82,-11.74) --
	(  8.00,-11.74) --
	(  5.18,-11.74) --
	(  2.36,-11.74) --
	( -0.46,-11.74) --
	( -3.28,-11.74) --
	( -6.10,-11.74) --
	( -8.92,-11.74) --
	(-11.74,-11.74) --
	cycle;

\path[] (-11.74,133.43) --
	( -8.92,127.85) --
	( -6.10,122.38) --
	( -3.28,117.02) --
	( -0.46,111.78) --
	(  2.36,106.66) --
	(  5.18,101.64) --
	(  8.00, 96.74) --
	( 10.82, 91.96) --
	( 13.64, 87.29) --
	( 16.46, 82.73) --
	( 19.28, 78.28) --
	( 22.10, 73.95) --
	( 24.92, 69.74) --
	( 27.74, 65.64) --
	( 30.56, 61.65) --
	( 33.38, 57.77) --
	( 36.20, 54.01) --
	( 39.02, 50.37) --
	( 41.84, 46.84) --
	( 44.66, 43.42) --
	( 47.48, 40.11) --
	( 50.30, 36.92) --
	( 53.12, 33.85) --
	( 55.94, 30.88) --
	( 58.76, 28.04) --
	( 61.58, 25.30) --
	( 64.40, 22.68) --
	( 67.22, 20.17) --
	( 70.04, 17.78) --
	( 72.86, 15.50) --
	( 75.68, 13.34) --
	( 78.50, 11.29) --
	( 81.32,  9.35) --
	( 84.14,  7.53) --
	( 86.96,  5.82) --
	( 89.78,  4.22) --
	( 92.60,  2.74) --
	( 95.42,  1.37) --
	( 98.24,  0.12) --
	(101.06, -1.02) --
	(103.88, -2.04) --
	(106.70, -2.96) --
	(109.52, -3.75) --
	(112.34, -4.44) --
	(115.16, -5.01) --
	(117.98, -5.46) --
	(120.80, -5.80) --
	(123.62, -6.03) --
	(126.44, -6.15) --
	(129.26, -6.15) --
	(132.08, -6.03) --
	(134.90, -5.80) --
	(137.72, -5.46) --
	(140.54, -5.01) --
	(143.36, -4.44) --
	(146.18, -3.75) --
	(149.00, -2.96) --
	(151.82, -2.04) --
	(154.64, -1.02) --
	(157.46,  0.12) --
	(160.28,  1.37) --
	(163.10,  2.74) --
	(165.92,  4.22) --
	(168.74,  5.82) --
	(171.56,  7.53) --
	(174.38,  9.35) --
	(177.20, 11.29) --
	(180.02, 13.34) --
	(182.84, 15.50) --
	(185.66, 17.78) --
	(188.48, 20.17) --
	(191.30, 22.68) --
	(194.12, 25.30) --
	(196.94, 28.04) --
	(199.76, 30.88) --
	(202.58, 33.85) --
	(205.40, 36.92) --
	(208.22, 40.11) --
	(211.04, 43.42) --
	(213.86, 46.84) --
	(216.68, 50.37) --
	(219.50, 54.01) --
	(222.32, 57.77) --
	(225.14, 61.65) --
	(227.96, 65.64) --
	(230.78, 69.74) --
	(233.60, 73.95) --
	(236.42, 78.28) --
	(239.24, 82.73) --
	(242.06, 87.29) --
	(244.88, 91.96) --
	(247.70, 96.74) --
	(250.52,101.64) --
	(253.34,106.66) --
	(256.16,111.78) --
	(258.98,117.02) --
	(261.80,122.38) --
	(264.62,127.85) --
	(267.44,133.43);

\path[] (267.44,-11.74) --
	(264.62,-11.74) --
	(261.80,-11.74) --
	(258.98,-11.74) --
	(256.16,-11.74) --
	(253.34,-11.74) --
	(250.52,-11.74) --
	(247.70,-11.74) --
	(244.88,-11.74) --
	(242.06,-11.74) --
	(239.24,-11.74) --
	(236.42,-11.74) --
	(233.60,-11.74) --
	(230.78,-11.74) --
	(227.96,-11.74) --
	(225.14,-11.74) --
	(222.32,-11.74) --
	(219.50,-11.74) --
	(216.68,-11.74) --
	(213.86,-11.74) --
	(211.04,-11.74) --
	(208.22,-11.74) --
	(205.40,-11.74) --
	(202.58,-11.74) --
	(199.76,-11.74) --
	(196.94,-11.74) --
	(194.12,-11.74) --
	(191.30,-11.74) --
	(188.48,-11.74) --
	(185.66,-11.74) --
	(182.84,-11.74) --
	(180.02,-11.74) --
	(177.20,-11.74) --
	(174.38,-11.74) --
	(171.56,-11.74) --
	(168.74,-11.74) --
	(165.92,-11.74) --
	(163.10,-11.74) --
	(160.28,-11.74) --
	(157.46,-11.74) --
	(154.64,-11.74) --
	(151.82,-11.74) --
	(149.00,-11.74) --
	(146.18,-11.74) --
	(143.36,-11.74) --
	(140.54,-11.74) --
	(137.72,-11.74) --
	(134.90,-11.74) --
	(132.08,-11.74) --
	(129.26,-11.74) --
	(126.44,-11.74) --
	(123.62,-11.74) --
	(120.80,-11.74) --
	(117.98,-11.74) --
	(115.16,-11.74) --
	(112.34,-11.74) --
	(109.52,-11.74) --
	(106.70,-11.74) --
	(103.88,-11.74) --
	(101.06,-11.74) --
	( 98.24,-11.74) --
	( 95.42,-11.74) --
	( 92.60,-11.74) --
	( 89.78,-11.74) --
	( 86.96,-11.74) --
	( 84.14,-11.74) --
	( 81.32,-11.74) --
	( 78.50,-11.74) --
	( 75.68,-11.74) --
	( 72.86,-11.74) --
	( 70.04,-11.74) --
	( 67.22,-11.74) --
	( 64.40,-11.74) --
	( 61.58,-11.74) --
	( 58.76,-11.74) --
	( 55.94,-11.74) --
	( 53.12,-11.74) --
	( 50.30,-11.74) --
	( 47.48,-11.74) --
	( 44.66,-11.74) --
	( 41.84,-11.74) --
	( 39.02,-11.74) --
	( 36.20,-11.74) --
	( 33.38,-11.74) --
	( 30.56,-11.74) --
	( 27.74,-11.74) --
	( 24.92,-11.74) --
	( 22.10,-11.74) --
	( 19.28,-11.74) --
	( 16.46,-11.74) --
	( 13.64,-11.74) --
	( 10.82,-11.74) --
	(  8.00,-11.74) --
	(  5.18,-11.74) --
	(  2.36,-11.74) --
	( -0.46,-11.74) --
	( -3.28,-11.74) --
	( -6.10,-11.74) --
	( -8.92,-11.74) --
	(-11.74,-11.74);
\node[text=fillColor,inner sep=0pt,anchor=west, outer sep=0pt, scale=  2.5] at ( 80.00,215.00) {$U_1=0$};
 \node[text=MyOrange,inner sep=0pt,anchor=west, outer sep=0pt, scale=  2.5] at ( 80.00,175.00) {$U_2=5$};
\end{scope}
\end{tikzpicture}

